The R-Process Alliance: Spectroscopic Follow-up of Low-Metallicity Star Candidates from the Best & Brightest Survey

We present results from an observing campaign to identify low-metallicity stars in the Best & Brightest Survey. From medium-resolution (R ~ 1, 200 - 2, 000) spectroscopy of 857 candidates, we estimate the stellar atmospheric parameters (Teff, log g, and [Fe/H]), as well as carbon and alpha-element abundances. We find that 69% of the observed stars have [Fe/H] <= -1.0, 39% have [Fe/H] <= -2.0, and 2% have [Fe/H] <= -3.0. There are also 133 carbon-enhanced metal-poor (CEMP) stars in this sample, with 97 CEMP Group I and 36 CEMP Group II stars identified in the A(C) versus [Fe/H] diagram. A subset of the confirmed low-metallicity stars were followed-up with high-resolution spectroscopy, as part of the R-process Alliance, with the goal of identifying new highly and moderately r-process-enhanced stars. Comparison between the stellar atmospheric parameters estimated in this work and from high-resolution spectroscopy exhibit good agreement, confirming our expectation that medium-resolution observing campaigns are an effective way of selecting interesting stars for further, more targeted, efforts.

==> (inline-0) <==
\begin{deluxetable*}{@{}cclllr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Observing Details \label{telescope}}
\tablehead{
\colhead{Star Name}   &
\colhead{Date}        &
\colhead{Telescope}   &
\colhead{Instrument}  &
\colhead{Proposal ID} &
\colhead{Exp.}        \\
\colhead{(2MASS)}      &
\colhead{(UTC)}       &
\colhead{}            &
\colhead{}            &
\colhead{}            &
\colhead{(s)}         }
\startdata
J000045.79$+$380245.7 &   2015$-$11$-$08 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J000106.55$+$452812.5 &   2015$-$11$-$08 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J000111.95$+$032105.0 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J000123.03$+$495329.1 &   2015$-$11$-$11 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 370 \\
J000137.83$+$500539.6 &   2015$-$11$-$16 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 600 \\
J000212.23$-$224138.9 &   2015$-$11$-$09 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J000216.68$-$245349.5 &   2015$-$11$-$09 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J000312.65$-$001504.4 &   2015$-$11$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J000438.51$-$631242.6 &   2015$-$11$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J000530.64$+$002210.7 &   2015$-$12$-$09 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
\\
J000902.04$-$665707.0 &   2016$-$09$-$12 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J001002.61$+$555414.0 &   2016$-$10$-$03 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J001041.63$-$551300.6 &   2016$-$09$-$06 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J001043.62$-$521451.5 &   2016$-$09$-$12 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J001244.06$+$304702.2 &   2017$-$07$-$05 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J001302.84$+$585125.6 &   2016$-$10$-$03 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J001319.73$+$551110.7 &   2016$-$10$-$03 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J001735.43$+$512227.3 &   2016$-$10$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J001818.54$+$450056.0 &   2016$-$10$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J001953.51$-$014544.5 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
\\
J002037.54$-$222557.4 &   2016$-$09$-$12 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J002049.46$-$275027.5 &   2016$-$10$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J002101.84$-$681340.2 &   2016$-$10$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J002322.32$-$583202.2 &   2016$-$10$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J002400.26$+$375947.1 &   2016$-$12$-$26 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J002439.48$-$233744.4 &   2016$-$12$-$28 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J002445.12$-$111726.1 &   2017$-$01$-$09 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J002448.81$+$673036.6 &   2016$-$11$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J004733.23$+$682621.4 &   2016$-$12$-$26 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J010000.89$+$091851.6 &   2015$-$11$-$08 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
\\
J010022.43$-$765929.7 &   2015$-$11$-$09 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J010030.72$+$041545.2 &   2015$-$11$-$09 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J010031.50$+$062053.3 &   2015$-$11$-$08 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J010050.99$-$464509.0 &   2015$-$11$-$19 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J010109.65$-$605354.3 &   2015$-$11$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J010116.30$+$051644.5 &   2015$-$11$-$22 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J010259.34$+$122930.9 &   2015$-$11$-$22 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J010312.14$+$441009.9 &   2015$-$11$-$13 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J010409.25$+$433854.1 &   2016$-$01$-$10 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J010426.95$+$735735.8 &   2016$-$01$-$22 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 600 \\
\\
J010528.94$+$020939.5 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J010532.30$+$403304.2 &   2016$-$01$-$22 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 600 \\
J010912.35$+$405229.6 &   2016$-$02$-$06 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 180 \\
J011628.85$-$534340.9 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J012010.53$-$484946.2 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J012150.21$-$354254.7 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J012447.36$-$384420.1 &   2016$-$10$-$15 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J012733.84$-$765821.0 &   2016$-$10$-$15 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J013043.37$-$545515.1 &   2016$-$10$-$31 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J013118.43$-$484535.2 &   2016$-$09$-$15 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
\\
J014545.55$-$714234.9 &   2016$-$12$-$22 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J015423.88$+$535958.5 &   2016$-$10$-$03 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J020012.16$-$460241.1 &   2015$-$11$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J020050.19$-$465735.2 &   2015$-$11$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J020116.35$+$562806.2 &   2015$-$11$-$04 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J020118.89$+$443408.2 &   2015$-$11$-$04 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J020214.00$+$524930.3 &   2015$-$11$-$13 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J020227.66$-$592039.4 &   2016$-$09$-$12 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J020313.79$+$531538.1 &   2015$-$11$-$13 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J020325.83$+$444303.8 &   2015$-$11$-$13 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
\\
J020521.24$+$664957.9 &   2016$-$10$-$03 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J020708.81$+$531855.1 &   2016$-$10$-$06 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J020911.30$-$785207.7 &   2016$-$09$-$12 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J020948.13$+$550450.5 &   2016$-$10$-$06 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J021014.60$-$465041.7 &   2016$-$09$-$12 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J021353.16$+$660816.6 &   2016$-$10$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J021655.68$-$510302.0 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J021726.62$-$090045.3 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J021729.93$-$190358.3 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J022151.61$+$474350.2 &   2016$-$10$-$23 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
\\
J022340.61$-$694745.2 &   2016$-$11$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J022558.02$+$460726.3 &   2016$-$10$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J022714.83$+$634447.2 &   2016$-$11$-$17 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J022912.66$-$481103.9 &   2016$-$11$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 400 \\
J023426.00$+$413047.3 &   2016$-$11$-$18 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J023435.99$-$143044.5 &   2016$-$11$-$26 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J023558.23$-$185307.5 &   2016$-$10$-$20 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J023628.42$+$290831.7 &   2016$-$10$-$31 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J023954.10$+$404153.4 &   2016$-$11$-$22 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J024730.80$-$345209.4 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
\\
J024846.60$-$481807.2 &   2016$-$12$-$28 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J030012.14$+$243354.3 &   2015$-$11$-$13 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 130 \\
J030023.70$-$544930.6 &   2015$-$11$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J030026.23$+$451924.3 &   2015$-$11$-$13 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J030036.04$-$662852.0 &   2015$-$11$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J030043.47$+$271103.4 &   2016$-$01$-$10 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J030049.27$-$333550.1 &   2015$-$11$-$09 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J030054.29$+$492900.5 &   2016$-$01$-$10 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J030056.15$+$562046.4 &   2016$-$01$-$10 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J030144.89$+$182148.7 &   2016$-$01$-$11 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
\\
J030224.06$-$333126.9 &   2016$-$01$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J030314.87$-$591931.2 &   2016$-$01$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J030317.21$-$534228.3 &   2017$-$02$-$01 &             NTT &     EFOSC2 &   098.B$-$0618(A) & 900 \\
J030328.56$+$151650.6 &   2016$-$01$-$21 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 600 \\
J030349.48$-$394907.2 &   2016$-$01$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J030400.59$+$273824.6 &   2016$-$09$-$30 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J030420.42$+$294840.2 &   2016$-$09$-$30 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J030446.60$+$483710.9 &   2016$-$09$-$30 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J030523.26$+$284349.2 &   2016$-$10$-$23 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J030604.81$-$001529.3 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
\\
J030726.04$-$271741.3 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J030732.64$+$080804.0 &   2016$-$10$-$23 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J031017.10$+$485637.5 &   2016$-$10$-$23 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J031038.90$-$471725.4 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J031251.69$+$250333.3 &   2016$-$10$-$31 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J031332.64$+$063731.9 &   2016$-$10$-$31 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J031356.38$-$655409.5 &   2016$-$10$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J031409.77$+$114351.2 &   2016$-$11$-$18 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J031559.17$-$381317.6 &   2016$-$10$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J031629.38$+$484317.1 &   2016$-$11$-$17 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
\\
J031708.47$-$644205.2 &   2017$-$01$-$31 &             NTT &     EFOSC2 &   098.B$-$0618(A) & 600 \\
J031939.18$-$075509.8 &   2016$-$10$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J031943.94$+$484512.9 &   2016$-$11$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J032242.56$-$815702.4 &   2016$-$10$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J032358.56$-$182241.5 &   2016$-$11$-$22 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J032531.73$+$013057.5 &   2016$-$11$-$22 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J032718.04$-$460138.5 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 300 \\
J032821.76$-$095331.2 &   2016$-$11$-$22 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J032959.39$-$385634.2 &   2016$-$12$-$22 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J033215.69$-$064429.7 &   2016$-$12$-$28 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
\\
J033253.86$-$485222.8 &   2016$-$12$-$22 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J034057.97$-$614215.8 &   2017$-$01$-$31 &             NTT &     EFOSC2 &   098.B$-$0618(A) & 1200 \\
J040005.57$-$242334.4 &   2015$-$11$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J040013.39$+$032405.6 &   2015$-$11$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J040038.99$-$482220.6 &   2016$-$01$-$13 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J040043.10$-$523822.1 &   2015$-$11$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J040046.71$-$142910.6 &   2016$-$01$-$13 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J040051.25$-$401735.2 &   2015$-$12$-$10 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J040056.39$-$463720.1 &   2016$-$01$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J040118.74$+$004217.1 &   2016$-$01$-$13 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
\\
J040147.37$-$222856.0 &   2016$-$02$-$13 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J040153.18$+$082205.6 &   2015$-$11$-$13 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J040328.44$+$833947.3 &   2015$-$11$-$16 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 600 \\
J040426.57$-$222935.7 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J040504.34$-$395810.3 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J040517.20$-$502126.8 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 540 \\
J040557.09$-$074847.9 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J040620.79$-$272258.4 &   2016$-$10$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J040640.26$-$614257.0 &   2017$-$01$-$31 &             NTT &     EFOSC2 &   098.B$-$0618(A) & 1200 \\
J040717.65$-$480655.2 &   2016$-$10$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
\\
J040725.16$-$414431.2 &   2016$-$10$-$20 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J041257.03$-$323416.7 &   2016$-$11$-$03 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J041303.43$-$021656.0 &   2016$-$11$-$01 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J042548.21$-$493058.7 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J042648.17$-$152547.5 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J043151.96$+$673037.7 &   2016$-$10$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J044249.06$+$182159.8 &   2016$-$10$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J044336.26$+$393610.6 &   2016$-$10$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J044957.61$+$301735.9 &   2016$-$10$-$31 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J045015.38$-$373809.4 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
\\
J045440.49$+$535220.1 &   2016$-$10$-$29 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J045538.58$+$412024.4 &   2016$-$10$-$31 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J045755.02$+$294637.2 &   2016$-$11$-$08 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J050003.62$-$313627.0 &   2015$-$11$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J050006.82$+$191023.7 &   2015$-$11$-$04 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J050007.08$+$322924.6 &   2015$-$11$-$04 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J050011.67$+$182426.6 &   2015$-$11$-$15 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J050014.12$+$171735.0 &   2015$-$11$-$28 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J050017.55$-$470659.5 &   2015$-$11$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J050018.09$-$373529.0 &   2015$-$12$-$04 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
\\
J050025.72$+$234931.6 &   2015$-$11$-$13 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J050033.71$+$620917.4 &   2015$-$11$-$15 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J050040.91$+$431140.2 &   2016$-$01$-$10 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J050114.04$+$232826.0 &   2016$-$01$-$12 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J050124.94$+$041542.0 &   2015$-$12$-$04 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J050136.93$+$123500.7 &   2016$-$10$-$23 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J050139.95$-$575226.4 &   2015$-$12$-$04 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J050146.92$+$030030.6 &   2016$-$01$-$20 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J050157.22$+$135917.8 &   2016$-$10$-$23 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J050206.42$-$423426.9 &   2016$-$03$-$09 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
\\
J050221.47$-$373912.0 &   2016$-$01$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J050227.66$+$461830.1 &   2016$-$10$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J050231.80$-$454050.2 &   2016$-$01$-$20 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J050344.09$+$285348.5 &   2016$-$11$-$01 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J050407.91$+$030315.2 &   2016$-$11$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J050438.32$+$261021.5 &   2016$-$10$-$31 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J050455.12$-$032558.5 &   2016$-$11$-$01 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J050538.25$-$382037.2 &   2016$-$11$-$01 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J050604.38$-$175106.1 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J050620.04$-$443348.0 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
\\
J050633.41$+$451100.4 &   2016$-$10$-$25 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J050654.15$+$195247.3 &   2016$-$11$-$07 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J050757.68$-$034234.7 &   2016$-$12$-$16 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J050828.08$+$362413.2 &   2016$-$11$-$07 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J051305.60$-$030558.5 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J051546.66$-$114903.3 &   2016$-$12$-$16 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J052131.71$-$364108.1 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 450 \\
J052225.32$-$070203.4 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J052527.43$-$040236.6 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J052947.83$-$331708.0 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 450 \\
\\
J053055.27$-$564041.1 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J053223.41$-$071238.5 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J054503.97$-$345826.2 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J055023.17$-$613652.7 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J055108.46$-$552312.8 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J055626.88$-$281120.7 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 400 \\
J060015.01$+$514801.1 &   2015$-$11$-$04 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J060018.03$-$044625.9 &   2015$-$12$-$04 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J060033.15$+$761621.9 &   2015$-$11$-$28 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J060046.25$-$170703.6 &   2015$-$11$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
\\
J060048.05$-$180138.2 &   2015$-$11$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J060049.11$+$804335.1 &   2015$-$11$-$28 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J060054.39$-$312856.1 &   2015$-$11$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J060059.76$-$242318.2 &   2016$-$03$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J060100.29$-$401041.2 &   2015$-$12$-$04 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J060109.15$+$483547.3 &   2015$-$11$-$11 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 600 \\
J060120.29$-$014744.4 &   2016$-$03$-$30 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J060121.95$-$251240.2 &   2016$-$03$-$07 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J060149.33$-$211308.3 &   2016$-$12$-$16 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J060212.75$-$693435.0 &   2016$-$11$-$28 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 200 \\
\\
J060237.84$-$683120.8 &   2016$-$11$-$28 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 250 \\
J060444.91$+$671902.8 &   2015$-$11$-$11 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J060448.67$+$775242.9 &   2015$-$11$-$28 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J060538.05$-$670840.6 &   2017$-$02$-$01 &             NTT &     EFOSC2 &   098.B$-$0618(A) & 900 \\
J060557.18$-$370727.8 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J060708.18$-$524559.9 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J061449.28$-$592532.0 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J062201.50$-$252937.5 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J063058.49$-$575741.3 &   2017$-$02$-$02 &             NTT &     EFOSC2 &   098.B$-$0618(A) & 900 \\
J063132.50$-$582601.8 &   2017$-$02$-$01 &             NTT &     EFOSC2 &   098.B$-$0618(A) & 900 \\
\\
J063144.97$-$581310.3 &   2017$-$02$-$03 &             NTT &     EFOSC2 &   098.B$-$0618(A) & 1060 \\
J063401.81$-$470749.2 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J063554.80$-$735948.6 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J063742.02$-$192831.7 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J063856.49$-$613712.6 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J064157.77$-$490159.1 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J064515.73$-$724858.7 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J064625.23$-$491348.9 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J064827.70$-$335408.3 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J065137.92$-$465157.2 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 450 \\
\\
J065142.66$+$074434.4 &   2016$-$10$-$31 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J065410.85$+$295500.6 &   2016$-$10$-$31 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J065444.88$-$283208.5 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J065507.78$+$182739.2 &   2016$-$11$-$07 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J065518.98$+$080652.7 &   2016$-$11$-$12 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J065543.30$-$334404.6 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J065827.39$-$065749.5 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J065858.04$-$495043.2 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J070000.72$-$022716.0 &   2016$-$01$-$13 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J070006.56$-$502853.6 &   2015$-$12$-$09 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
\\
J070007.29$-$104258.1 &   2015$-$12$-$09 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J070010.21$+$703930.2 &   2015$-$11$-$11 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J070010.55$-$221757.0 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J070023.98$-$290802.5 &   2016$-$03$-$08 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J070029.29$-$251339.2 &   2016$-$02$-$13 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J070034.17$-$374041.4 &   2016$-$03$-$08 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J070036.39$+$265036.1 &   2015$-$11$-$11 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 600 \\
J070040.71$-$293348.0 &   2016$-$02$-$13 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J070044.36$-$251352.0 &   2016$-$03$-$07 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J070045.24$+$113323.5 &   2015$-$11$-$15 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
\\
J070051.60$+$302130.1 &   2015$-$11$-$08 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J070054.17$+$321141.9 &   2015$-$11$-$18 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J070057.96$+$025909.2 &   2016$-$03$-$31 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J070110.37$+$080859.2 &   2015$-$11$-$24 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 600 \\
J070137.71$-$314615.2 &   2016$-$03$-$29 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J070149.11$+$231847.4 &   2015$-$11$-$28 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J070149.66$+$110421.3 &   2015$-$11$-$28 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J070157.66$-$022528.1 &   2016$-$04$-$30 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J070203.09$-$145453.2 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J070217.40$-$714102.5 &   2016$-$03$-$29 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
\\
J070251.09$+$050147.8 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 400 \\
J070257.64$-$311605.8 &   2016$-$05$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J070319.94$-$390912.5 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J070554.32$-$383338.3 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J070734.15$-$145237.8 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 400 \\
J071057.39$-$601726.5 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J072308.76$-$154441.0 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 400 \\
J072634.29$-$314944.9 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 450 \\
J072918.08$-$254200.9 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J074500.53$-$692309.1 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
\\
J074901.67$-$240550.8 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J075556.64$-$684254.9 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J075610.22$-$071831.3 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J080017.41$+$730651.2 &   2016$-$01$-$20 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 600 \\
J080017.67$+$311433.5 &   2015$-$12$-$25 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J080027.45$-$462019.0 &   2016$-$01$-$12 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080035.85$-$481106.5 &   2016$-$01$-$13 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080059.18$+$641144.4 &   2015$-$12$-$16 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J080102.08$-$310123.0 &   2016$-$01$-$13 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080115.75$+$641012.5 &   2016$-$01$-$20 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 600 \\
\\
J080123.59$-$451222.7 &   2016$-$03$-$08 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080123.61$-$641821.0 &   2016$-$02$-$13 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080124.55$+$414731.4 &   2015$-$12$-$16 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 300 \\
J080128.86$-$531957.7 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 450 \\
J080130.75$-$440753.6 &   2016$-$02$-$12 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080155.45$-$485844.6 &   2016$-$02$-$12 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 290 \\
J080227.02$+$255154.6 &   2016$-$01$-$23 &    Gemini$-$North &     GMOS$-$N &  GN$-$2015B$-$Q$-$100 & 600 \\
J080229.07$-$623738.7 &   2016$-$02$-$12 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080342.64$-$484528.9 &   2016$-$03$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J080411.30$-$261143.1 &   2016$-$03$-$20 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
\\
J080420.80$-$444742.6 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J080432.69$-$452548.9 &   2016$-$03$-$20 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080438.61$-$693716.4 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J080500.55$-$405258.0 &   2016$-$03$-$29 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080526.19$-$775555.1 &   2016$-$04$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080547.15$-$641657.4 &   2016$-$04$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080611.30$-$482906.6 &   2016$-$04$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J080611.46$-$222544.3 &   2016$-$05$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J080642.97$-$770421.3 &   2016$-$05$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J080654.42$-$352619.4 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 450 \\
\\
J080748.74$-$390937.7 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 400 \\
J081615.81$-$591052.2 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J082030.56$-$615527.6 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J082243.94$-$413144.9 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J084007.53$-$602047.7 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J084507.09$-$104959.2 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J084731.54$-$744813.5 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J084955.82$-$484440.9 &   2016$-$04$-$19 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 400 \\
J085002.20$-$195729.7 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 450 \\
J085252.68$-$190636.3 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 450 \\
\\
J090005.31$+$003218.6 &   2016$-$02$-$12 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J090009.06$-$693656.3 &   2016$-$02$-$12 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J090029.16$-$714042.2 &   2016$-$03$-$02 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J090041.50$-$650103.4 &   2016$-$02$-$12 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J090117.59$-$813509.6 &   2016$-$02$-$12 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J090141.39$-$460818.1 &   2016$-$03$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J090142.95$-$650831.8 &   2016$-$03$-$29 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J090151.43$-$621037.4 &   2016$-$03$-$29 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J090205.89$-$462245.2 &   2016$-$03$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J090220.14$-$115804.8 &   2016$-$04$-$19 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
\\
J090247.48$-$061616.2 &   2016$-$05$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J090340.30$-$761021.0 &   2016$-$04$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J090453.77$-$074314.5 &   2016$-$05$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J090645.75$-$321442.3 &   2016$-$05$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J091536.06$-$034240.2 &   2016$-$04$-$19 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J092824.20$-$694428.4 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J093718.35$-$465022.6 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J093805.78$-$715235.6 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J094157.50$-$361936.5 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
J094615.70$-$410707.3 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 500 \\
\\
J095016.74$-$381945.5 &   2017$-$03$-$12 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J095146.81$-$823243.6 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J100020.81$-$675526.6 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J100059.64$-$462653.7 &   2016$-$03$-$29 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J100112.02$-$295847.7 &   2016$-$03$-$29 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J100147.65$-$760147.2 &   2016$-$03$-$29 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J100251.25$-$433109.9 &   2016$-$04$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J100322.52$-$601605.5 &   2016$-$04$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J100359.67$-$705850.3 &   2016$-$04$-$11 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J100427.09$-$191028.8 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
\\
J100440.96$-$745338.4 &   2016$-$05$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J100507.95$-$311653.6 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J100714.51$-$765102.9 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J100734.74$-$342048.1 &   2016$-$05$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J100801.43$-$415047.5 &   2016$-$05$-$05 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J100843.57$-$465756.2 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J101308.75$-$385007.3 &   2017$-$03$-$12 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J101322.06$-$651437.5 &   2016$-$05$-$06 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J101618.80$-$594043.8 &   2017$-$03$-$12 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J101633.96$-$522411.4 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
\\
J101659.15$-$780016.2 &   2017$-$03$-$12 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J101902.45$-$270010.8 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 450 \\
J102023.80$-$643713.9 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J102607.52$-$443036.1 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J102657.75$-$520324.1 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J102811.47$-$611621.4 &   2017$-$06$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 500 \\
J105042.42$-$151203.9 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 450 \\
J105214.25$-$545448.2 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J105506.33$-$190836.0 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 300 \\
J105652.04$-$240814.1 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
\\
J110013.27$-$131258.2 &   2016$-$04$-$20 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J110120.41$-$133838.6 &   2016$-$04$-$11 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J110208.48$-$040108.5 &   2016$-$05$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J110211.04$-$132930.3 &   2016$-$04$-$11 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J110354.59$-$465001.4 &   2017$-$03$-$12 &            SOAR &    Goodman &      2017A$-$0016 & 1200 \\
J110359.87$-$874156.0 &   2016$-$05$-$04 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J110422.27$-$125342.2 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) & 450 \\
J110911.03$-$540054.4 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J111223.72$-$104216.2 &   2016$-$05$-$05 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J111603.71$-$445621.1 &   2016$-$05$-$06 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
\\
J112210.29$-$084412.7 &   2016$-$06$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J112245.35$-$505321.9 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J112605.95$-$735240.8 &   2016$-$06$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J112643.72$-$752547.3 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J112651.51$-$484717.2 &   2017$-$03$-$12 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J113118.65$-$063648.3 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J113742.81$-$350447.8 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J114029.00$-$810656.7 &   2017$-$03$-$12 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J114157.78$-$825515.3 &   2017$-$03$-$12 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J120146.07$-$812305.0 &   2016$-$03$-$29 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
\\
J120306.72$-$353748.3 &   2016$-$04$-$12 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 650 \\
J120455.05$-$400546.2 &   2016$-$05$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J120501.60$-$703745.6 &   2016$-$04$-$06 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J120519.48$-$383149.8 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J120631.49$-$354613.7 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J120737.24$-$385453.0 &   2016$-$05$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J120922.36$-$510632.3 &   2017$-$03$-$12 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J120949.17$-$540029.3 &   2017$-$03$-$12 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J120952.15$-$342643.3 &   2016$-$05$-$06 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J121235.64$-$374508.6 &   2016$-$05$-$06 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 460 \\
\\
J121312.34$-$533003.6 &   2016$-$05$-$06 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J121528.31$-$345222.0 &   2016$-$06$-$25 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J121919.44$-$383821.8 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J122336.72$-$373524.0 &   2016$-$06$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J122341.74$-$863411.1 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J122734.23$-$390420.0 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J122950.34$-$304017.2 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J123044.46$-$723618.9 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J123258.46$-$325442.0 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 550 \\
J123608.04$-$343528.5 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 550 \\
\\
J123621.80$-$541831.7 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J124700.20$-$701645.9 &   2017$-$02$-$11 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J124828.53$-$793531.3 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 800 \\
J124838.30$-$555518.4 &   2017$-$03$-$12 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J124945.02$-$264618.5 &   2017$-$03$-$13 &            SOAR &    Goodman &      2017A$-$0016 & 600 \\
J130119.25$-$454551.8 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J130142.57$-$491545.9 &   2016$-$03$-$29 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
J130144.53$-$115919.5 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 450 \\
J130249.07$-$460903.1 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 450 \\
J130311.91$-$153813.6 &   2016$-$04$-$11 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 600 \\
\\
J130521.37$-$113722.1 &   2016$-$05$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J130651.69$-$751850.9 &   2016$-$05$-$03 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 250 \\
J131032.33$-$125709.2 &   2016$-$05$-$06 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J131110.83$-$052449.0 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J131122.03$-$462945.0 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J131215.48$-$073148.9 &   2016$-$06$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J131257.52$-$444239.4 &   2016$-$05$-$06 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J131420.45$-$415725.7 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J131436.70$-$691400.7 &   2016$-$07$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J131549.29$-$140429.0 &   2016$-$06$-$25 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
\\
J131609.95$-$481722.4 &   2016$-$06$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J131654.64$-$445909.9 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 400 \\
J131926.28$-$492902.2 &   2016$-$07$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J132439.80$-$485702.8 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J132454.34$-$454045.4 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J132631.71$-$471659.6 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J132651.13$+$004327.3 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J132722.65$-$165145.1 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 400 \\
J132736.76$-$171038.5 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J132809.17$-$154633.6 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
\\
J133308.90$-$465407.9 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J133421.31$-$593540.6 &   2017$-$07$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 500 \\
J133744.40$-$434140.8 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J133751.63$-$471048.3 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J134008.23$+$050743.0 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J134443.36$-$694307.7 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J134803.05$-$753818.8 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J135115.41$-$734036.2 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 550 \\
J135240.34$-$724139.9 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J135248.35$+$125421.4 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
\\
J135451.29$-$362016.0 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 750 \\
J135921.19$-$682148.6 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J140025.53$-$655923.6 &   2016$-$03$-$29 &    Gemini$-$South &     GMOS$-$S &  GS$-$2015B$-$Q$-$104 & 300 \\
J140153.46$-$342727.3 &   2016$-$05$-$04 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J140219.10$-$841132.3 &   2016$-$05$-$04 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J140502.81$-$331453.1 &   2016$-$05$-$04 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J140527.70$+$131418.8 &   2016$-$12$-$25 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J140702.07$+$141218.9 &   2016$-$07$-$14 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J140803.13$+$110432.0 &   2016$-$07$-$14 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J140810.97$-$755608.9 &   2016$-$05$-$08 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
\\
J140825.63$-$292902.6 &   2016$-$05$-$26 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J141546.80$-$223818.0 &   2016$-$05$-$28 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J141656.85$+$121559.8 &   2016$-$07$-$14 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J141734.30$-$214725.8 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J141738.40$-$264733.4 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J141759.95$-$241546.3 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J141822.47$-$240325.7 &   2016$-$07$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J142038.84$-$842819.9 &   2016$-$07$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J142046.66$-$200010.0 &   2016$-$07$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J142149.04$-$241054.7 &   2016$-$09$-$06 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
\\
J142217.90$-$461413.8 &   2016$-$09$-$04 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J142652.15$-$531330.9 &   2016$-$07$-$14 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J143440.23$-$832439.9 &   2016$-$07$-$14 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J143558.50$-$071926.5 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J143900.31$-$044013.8 &   2016$-$07$-$14 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J144357.61$-$054833.1 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J144420.01$-$455823.3 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 800 \\
J144421.17$-$033727.0 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J144729.28$-$725052.1 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J144747.67$-$012248.2 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
\\
J144816.90$+$122937.9 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J145437.92$+$083037.7 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J150113.32$-$643646.1 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J150204.34$+$113159.4 &   2016$-$12$-$25 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J150241.48$-$254938.9 &   2016$-$05$-$06 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J150257.24$+$093705.0 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J150420.69$-$235623.6 &   2016$-$05$-$06 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J150425.56$-$223148.7 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J150519.79$+$061707.0 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J150545.31$-$210120.0 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
\\
J150549.76$-$711450.2 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J150600.72$-$215741.5 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J150718.11$+$041939.5 &   2016$-$06$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J150742.91$-$212511.7 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J150834.68$+$040253.6 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J151359.73$-$673138.8 &   2016$-$06$-$27 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J151641.03$+$395718.2 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J151701.54$-$512820.7 &   2016$-$06$-$25 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J152306.67$-$793007.3 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J152414.98$-$832731.4 &   2016$-$06$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
\\
J152604.25$+$460802.8 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J153354.12$+$484401.1 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J153502.62$-$875213.9 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J153604.92$+$024730.0 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J153639.20$-$652733.3 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J153652.87$+$022546.1 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J154354.62$-$501344.4 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J154530.34$-$443443.4 &   2016$-$07$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J154558.52$+$171611.0 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 360 \\
J154606.59$+$033431.3 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
\\
J154844.01$+$243958.0 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 480 \\
J154917.04$+$480350.6 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J155336.25$-$425804.5 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J155358.31$+$433328.1 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J155444.21$+$013200.0 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J155541.96$+$015303.2 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J155645.63$-$290538.1 &   2016$-$09$-$07 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J155646.70$+$401832.7 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J155704.96$-$333100.9 &   2016$-$09$-$04 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J155713.55$-$375241.2 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
\\
J155719.38$-$513406.1 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J155730.10$-$293922.7 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J155934.84$+$104651.9 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 550 \\
J160032.62$+$394851.2 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J160042.36$-$372751.5 &   2016$-$05$-$09 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J160112.03$+$053130.6 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J160114.19$-$002734.9 &   2016$-$05$-$06 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J160149.88$+$402616.8 &   2016$-$12$-$27 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J160203.45$+$072203.7 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J160320.27$-$413321.3 &   2016$-$06$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
\\
J160400.48$+$130553.1 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J160435.26$-$325708.5 &   2016$-$06$-$20 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J160505.64$-$292334.0 &   2016$-$06$-$27 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J160542.34$+$043028.0 &   2016$-$06$-$27 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J160603.07$-$301421.5 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J160611.94$-$303731.2 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J160612.02$+$474801.9 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J160630.04$-$000408.3 &   2016$-$07$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J160701.38$-$285752.0 &   2016$-$07$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J160722.60$-$241218.6 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
\\
J160805.84$+$400842.7 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J160806.79$-$321559.3 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J160852.85$-$211043.8 &   2016$-$09$-$07 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J160905.14$-$175807.9 &   2016$-$09$-$06 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J160917.21$-$313651.9 &   2016$-$09$-$05 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J161031.06$+$100305.3 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J161117.88$-$090949.3 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 600 \\
J161207.91$+$084830.6 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J161425.47$-$004504.6 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J161534.00$+$474208.7 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
\\
J161947.15$-$231742.9 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 850 \\
J162353.51$-$315154.7 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 800 \\
J162401.51$+$320020.7 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J164011.09$-$660244.1 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 500 \\
J164345.67$+$043330.6 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J164739.91$+$011004.2 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J165243.13$-$671952.2 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J165540.99$-$601647.7 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J165633.58$+$014232.8 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J165852.48$-$622020.8 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
\\
J170132.06$-$550745.7 &   2016$-$06$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J170200.64$-$801220.2 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 450 \\
J170247.13$-$653901.2 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J170425.11$-$661747.0 &   2016$-$05$-$09 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J170436.61$-$621954.8 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J170451.90$-$573305.4 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J170501.04$-$705240.7 &   2016$-$05$-$28 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J170542.31$-$821110.5 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J170605.40$-$670016.2 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J170707.57$-$781756.2 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
\\
J170859.25$+$314716.2 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J170944.08$-$645921.1 &   2016$-$06$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J170949.25$-$623928.5 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J170957.11$+$300154.1 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J171013.95$-$514402.0 &   2016$-$07$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J171128.49$-$664539.4 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J171242.84$-$521147.8 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J171319.75$-$711301.1 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J171434.73$-$513358.4 &   2016$-$06$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J171436.22$-$672612.5 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
\\
J171509.90$+$390428.1 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J171533.38$-$572329.2 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J171543.69$-$681520.2 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J171633.40$-$700902.8 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J171745.48$-$682234.8 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J171754.94$-$631654.2 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J171842.53$-$645654.1 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J171920.40$-$650315.1 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J171921.17$-$611846.4 &   2017$-$07$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 800 \\
J172058.28$+$353230.1 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
\\
J172108.58$-$705640.0 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J172137.74$-$614257.6 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J172219.18$+$600646.9 &   2017$-$07$-$10 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J172238.60$-$691022.1 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J172513.97$+$234751.3 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J172522.28$-$682714.9 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J172556.79$-$660339.8 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J172609.22$+$000936.3 &   2016$-$09$-$07 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J172651.83$+$025736.0 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J172709.34$-$571522.9 &   2017$-$07$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 600 \\
\\
J172738.86$-$513330.0 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J172754.58$-$572535.7 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J172859.31$-$742753.2 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J173159.38$-$585842.8 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 500 \\
J173230.56$+$485605.7 &   2017$-$07$-$10 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J173242.08$-$625005.3 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 500 \\
J173313.27$-$610148.2 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J173333.44$+$201936.4 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J173342.85$-$512155.1 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J173432.26$-$570341.1 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
\\
J173448.69$-$611302.7 &   2016$-$08$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J173455.18$+$205551.6 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J173612.05$+$224503.6 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J173637.02$-$482655.3 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J173837.07$+$030003.9 &   2016$-$09$-$07 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J173939.59$-$672451.2 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J174041.59$+$250406.7 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J174049.22$-$532629.9 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J174416.12$-$621609.1 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J174425.07$+$265958.5 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
\\
J174710.49$+$282619.4 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J174831.44$+$451757.7 &   2017$-$07$-$10 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J174935.02$+$480448.9 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J175009.27$+$181242.6 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J175103.69$-$564506.6 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J175415.61$-$514826.8 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 500 \\
J175826.83$+$193140.7 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J180022.67$-$003619.3 &   2016$-$06$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J180048.04$+$190855.9 &   2016$-$10$-$30 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J180055.17$-$593927.7 &   2016$-$05$-$28 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
\\
J180114.92$-$494334.0 &   2016$-$05$-$28 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J180123.71$+$124221.8 &   2016$-$11$-$07 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J180234.56$-$610816.1 &   2016$-$06$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J180331.66$+$152124.7 &   2016$-$10$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J180626.25$-$564112.8 &   2016$-$06$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J180721.06$-$474256.8 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 500 \\
J180757.82$-$795618.2 &   2016$-$06$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J180851.52$-$570507.9 &   2016$-$07$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J181109.61$-$512918.3 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J181129.77$-$481657.3 &   2016$-$06$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
\\
J181133.39$+$190021.2 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 1200 \\
J181138.17$-$424912.9 &   2016$-$06$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J181210.45$-$493449.4 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J181233.46$-$490608.1 &   2017$-$07$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 700 \\
J181312.89$+$174849.4 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J181339.97$+$165301.7 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J181430.87$-$481547.0 &   2016$-$06$-$25 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J181459.86$-$573817.6 &   2017$-$07$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 700 \\
J181509.23$-$035605.7 &   2016$-$07$-$22 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J181521.37$-$605313.5 &   2016$-$07$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
\\
J181648.99$-$383703.8 &   2016$-$07$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J181701.82$-$781033.3 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J181729.08$-$434017.9 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J181753.90$-$605713.4 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J181813.33$-$495207.1 &   2016$-$09$-$08 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J181835.14$-$464742.2 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J181845.09$-$701457.5 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J182027.02$-$412604.2 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J182100.13$-$472511.8 &   2016$-$09$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J182116.00$-$365755.4 &   2016$-$09$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
\\
J182134.61$-$404449.3 &   2016$-$09$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J182219.04$-$444623.0 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J182238.76$-$525510.8 &   2016$-$09$-$15 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J182534.41$+$473329.6 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J182638.17$+$172115.2 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J182724.33$-$565516.6 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 450 \\
J182850.87$-$343420.4 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J182941.23$-$450400.2 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) & 300 \\
J183034.83$-$380055.9 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 400 \\
J183321.44$-$380307.6 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 450 \\
\\
J183617.59$-$525851.6 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J183623.19$-$642812.5 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J183718.56$-$641756.9 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J183816.23$-$435428.3 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J184020.38$-$604732.5 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J184036.62$-$463007.2 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J184059.85$-$484135.3 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J185213.66$-$494927.0 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J185249.38$-$772546.9 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J185540.44$+$394455.9 &   2017$-$07$-$08 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
\\
J185627.75$-$725133.0 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J190004.54$+$410517.1 &   2017$-$07$-$08 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J190149.51$-$484436.0 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J190248.33$+$110749.3 &   2016$-$11$-$07 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J190318.44$-$513851.1 &   2016$-$06$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J190444.10$-$633430.2 &   2016$-$06$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J190522.48$+$432803.0 &   2017$-$07$-$10 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J190525.71$-$475452.0 &   2016$-$06$-$20 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J190559.92$-$484525.6 &   2016$-$06$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J190622.38$+$413931.4 &   2016$-$10$-$28 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
\\
J190807.44$-$785039.9 &   2016$-$06$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J190926.77$-$514021.0 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 450 \\
J190948.47$-$630359.3 &   2016$-$06$-$20 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J191058.03$-$854037.1 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J191140.77$-$670507.1 &   2016$-$07$-$16 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J191455.63$-$502951.3 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J191617.38$+$491536.1 &   2016$-$11$-$07 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J191704.35$-$650833.0 &   2016$-$06$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J191717.52$-$644837.7 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J191733.10$-$662854.4 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
\\
J191918.18$+$413957.4 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J192020.70$-$662720.4 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J192508.52$-$731358.1 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J192527.90$-$744846.0 &   2016$-$07$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J192943.88$+$400537.9 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J193222.62$-$752849.4 &   2016$-$07$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J193235.69$+$440719.7 &   2017$-$07$-$10 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J193545.82$-$754928.8 &   2016$-$08$-$11 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J194348.58$-$484847.4 &   2016$-$07$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J194535.00$-$432650.7 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
\\
J194706.48$-$782339.9 &   2016$-$07$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J194904.50$-$475343.7 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J194914.89$+$422156.9 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J195002.09$-$435359.1 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J195039.69$-$433959.6 &   2016$-$09$-$04 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J195332.63$-$752513.5 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J195343.57$+$120836.9 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J195345.83$-$530552.0 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J195412.00$+$421320.5 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 900 \\
J195520.72$-$514127.0 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) & 550 \\
\\
J195752.07$-$841304.4 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J195800.96$-$520536.2 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J195804.09$-$474938.9 &   2016$-$09$-$15 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J195844.58$-$510307.9 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J195931.71$-$643529.4 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J200043.03$+$032430.1 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J200426.29$-$441911.4 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J200709.43$-$041721.3 &   2016$-$06$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J200719.92$-$144847.8 &   2016$-$07$-$22 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J200753.30$+$023714.8 &   2016$-$07$-$22 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
\\
J200810.50$-$834659.9 &   2016$-$07$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J200917.22$-$091653.0 &   2016$-$07$-$24 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J200949.94$-$531934.0 &   2016$-$09$-$03 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J201009.34$+$450314.4 &   2016$-$10$-$17 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J201009.48$-$440827.5 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J201010.32$+$341044.8 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 1500 \\
J201019.92$-$504930.6 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J201052.13$-$472935.4 &   2016$-$09$-$04 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J201102.09$-$662238.3 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J201135.35$+$023300.0 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
\\
J201143.31$-$633415.1 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J201152.43$+$022221.5 &   2016$-$10$-$08 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J201236.69$-$575704.5 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J201243.95$-$240745.6 &   2016$-$10$-$08 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J201303.39$-$632317.7 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J201336.51$+$133636.3 &   2017$-$07$-$05 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J201653.58$-$050359.3 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 500 \\
J201655.91$-$245301.8 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J201932.17$-$210335.5 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J202421.22$-$265643.6 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
\\
J202642.53$-$165646.7 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J202722.66$+$283055.4 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J203321.14$-$303754.6 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J203408.07$-$370639.5 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J203413.87$-$324149.9 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J204641.87$+$132037.5 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J204939.08$+$141722.5 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J205225.86$+$184641.8 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J205636.19$+$183514.2 &   2016$-$10$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J210027.88$-$454538.2 &   2016$-$07$-$08 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
\\
J210053.22$+$285513.4 &   2017$-$07$-$08 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J210115.04$-$434751.5 &   2016$-$07$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J210237.52$-$531613.3 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J210243.27$-$521635.4 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J210308.37$-$491640.6 &   2016$-$07$-$15 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J210332.29$+$141330.5 &   2016$-$10$-$17 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J210503.85$+$214205.5 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J210620.17$-$594901.1 &   2016$-$07$-$08 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J210709.84$-$582452.1 &   2016$-$07$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J210722.42$-$452524.1 &   2016$-$07$-$15 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
\\
J210732.65$-$614044.4 &   2016$-$08$-$01 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J210750.45$+$372701.5 &   2016$-$10$-$24 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J210754.89$-$584958.0 &   2016$-$09$-$06 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J210857.25$-$413525.5 &   2016$-$08$-$16 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J210920.94$+$195602.0 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J210937.84$+$245649.3 &   2016$-$10$-$06 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J210953.36$-$531840.5 &   2016$-$09$-$07 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J211037.35$+$330601.3 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 900 \\
J211051.89$-$415758.5 &   2016$-$09$-$04 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J211111.79$+$215401.1 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
\\
J211129.73$-$410133.2 &   2016$-$09$-$04 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J211143.61$-$083626.3 &   2016$-$09$-$10 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J211409.50$-$094517.6 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J211458.65$-$763146.8 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J211526.21$+$145110.9 &   2017$-$07$-$08 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J211626.26$-$093756.1 &   2016$-$10$-$15 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J211652.90$-$622544.3 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J211726.95$+$135951.4 &   2016$-$11$-$21 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J213005.20$+$441349.4 &   2016$-$11$-$27 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J213227.17$+$153746.5 &   2016$-$11$-$07 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
\\
J213626.65$+$194610.9 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J214300.48$+$144621.7 &   2017$-$07$-$05 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J214548.17$+$124912.5 &   2017$-$07$-$08 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J214810.31$+$062427.2 &   2017$-$07$-$08 &          Mayall &     KOSMOS &        17A$-$0295 & 600 \\
J215622.92$+$450312.6 &   2017$-$07$-$05 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J215816.38$+$394610.5 &   2017$-$07$-$05 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J215924.78$+$214325.5 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J220246.25$-$705410.9 &   2016$-$07$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J220635.48$-$332645.7 &   2016$-$07$-$23 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J220833.50$-$774629.1 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
\\
J220841.10$-$394512.2 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J220921.79$-$583704.9 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J220928.71$-$071506.3 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J220954.61$+$464329.7 &   2016$-$11$-$07 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 300 \\
J221039.24$+$610028.9 &   2016$-$10$-$03 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J221227.24$-$681006.9 &   2016$-$08$-$16 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J221356.14$-$652749.5 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J221358.66$-$102632.2 &   2016$-$08$-$16 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J221508.10$-$685942.4 &   2016$-$09$-$07 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J221607.00$-$101555.5 &   2016$-$09$-$06 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
\\
J221635.96$+$024616.9 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J221844.15$-$374404.5 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J221845.13$-$394739.5 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J222015.46$-$450247.5 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J222025.81$-$102320.2 &   2016$-$10$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J222227.36$-$173245.3 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J222246.37$-$154136.2 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J222247.67$-$655854.6 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J222357.54$-$722747.4 &   2016$-$10$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J222400.88$-$641817.6 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
\\
J222416.10$-$164108.0 &   2016$-$10$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J222648.76$+$481736.4 &   2016$-$10$-$03 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J222707.67$-$680831.3 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J222725.98$-$662602.3 &   2016$-$10$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J222848.38$+$371737.2 &   2016$-$10$-$28 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J223002.39$-$633219.1 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J223026.41$-$194952.8 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J223534.01$+$380807.6 &   2016$-$11$-$27 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J224113.38$-$262321.5 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
J224153.62$-$335032.0 &   2016$-$07$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 300 \\
\\
J224253.45$+$365634.3 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J224910.20$-$644221.3 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J224922.46$+$372229.3 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J225850.69$-$392343.7 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J230003.92$-$745124.3 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J230027.75$-$343043.4 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 300 \\
J230047.40$-$724311.9 &   2016$-$07$-$21 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J230055.62$-$390520.4 &   2016$-$07$-$18 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J230140.88$-$413753.6 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J230228.58$+$605633.9 &   2016$-$10$-$06 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
\\
J230229.05$-$303733.2 &   2016$-$07$-$18 &    Gemini$-$South &     GMOS$-$S &  GS$-$2016A$-$Q$-$107 & 600 \\
J230352.75$-$311241.7 &   2016$-$08$-$16 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J230404.51$+$702814.7 &   2016$-$10$-$06 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J230500.81$-$705514.5 &   2016$-$08$-$16 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J230528.26$+$030154.8 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J230556.74$-$331306.5 &   2016$-$09$-$11 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J230639.92$-$294818.9 &   2016$-$09$-$12 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J230829.22$+$304812.4 &   2016$-$10$-$06 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J231246.84$+$310059.4 &   2017$-$07$-$05 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J231316.39$-$701122.5 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
\\
J231318.40$-$705139.6 &   2016$-$09$-$12 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J231330.48$+$303548.1 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J231335.91$+$300005.3 &   2017$-$07$-$04 &          Mayall &     KOSMOS &        17A$-$0295 & 720 \\
J231551.21$-$721219.8 &   2016$-$07$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(B) & 400 \\
J231938.75$-$712005.3 &   2016$-$09$-$06 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J232540.59$+$211547.6 &   2016$-$11$-$08 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J233312.16$+$335026.7 &   2016$-$10$-$30 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J233542.02$+$450725.4 &   2016$-$10$-$30 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J233933.59$-$790406.5 &   2016$-$10$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J234028.81$+$515604.4 &   2016$-$11$-$19 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
\\
J234137.24$-$460249.1 &   2016$-$10$-$14 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J234142.59$+$484837.0 &   2016$-$11$-$19 &    Gemini$-$North &     GMOS$-$N &   GN$-$2016B$-$Q$-$85 & 600 \\
J234331.22$-$450953.3 &   2016$-$09$-$13 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J234425.11$-$405834.1 &   2016$-$09$-$16 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J234949.65$-$794848.3 &   2016$-$09$-$15 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\
J235412.25$-$724818.6 &   2016$-$12$-$28 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 300 \\
J235457.16$-$214223.0 &   2016$-$11$-$22 &    Gemini$-$South &     GMOS$-$S &   GS$-$2016B$-$Q$-$86 & 600 \\

\enddata
\end{deluxetable*}

\clearpage
\startlongtable

\begin{deluxetable*}{cccrrrrrrcr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Coordinates, Magnitudes, Color Indices, and Reddening Estimates \label{coordsmags}}
\tablehead{
\colhead{Star Name} &
\colhead{$\alpha$}  &
\colhead{$\delta$}  &
\colhead{$l$}       &
\colhead{$b$}       &
\colhead{$V$}       &
\colhead{$(B-V)$}   &
\colhead{$J$}       &
\colhead{$(J-K)$}   &
\colhead{ph\_qual\xx}  &
\colhead{$E(B-V)$}  \\
\colhead{(2MASS)}   &
\colhead{(J2000)}   &
\colhead{(J2000)}   &
\colhead{(deg)}     &
\colhead{(deg)}     &
\colhead{(mag)}     &
\colhead{}          &
\colhead{(mag)}     &
\colhead{}          &
\colhead{}          &
\colhead{}          }
\startdata
J000045.79$+$380245.7 & 00:00:45.84 & $+$38:02:45.6 & 112.055 & $-$23.753 &   13.883 &    0.958 &   11.903 &     0.657 & AAA &  0.089 \\
J000106.55$+$452812.5 & 00:01:06.48 & $+$45:28:12.0 & 113.764 & $-$16.504 &   13.348 &    1.042 &   11.317 &     0.722 & AAA &  0.118 \\
J000111.95$+$032105.0 & 00:01:12.00 & $+$03:21:03.6 &  99.309 & $-$57.198 &   12.803 &    0.809 &   11.049 &     0.620 & AAA &  0.021 \\
J000123.03$+$495329.1 & 00:01:23.04 & $+$49:53:27.6 & 114.722 & $-$12.181 &   13.693 &    0.929 &   11.995 &     0.631 & AAA &  0.116 \\
J000137.83$+$500539.6 & 00:01:37.92 & $+$50:05:38.4 & 114.802 & $-$11.990 &   13.803 &    0.916 &   11.993 &     0.666 & AAA &  0.118 \\
J000212.23$-$224138.9 & 00:02:12.24 & $-$22:41:38.4 &  51.912 & $-$77.996 &   13.273 &    0.758 &   11.727 &     0.564 & AAA &  0.018 \\
J000216.68$-$245349.5 & 00:02:16.80 & $-$24:53:49.2 &  41.605 & $-$78.737 &   13.478 &    0.841 &   11.841 &     0.595 & AAA &  0.016 \\
J000312.65$-$001504.4 & 00:03:12.72 & $-$00:15:03.6 &  97.639 & $-$60.733 &   13.641 &    1.148 &   11.298 &     0.754 & AAA &  0.029 \\
J000438.51$-$631242.6 & 00:04:38.40 & $-$63:12:43.2 & 311.689 & $-$53.113 &   13.477 &    0.960 &   11.605 &     0.643 & AAA &  0.016 \\
J000530.64$+$002210.7 & 00:05:30.72 & $+$00:22:12.0 &  99.192 & $-$60.368 &   13.740 &    0.939 &   11.749 &     0.655 & AAA &  0.055 \\
\\
J000902.04$-$665707.0 & 00:09:02.16 & $-$66:57:07.2 & 309.318 & $-$49.647 &   13.379 &    0.832 &   11.654 &     0.599 & AAA &  0.017 \\
J001002.61$+$555414.0 & 00:10:02.64 & $+$55:54:14.4 & 117.115 &  $-$6.500 &   13.202 &    1.139 &   10.827 &     0.733 & AAA &  0.327 \\
J001041.63$-$551300.6 & 00:10:41.52 & $-$55:13:01.2 & 314.924 & $-$60.953 &   13.455 &    0.780 &   11.775 &     0.580 & AAA &  0.011 \\
J001043.62$-$521451.5 & 00:10:43.68 & $-$52:14:52.8 & 317.089 & $-$63.747 &   13.410 &    0.882 &   11.679 &     0.634 & AAA &  0.011 \\
J001244.06$+$304702.2 & 00:12:44.16 & $+$30:47:02.4 & 113.197 & $-$31.355 &   12.924 &    0.966 &   11.032 &     0.663 & AAA &  0.052 \\
J001302.84$+$585125.6 & 00:13:02.88 & $+$58:51:25.2 & 117.975 &  $-$3.645 &   13.479 &    1.014 &   11.326 &     0.681 & AAA &  1.062 \\
J001319.73$+$551110.7 & 00:13:19.68 & $+$55:11:09.6 & 117.465 &  $-$7.280 &   13.210 &    0.792 &   11.613 &     0.532 & AAA &  0.359 \\
J001735.43$+$512227.3 & 00:17:35.52 & $+$51:22:26.4 & 117.560 & $-$11.144 &   13.412 &    0.877 &   11.435 &     0.680 & AAA &  0.151 \\
J001818.54$+$450056.0 & 00:18:18.48 & $+$45:00:57.6 & 116.804 & $-$17.462 &   13.365 &    0.906 &   11.669 &     0.601 & AAA &  0.069 \\
J001953.51$-$014544.5 & 00:19:53.52 & $-$01:45:43.2 & 105.011 & $-$63.531 &   12.838 &    0.901 &   11.052 &     0.593 & AAA &  0.027 \\
\\
J002037.54$-$222557.4 & 00:20:37.44 & $-$22:25:58.8 &  65.144 & $-$81.580 &   13.224 &    1.044 &   11.104 &     0.684 & AAA &  0.017 \\
J002049.46$-$275027.5 & 00:20:49.44 & $-$27:50:27.6 &  25.180 & $-$83.174 &   13.539 &    0.988 &   11.684 &     0.659 & AAA &  0.015 \\
J002101.84$-$681340.2 & 00:21:01.92 & $-$68:13:40.8 & 307.191 & $-$48.648 &   13.480 &    0.753 &   12.064 &     0.546 & AAA &  0.023 \\
J002322.32$-$583202.2 & 00:23:22.32 & $-$58:32:02.4 & 309.885 & $-$58.214 &   13.328 &    0.840 &   11.684 &     0.570 & AAA &  0.011 \\
J002400.26$+$375947.1 & 00:24:00.24 & $+$37:59:45.6 & 116.993 & $-$24.559 &   13.220 &    0.969 &   11.268 &     0.645 & AAA &  0.055 \\
J002439.48$-$233744.4 & 00:24:39.60 & $-$23:37:44.4 &  61.512 & $-$83.014 &   13.437 &    0.975 &   11.594 &     0.665 & AAA &  0.014 \\
J002445.12$-$111726.1 & 00:24:45.12 & $-$11:17:27.6 & 100.046 & $-$72.966 &   13.428 &    1.120 &   11.245 &     0.735 & AAA &  0.028 \\
J002448.81$+$673036.6 & 00:24:48.72 & $+$67:30:36.0 & 120.382 &     4.770 &   13.236 &    0.901 &   11.413 &     0.583 & AAA &  1.251 \\
J004733.23$+$682621.4 & 00:47:33.12 & $+$68:26:20.4 & 122.573 &     5.570 &   13.369 &    0.798 &   11.620 &     0.659 & AAA &  0.796 \\
J010000.89$+$091851.6 & 01:00:00.96 & $+$09:18:50.4 & 126.491 & $-$53.498 &   13.961 &    0.856 &   12.411 &     0.602 & AAA &  0.054 \\
\\
J010022.43$-$765929.7 & 01:00:22.32 & $-$76:59:31.2 & 302.274 & $-$40.125 &   13.761 &    1.058 &   11.714 &     0.705 & AAA &  0.049 \\
J010030.72$+$041545.2 & 01:00:30.72 & $+$04:15:46.8 & 127.269 & $-$58.533 &   13.967 &    0.765 &   12.191 &     0.629 & AAA &  0.021 \\
J010031.50$+$062053.3 & 01:00:31.44 & $+$06:20:52.8 & 127.020 & $-$56.451 &   13.879 &    1.078 &   11.756 &     0.673 & AAA &  0.037 \\
J010050.99$-$464509.0 & 01:00:50.88 & $-$46:45:10.8 & 298.148 & $-$70.288 &   13.204 &    0.919 &   11.234 &     0.672 & AAA &  0.009 \\
J010109.65$-$605354.3 & 01:01:09.60 & $-$60:53:52.8 & 300.807 & $-$56.190 &   13.905 &    0.611 &   12.975 &     0.545 & AAA &  0.018 \\
J010116.30$+$051644.5 & 01:01:16.32 & $+$05:16:44.4 & 127.492 & $-$57.506 &   13.211 &    0.998 &   11.070 &     0.714 & AAA &  0.026 \\
J010259.34$+$122930.9 & 01:02:59.28 & $+$12:29:31.2 & 127.347 & $-$50.281 &   13.981 &    1.007 &   12.143 &     0.682 & AAA &  0.046 \\
J010312.14$+$441009.9 & 01:03:12.24 & $+$44:10:08.4 & 125.158 & $-$18.651 &   13.632 &    1.104 &   11.399 &     0.745 & AAA &  0.064 \\
J010409.25$+$433854.1 & 01:04:09.36 & $+$43:38:52.8 & 125.367 & $-$19.163 &   13.802 &    0.773 &   12.337 &     0.551 & AAA &  0.064 \\
J010426.95$+$735735.8 & 01:04:26.88 & $+$73:57:36.0 & 123.847 &    11.111 &   13.827 &    0.963 &   11.851 &     0.730 & AAA &  0.277 \\
\\
J010528.94$+$020939.5 & 01:05:29.04 & $+$02:09:39.6 & 130.075 & $-$60.516 &   13.367 &    1.033 &   11.582 &     0.663 & AAA &  0.021 \\
J010532.30$+$403304.2 & 01:05:32.40 & $+$40:33:03.6 & 125.825 & $-$22.241 &   13.675 &    1.030 &   11.551 &     0.737 & AAA &  0.040 \\
J010912.35$+$405229.6 & 01:09:12.24 & $+$40:52:30.0 & 126.550 & $-$21.872 &   13.875 &    0.939 &   11.888 &     0.682 & AAA &  0.056 \\
J011628.85$-$534340.9 & 01:16:28.80 & $-$53:43:40.8 & 294.761 & $-$63.001 &   13.391 &    0.825 &   11.756 &     0.594 & AAA &  0.014 \\
J012010.53$-$484946.2 & 01:20:10.56 & $-$48:49:48.0 & 290.457 & $-$67.597 &   13.459 &    0.722 &   11.875 &     0.557 & AAA &  0.008 \\
J012150.21$-$354254.7 & 01:21:50.16 & $-$35:42:54.0 & 267.793 & $-$79.248 &   13.489 &    0.966 &   11.562 &     0.686 & AAA &  0.018 \\
J012447.36$-$384420.1 & 01:24:47.28 & $-$38:44:20.4 & 274.046 & $-$76.458 &   13.398 &    0.937 &   11.442 &     0.664 & AAA &  0.017 \\
J012733.84$-$765821.0 & 01:27:33.84 & $-$76:58:22.8 & 300.286 & $-$39.970 &   13.437 &    0.867 &   11.800 &     0.572 & AAA &  0.044 \\
J013043.37$-$545515.1 & 01:30:43.44 & $-$54:55:15.6 & 291.153 & $-$61.300 &   13.422 &    0.775 &   11.691 &     0.560 & AAA &  0.019 \\
J013118.43$-$484535.2 & 01:31:18.48 & $-$48:45:36.0 & 285.930 & $-$67.031 &   13.485 &    0.860 &   11.794 &     0.625 & AAA &  0.011 \\
\\
J014545.55$-$714234.9 & 01:45:45.60 & $-$71:42:36.0 & 296.972 & $-$44.785 &   13.452 &    0.715 &   11.920 &     0.535 & AAA &  0.031 \\
J015423.88$+$535958.5 & 01:54:23.76 & $+$54:00:00.0 & 132.192 &  $-$7.736 &   13.440 &    0.820 &   11.993 &     0.505 & EAE &  0.195 \\
J020012.16$-$460241.1 & 02:00:12.24 & $-$46:02:42.0 & 271.701 & $-$66.692 &   13.550 &    0.891 &   11.671 &     0.672 & AAA &  0.015 \\
J020050.19$-$465735.2 & 02:00:50.16 & $-$46:57:36.0 & 272.995 & $-$65.931 &   13.242 &    0.678 &   11.639 &     0.528 & AAA &  0.015 \\
J020116.35$+$562806.2 & 02:01:16.32 & $+$56:28:04.8 & 132.510 &  $-$5.099 &   13.292 &    1.002 &   11.349 &     0.636 & AAA &  0.289 \\
J020118.89$+$443408.2 & 02:01:18.96 & $+$44:34:08.4 & 135.823 & $-$16.547 &   13.748 &    1.160 &   11.425 &     0.735 & AAA &  0.063 \\
J020214.00$+$524930.3 & 02:02:13.92 & $+$52:49:30.0 & 133.638 &  $-$8.569 &   13.790 &    1.152 &   11.648 &     0.689 & AAA &  0.189 \\
J020227.66$-$592039.4 & 02:02:27.60 & $-$59:20:38.4 & 286.986 & $-$55.531 &   13.229 &    0.767 &   11.669 &     0.525 & AAA &  0.022 \\
J020313.79$+$531538.1 & 02:03:13.68 & $+$53:15:39.6 & 133.663 &  $-$8.109 &   13.416 &    0.899 &   11.647 &     0.638 & AAA &  0.180 \\
J020325.83$+$444303.8 & 02:03:25.92 & $+$44:43:04.8 & 136.156 & $-$16.298 &   13.355 &    1.111 &   11.148 &     0.701 & AAA &  0.064 \\
\\
J020521.24$+$664957.9 & 02:05:21.36 & $+$66:49:58.8 & 130.123 &     4.999 &   13.385 &    0.787 &   11.605 &     0.548 & AAA &  1.173 \\
J020708.81$+$531855.1 & 02:07:08.88 & $+$53:18:54.0 & 134.214 &  $-$7.890 &   13.356 &    0.847 &   11.839 &     0.555 & AAA &  0.155 \\
J020911.30$-$785207.7 & 02:09:11.28 & $-$78:52:08.4 & 298.284 & $-$37.548 &   13.462 &    0.842 &   11.681 &     0.583 & AAA &  0.070 \\
J020948.13$+$550450.5 & 02:09:48.24 & $+$55:04:51.6 & 134.061 &  $-$6.089 &   13.277 &    0.964 &   11.380 &     0.607 & AAA &  0.336 \\
J021014.60$-$465041.7 & 02:10:14.64 & $-$46:50:42.0 & 269.973 & $-$64.923 &   13.579 &    0.905 &   11.549 &     0.728 & AAA &  0.015 \\
J021353.16$+$660816.6 & 02:13:53.28 & $+$66:08:16.8 & 131.146 &     4.590 &   13.303 &    1.024 &   11.459 &     0.663 & AAA &  0.950 \\
J021655.68$-$510302.0 & 02:16:55.68 & $-$51:03:03.6 & 274.617 & $-$61.119 &   13.535 &    0.918 &   11.640 &     0.616 & AAA &  0.022 \\
J021726.62$-$090045.3 & 02:17:26.64 & $-$09:00:46.8 & 175.251 & $-$62.780 &   13.446 &    0.672 &   11.961 &     0.524 & AAA &  0.022 \\
J021729.93$-$190358.3 & 02:17:30.00 & $-$19:03:57.6 & 195.293 & $-$68.671 &   13.261 &    1.036 &   11.313 &     0.699 & AAA &  0.024 \\
J022151.61$+$474350.2 & 02:21:51.60 & $+$47:43:51.6 & 138.284 & $-$12.428 &   13.526 &    1.124 &   11.771 &     0.591 & AAA &  0.164 \\
\\
J022340.61$-$694745.2 & 02:23:40.56 & $-$69:47:45.6 & 291.845 & $-$45.295 &   13.390 &    0.803 &   11.911 &     0.575 & AAA &  0.039 \\
J022558.02$+$460726.3 & 02:25:58.08 & $+$46:07:26.4 & 139.547 & $-$13.676 &   13.485 &    1.090 &   11.781 &     0.551 & AAA &  0.101 \\
J022714.83$+$634447.2 & 02:27:14.88 & $+$63:44:45.6 & 133.290 &     2.818 &   13.540 &    1.137 &   11.289 &     0.677 & AAA &  0.888 \\
J022912.66$-$481103.9 & 02:29:12.72 & $-$48:11:02.4 & 267.414 & $-$61.648 &   13.502 &    0.833 &   11.889 &     0.630 & AAA &  0.013 \\
J023426.00$+$413047.3 & 02:34:25.92 & $+$41:30:46.8 & 142.857 & $-$17.339 &   13.204 &    1.198 &   10.993 &     0.738 & AAA &  0.059 \\
J023435.99$-$143044.5 & 02:34:36.00 & $-$14:30:43.2 & 190.435 & $-$62.878 &   13.389 &    0.931 &   11.425 &     0.657 & AAA &  0.018 \\
J023558.23$-$185307.5 & 02:35:58.32 & $-$18:53:06.0 & 199.534 & $-$64.634 &   13.298 &    0.758 &   11.684 &     0.561 & AAA &  0.028 \\
J023628.42$+$290831.7 & 02:36:28.32 & $+$29:08:31.2 & 148.981 & $-$28.363 &   13.505 &    0.969 &   11.483 &     0.662 & AAA &  0.098 \\
J023954.10$+$404153.4 & 02:39:54.00 & $+$40:41:52.8 & 144.194 & $-$17.653 &   13.510 &    0.838 &   11.762 &     0.590 & AAA &  0.058 \\
J024730.80$-$345209.4 & 02:47:30.72 & $-$34:52:08.4 & 237.466 & $-$64.055 &   13.089 &    1.051 &   11.048 &     0.738 & AAA &  0.021 \\
\\
J024846.60$-$481807.2 & 02:48:46.56 & $-$48:18:07.2 & 263.768 & $-$58.934 &   13.476 &    0.866 &   11.709 &     0.670 & AAA &  0.027 \\
J030012.14$+$243354.3 & 03:00:12.24 & $+$24:33:54.0 & 156.835 & $-$29.699 &   13.527 &    1.130 &   11.206 &     0.737 & AAA &  0.206 \\
J030023.70$-$544930.6 & 03:00:23.76 & $-$54:49:30.0 & 271.625 & $-$53.743 &   13.610 &    0.635 &   12.169 &     0.493 & AAA &  0.009 \\
J030026.23$+$451924.3 & 03:00:26.16 & $+$45:19:22.8 & 145.472 & $-$11.828 &   13.545 &    1.035 &   11.618 &     0.672 & AAA &  0.260 \\
J030036.04$-$662852.0 & 03:00:36.00 & $-$66:28:51.6 & 285.088 & $-$45.917 &   13.785 &    0.906 &   12.045 &     0.668 & AAA &  0.027 \\
J030043.47$+$271103.4 & 03:00:43.44 & $+$27:11:02.4 & 155.335 & $-$27.432 &   13.688 &    0.802 &   11.779 &     0.623 & AAA &  0.160 \\
J030049.27$-$333550.1 & 03:00:49.20 & $-$33:35:49.2 & 233.991 & $-$61.475 &   13.662 &    0.688 &   12.367 &     0.517 & AAA &  0.013 \\
J030054.29$+$492900.5 & 03:00:54.24 & $+$49:28:58.8 & 143.501 &  $-$8.147 &   13.535 &    1.187 &   11.382 &     0.679 & AAA &  0.437 \\
J030056.15$+$562046.4 & 03:00:56.16 & $+$56:20:45.6 & 140.206 &  $-$2.120 &   13.688 &    1.120 &   11.199 &     0.716 & AAA &  0.984 \\
J030144.89$+$182148.7 & 03:01:44.88 & $+$18:21:50.4 & 161.318 & $-$34.619 &   13.605 &    1.002 &   11.597 &     0.652 & AAA &  0.138 \\
\\
J030224.06$-$333126.9 & 03:02:24.00 & $-$33:31:26.4 & 233.790 & $-$61.152 &   13.524 &    1.084 &   11.258 &     0.709 & AAA &  0.015 \\
J030314.87$-$591931.2 & 03:03:14.88 & $-$59:19:30.0 & 276.983 & $-$50.640 &   13.371 &    0.877 &   11.639 &     0.633 & AAA &  0.020 \\
J030317.21$-$534228.3 & 03:03:17.28 & $-$53:42:28.8 & 269.665 & $-$54.049 &   12.884 &    0.992 &   10.902 &     0.652 & AAA &  0.011 \\
J030328.56$+$151650.6 & 03:03:28.56 & $+$15:16:51.6 & 163.985 & $-$36.853 &   13.610 &    0.816 &   11.766 &     0.568 & AAA &  0.183 \\
J030349.48$-$394907.2 & 03:03:49.44 & $-$39:49:08.4 & 246.328 & $-$59.844 &   13.520 &    0.947 &   11.596 &     0.617 & AAA &  0.014 \\
J030400.59$+$273824.6 & 03:04:00.48 & $+$27:38:24.0 & 155.747 & $-$26.655 &   13.504 &    1.028 &   11.356 &     0.665 & AAA &  0.176 \\
J030420.42$+$294840.2 & 03:04:20.40 & $+$29:48:39.6 & 154.511 & $-$24.789 &   13.517 &    0.950 &   11.691 &     0.621 & AAA &  0.209 \\
J030446.60$+$483710.9 & 03:04:46.56 & $+$48:37:12.0 & 144.487 &  $-$8.592 &   13.302 &    0.967 &   11.241 &     0.596 & AAA &  0.439 \\
J030523.26$+$284349.2 & 03:05:23.28 & $+$28:43:48.0 & 155.370 & $-$25.575 &   13.258 &    1.073 &   11.154 &     0.675 & AAA &  0.156 \\
J030604.81$-$001529.3 & 03:06:04.80 & $-$00:15:28.8 & 178.814 & $-$47.972 &   13.239 &    0.845 &   11.607 &     0.581 & AAA &  0.065 \\
\\
J030726.04$-$271741.3 & 03:07:26.16 & $-$27:17:42.0 & 221.197 & $-$59.859 &   13.270 &    0.893 &   11.589 &     0.617 & AAA &  0.013 \\
J030732.64$+$080804.0 & 03:07:32.64 & $+$08:08:02.4 & 170.860 & $-$41.733 &   13.316 &    1.070 &   11.092 &     0.682 & AAA &  0.343 \\
J031017.10$+$485637.5 & 03:10:17.04 & $+$48:56:38.4 & 145.114 &  $-$7.855 &   13.286 &    0.987 &   11.185 &     0.692 & AAA &  0.507 \\
J031038.90$-$471725.4 & 03:10:38.88 & $-$47:17:24.0 & 258.869 & $-$56.175 &   13.467 &    0.787 &   11.717 &     0.596 & AAA &  0.018 \\
J031251.69$+$250333.3 & 03:12:51.60 & $+$25:03:32.4 & 159.222 & $-$27.671 &   13.344 &    1.006 &   11.202 &     0.701 & AAA &  0.159 \\
J031332.64$+$063731.9 & 03:13:32.64 & $+$06:37:33.6 & 173.699 & $-$41.826 &   13.463 &    0.843 &   11.643 &     0.602 & AAA &  0.215 \\
J031356.38$-$655409.5 & 03:13:56.40 & $-$65:54:10.8 & 283.146 & $-$45.366 &   13.445 &    0.750 &   11.788 &     0.571 & AAA &  0.024 \\
J031409.77$+$114351.2 & 03:14:09.84 & $+$11:43:51.6 & 169.345 & $-$37.960 &   13.414 &    1.072 &   11.341 &     0.646 & AAA &  0.396 \\
J031559.17$-$381317.6 & 03:15:59.28 & $-$38:13:19.2 & 242.358 & $-$57.865 &   13.476 &    0.986 &   11.566 &     0.631 & AAA &  0.019 \\
J031629.38$+$484317.1 & 03:16:29.28 & $+$48:43:15.6 & 146.111 &  $-$7.513 &   13.215 &    0.914 &   11.361 &     0.605 & AAA &  0.645 \\
\\
J031708.47$-$644205.2 & 03:17:08.40 & $-$64:42:03.6 & 281.543 & $-$45.912 &   12.651 &    0.829 &   11.064 &     0.623 & AAA &  0.024 \\
J031939.18$-$075509.8 & 03:19:39.12 & $-$07:55:08.4 & 191.206 & $-$50.025 &   13.517 &    0.740 &   12.165 &     0.554 & AAA &  0.056 \\
J031943.94$+$484512.9 & 03:19:43.92 & $+$48:45:14.4 & 146.548 &  $-$7.199 &   13.281 &    0.738 &   11.263 &     0.640 & AAA &  0.493 \\
J032242.56$-$815702.4 & 03:22:42.48 & $-$81:57:03.6 & 297.032 & $-$33.363 &   13.389 &    0.978 &   11.367 &     0.698 & AAA &  0.065 \\
J032358.56$-$182241.5 & 03:23:58.56 & $-$18:22:40.8 & 207.109 & $-$53.910 &   13.234 &    0.957 &   11.555 &     0.634 & AAA &  0.039 \\
J032531.73$+$013057.5 & 03:25:31.68 & $+$01:30:57.6 & 181.524 & $-$43.156 &   13.420 &    1.009 &   11.316 &     0.658 & AAA &  0.092 \\
J032718.04$-$460138.5 & 03:27:18.00 & $-$46:01:37.2 & 255.019 & $-$53.961 &   12.779 &    1.058 &   10.622 &     0.713 & AAA &  0.012 \\
J032821.76$-$095331.2 & 03:28:21.84 & $-$09:53:31.2 & 195.548 & $-$49.242 &   13.221 &    0.868 &   11.352 &     0.628 & AAA &  0.051 \\
J032959.39$-$385634.2 & 03:29:59.28 & $-$38:56:34.8 & 242.916 & $-$55.052 &   13.523 &    0.892 &   11.725 &     0.646 & AAA &  0.016 \\
J033215.69$-$064429.7 & 03:32:15.60 & $-$06:44:31.2 & 192.301 & $-$46.764 &   13.543 &    0.936 &   11.700 &     0.639 & AAA &  0.043 \\
\\
J033253.86$-$485222.8 & 03:32:53.76 & $-$48:52:22.8 & 258.981 & $-$52.138 &   13.466 &    0.927 &   11.495 &     0.664 & AAA &  0.011 \\
J034057.97$-$614215.8 & 03:40:58.08 & $-$61:42:14.4 & 275.816 & $-$45.490 &   12.958 &    1.135 &   10.664 &     0.777 & AAA &  0.035 \\
J040005.57$-$242334.4 & 04:00:05.52 & $-$24:23:34.8 & 220.203 & $-$47.681 &   13.978 &    0.942 &   12.139 &     0.691 & AAA &  0.027 \\
J040013.39$+$032405.6 & 04:00:13.44 & $+$03:24:07.2 & 186.624 & $-$35.213 &   13.473 &    1.104 &   11.158 &     0.777 & AAA &  0.277 \\
J040038.99$-$482220.6 & 04:00:38.88 & $-$48:22:19.2 & 256.218 & $-$47.881 &   13.947 &    1.099 &   11.855 &     0.693 & AAA &  0.009 \\
J040043.10$-$523822.1 & 04:00:43.20 & $-$52:38:20.4 & 262.295 & $-$46.765 &   13.924 &    0.903 &   13.022 &     0.718 & AAA &  0.014 \\
J040046.71$-$142910.6 & 04:00:46.80 & $-$14:29:09.6 & 206.793 & $-$44.270 &   13.666 &    0.870 &   12.115 &     0.545 & AAA &  0.043 \\
J040051.25$-$401735.2 & 04:00:51.36 & $-$40:17:34.8 & 244.143 & $-$49.005 &   13.469 &    0.888 &   11.774 &     0.651 & AAA &  0.006 \\
J040056.39$-$463720.1 & 04:00:56.40 & $-$46:37:19.2 & 253.640 & $-$48.190 &   13.263 &    0.850 &   11.510 &     0.573 & AAA &  0.009 \\
J040118.74$+$004217.1 & 04:01:18.72 & $+$00:42:18.0 & 189.512 & $-$36.582 &  \nodata &  \nodata &   11.382 &     0.744 & AAA &  0.460 \\
\\
J040147.37$-$222856.0 & 04:01:47.28 & $-$22:28:55.2 & 217.638 & $-$46.803 &   13.837 &    1.013 &   11.992 &     0.650 & AAA &  0.042 \\
J040153.18$+$082205.6 & 04:01:53.28 & $+$08:22:04.8 & 182.245 & $-$31.819 &   13.800 &    0.873 &   11.890 &     0.675 & AAA &  0.223 \\
J040328.44$+$833947.3 & 04:03:28.56 & $+$83:39:46.8 & 128.037 &    22.798 &   13.846 &    0.845 &   12.121 &     0.655 & AAA &  0.081 \\
J040426.57$-$222935.7 & 04:04:26.64 & $-$22:29:34.8 & 217.903 & $-$46.218 &   13.411 &    0.812 &   11.743 &     0.501 & AAA &  0.041 \\
J040504.34$-$395810.3 & 04:05:04.32 & $-$39:58:12.0 & 243.588 & $-$48.218 &   13.398 &    0.848 &   11.717 &     0.548 & AAA &  0.009 \\
J040517.20$-$502126.8 & 04:05:17.28 & $-$50:21:25.2 & 258.810 & $-$46.690 &   13.152 &    0.804 &   11.550 &     0.594 & AAA &  0.011 \\
J040557.09$-$074847.9 & 04:05:57.12 & $-$07:48:46.8 & 199.498 & $-$40.147 &   13.302 &    1.075 &   11.176 &     0.674 & AAA &  0.054 \\
J040620.79$-$272258.4 & 04:06:20.88 & $-$27:22:58.8 & 224.965 & $-$46.972 &   13.216 &    0.773 &   11.586 &     0.597 & AAA &  0.032 \\
J040640.26$-$614257.0 & 04:06:40.32 & $-$61:42:57.6 & 273.862 & $-$42.787 &   12.624 &    0.760 &   11.040 &     0.573 & AAA &  0.021 \\
J040717.65$-$480655.2 & 04:07:17.76 & $-$48:06:54.0 & 255.510 & $-$46.851 &   13.381 &    1.029 &   11.292 &     0.702 & AAA &  0.013 \\
\\
J040725.16$-$414431.2 & 04:07:25.20 & $-$41:44:31.2 & 246.191 & $-$47.671 &   13.241 &    0.733 &   11.596 &     0.536 & AAA &  0.010 \\
J041257.03$-$323416.7 & 04:12:57.12 & $-$32:34:15.6 & 232.761 & $-$46.367 &   13.360 &    0.945 &   11.514 &     0.609 & AAA &  0.017 \\
J041303.43$-$021656.0 & 04:13:03.36 & $-$02:16:55.2 & 194.611 & $-$35.799 &   13.550 &    1.049 &   11.473 &     0.663 & AAA &  0.055 \\
J042548.21$-$493058.7 & 04:25:48.24 & $-$49:30:57.6 & 256.740 & $-$43.612 &   13.083 &    0.875 &   11.459 &     0.602 & AAA &  0.010 \\
J042648.17$-$152547.5 & 04:26:48.24 & $-$15:25:48.0 & 211.272 & $-$38.866 &   12.634 &    0.971 &   10.621 &     0.694 & AAA &  0.043 \\
J043151.96$+$673037.7 & 04:31:52.08 & $+$67:30:36.0 & 141.723 &    13.095 &   13.409 &    0.897 &   11.764 &     0.583 & AAA &  0.411 \\
J044249.06$+$182159.8 & 04:42:48.96 & $+$18:22:01.2 & 180.489 & $-$17.810 &   13.267 &    1.091 &   10.950 &     0.698 & AAA &  0.397 \\
J044336.26$+$393610.6 & 04:43:36.24 & $+$39:36:10.8 & 163.883 &  $-$4.145 &   13.452 &    0.996 &   11.577 &     0.523 & EEE &  0.591 \\
J044957.61$+$301735.9 & 04:49:57.60 & $+$30:17:34.8 & 171.915 &  $-$9.120 &   13.511 &    1.061 &   12.927 &     0.651 & AAA &  0.757 \\
J045015.38$-$373809.4 & 04:50:15.36 & $-$37:38:09.6 & 240.784 & $-$39.344 &   12.628 &    1.112 &   10.463 &     0.772 & AAA &  0.011 \\
\\
J045440.49$+$535220.1 & 04:54:40.56 & $+$53:52:19.2 & 154.130 &     6.453 &   13.369 &    1.060 &   11.202 &     0.686 & AAA &  0.602 \\
J045538.58$+$412024.4 & 04:55:38.64 & $+$41:20:24.0 & 164.015 &  $-$1.274 &   13.502 &    1.196 &   10.975 &     0.760 & AAA &  0.721 \\
J045755.02$+$294637.2 & 04:57:54.96 & $+$29:46:37.2 & 173.405 &  $-$8.090 &   13.544 &    0.990 &   11.527 &     0.589 & AAA &  0.496 \\
J050003.62$-$313627.0 & 05:00:03.60 & $-$31:36:28.8 & 233.665 & $-$36.370 &   13.364 &    0.645 &   14.369 &     0.622 & AAA &  0.013 \\
J050006.82$+$191023.7 & 05:00:06.72 & $+$19:10:22.8 & 182.363 & $-$14.046 &   13.631 &    0.940 &   11.692 &     0.564 & AAA &  0.425 \\
J050007.08$+$322924.6 & 05:00:07.20 & $+$32:29:24.0 & 171.532 &  $-$6.057 &   13.791 &    1.119 &   11.287 &     0.659 & AAA &  0.712 \\
J050011.67$+$182426.6 & 05:00:11.76 & $+$18:24:25.2 & 183.016 & $-$14.477 &   13.384 &    1.177 &   10.854 &     0.733 & AAA &  0.430 \\
J050014.12$+$171735.0 & 05:00:14.16 & $+$17:17:34.8 & 183.960 & $-$15.116 &   13.341 &    0.952 &   11.184 &     0.637 & AAA &  0.519 \\
J050017.55$-$470659.5 & 05:00:17.52 & $-$47:07:01.2 & 253.060 & $-$38.058 &   13.340 &    1.001 &   11.412 &     0.679 & AAA &  0.012 \\
J050018.09$-$373529.0 & 05:00:18.00 & $-$37:35:27.6 & 241.043 & $-$37.365 &   13.886 &    0.672 &   12.503 &     0.458 & AAA &  0.015 \\
\\
J050025.72$+$234931.6 & 05:00:25.68 & $+$23:49:30.0 & 178.559 & $-$11.239 &   13.812 &    0.961 &   11.670 &     0.683 & AAA &  0.320 \\
J050033.71$+$620917.4 & 05:00:33.84 & $+$62:09:18.0 & 147.949 &    12.112 &   13.942 &    1.009 &   11.918 &     0.726 & AAA &  0.359 \\
J050040.91$+$431140.2 & 05:00:41.04 & $+$43:11:42.0 & 163.141 &     0.608 &   13.503 &    1.098 &   11.389 &     0.764 & AAA &  0.551 \\
J050114.04$+$232826.0 & 05:01:14.16 & $+$23:28:26.4 & 178.959 & $-$11.300 &   13.311 &    1.008 &   11.282 &     0.672 & AAA &  0.353 \\
J050124.94$+$041542.0 & 05:01:24.96 & $+$04:15:43.2 & 195.594 & $-$22.086 &   13.472 &    0.951 &   11.464 &     0.684 & AAA &  0.048 \\
J050136.93$+$123500.7 & 05:01:36.96 & $+$12:35:02.4 & 188.191 & $-$17.526 &   13.265 &    0.914 &   11.493 &     0.605 & AAA &  0.329 \\
J050139.95$-$575226.4 & 05:01:39.84 & $-$57:52:26.4 & 266.610 & $-$37.177 &   13.833 &    0.638 &   12.779 &     0.510 & AAA &  0.018 \\
J050146.92$+$030030.6 & 05:01:47.04 & $+$03:00:32.4 & 196.802 & $-$22.660 &   13.976 &    1.040 &   11.999 &     0.722 & AAA &  0.050 \\
J050157.22$+$135917.8 & 05:01:57.12 & $+$13:59:16.8 & 187.025 & $-$16.667 &   13.538 &    1.096 &   11.154 &     0.639 & AAA &  0.602 \\
J050206.42$-$423426.9 & 05:02:06.48 & $-$42:34:26.4 & 247.332 & $-$37.548 &   13.387 &    1.034 &   11.509 &     0.664 & AAA &  0.013 \\
\\
J050221.47$-$373912.0 & 05:02:21.36 & $-$37:39:10.8 & 241.191 & $-$36.970 &   13.603 &    0.885 &   11.896 &     0.557 & AAA &  0.012 \\
J050227.66$+$461830.1 & 05:02:27.60 & $+$46:18:28.8 & 160.874 &     2.767 &   13.216 &    1.077 &   11.161 &     0.686 & EEA &  0.625 \\
J050231.80$-$454050.2 & 05:02:31.92 & $-$45:40:51.6 & 251.252 & $-$37.641 &   13.220 &    0.902 &   11.392 &     0.592 & AAA &  0.014 \\
J050344.09$+$285348.5 & 05:03:44.16 & $+$28:53:49.2 & 174.887 &  $-$7.614 &   13.281 &    1.183 &   11.037 &     0.736 & AAA &  0.518 \\
J050407.91$+$030315.2 & 05:04:07.92 & $+$03:03:14.4 & 197.087 & $-$22.134 &   13.356 &    0.834 &   11.656 &     0.629 & AAA &  0.053 \\
J050438.32$+$261021.5 & 05:04:38.40 & $+$26:10:22.8 & 177.218 &  $-$9.077 &   13.566 &    1.037 &   11.177 &     0.643 & AAA &  0.790 \\
J050455.12$-$032558.5 & 05:04:55.20 & $-$03:25:58.8 & 203.344 & $-$25.182 &   13.521 &    1.126 &   11.265 &     0.740 & AAA &  0.139 \\
J050538.25$-$382037.2 & 05:05:38.16 & $-$38:20:38.4 & 242.156 & $-$36.427 &   13.506 &    0.901 &   11.703 &     0.624 & AAA &  0.018 \\
J050604.38$-$175106.1 & 05:06:04.32 & $-$17:51:07.2 & 218.306 & $-$31.042 &   12.558 &    1.006 &   10.604 &     0.687 & AAA &  0.044 \\
J050620.04$-$443348.0 & 05:06:20.16 & $-$44:33:46.8 & 249.890 & $-$36.918 &   12.690 &    0.949 &   10.791 &     0.616 & AAA &  0.014 \\
\\
J050633.41$+$451100.4 & 05:06:33.36 & $+$45:10:58.8 & 162.203 &     2.654 &   13.209 &    0.908 &   11.486 &     0.604 & AAA &  0.888 \\
J050654.15$+$195247.3 & 05:06:54.24 & $+$19:52:48.0 & 182.725 & $-$12.333 &   13.564 &    1.021 &   11.479 &     0.632 & AAA &  0.461 \\
J050757.68$-$034234.7 & 05:07:57.60 & $-$03:42:36.0 & 204.010 & $-$24.646 &   13.441 &    0.903 &   11.678 &     0.561 & AAA &  0.084 \\
J050828.08$+$362413.2 & 05:08:28.08 & $+$36:24:14.4 & 169.448 &  $-$2.321 &   13.327 &    0.963 &   11.354 &     0.571 & AAA &  0.748 \\
J051305.60$-$030558.5 & 05:13:05.52 & $-$03:06:00.0 & 204.086 & $-$23.229 &   12.898 &    1.104 &   10.736 &     0.728 & AAA &  0.088 \\
J051546.66$-$114903.3 & 05:15:46.56 & $-$11:49:04.8 & 213.018 & $-$26.521 &   13.407 &    1.123 &   11.611 &     0.611 & AAA &  0.086 \\
J052131.71$-$364108.1 & 05:21:31.68 & $-$36:41:09.6 & 240.805 & $-$33.044 &   12.918 &    1.080 &   10.748 &     0.757 & AAA &  0.039 \\
J052225.32$-$070203.4 & 05:22:25.44 & $-$07:02:02.4 & 209.046 & $-$22.977 &   12.702 &    1.052 &   10.393 &     0.718 & AAA &  0.121 \\
J052527.43$-$040236.6 & 05:25:27.36 & $-$04:02:34.8 & 206.544 & $-$20.944 &   12.546 &    0.945 &   10.652 &     0.653 & AAA &  0.313 \\
J052947.83$-$331708.0 & 05:29:47.76 & $-$33:17:09.6 & 237.339 & $-$30.644 &   12.657 &    1.062 &   10.483 &     0.692 & AAA &  0.018 \\
\\
J053055.27$-$564041.1 & 05:30:55.20 & $-$56:40:40.8 & 264.818 & $-$33.317 &   12.905 &    0.925 &   11.202 &     0.636 & AAA &  0.032 \\
J053223.41$-$071238.5 & 05:32:23.52 & $-$07:12:39.6 & 210.403 & $-$20.841 &   12.589 &    1.005 &   10.591 &     0.734 & AAA &  0.191 \\
J054503.97$-$345826.2 & 05:45:04.08 & $-$34:58:26.4 & 240.124 & $-$28.010 &   12.516 &    1.166 &   10.122 &     0.717 & AAA &  0.025 \\
J055023.17$-$613652.7 & 05:50:23.28 & $-$61:36:54.0 & 270.648 & $-$30.833 &   12.796 &    0.773 &   11.056 &     0.637 & AAA &  0.047 \\
J055108.46$-$552312.8 & 05:51:08.40 & $-$55:23:13.2 & 263.421 & $-$30.448 &   13.012 &    0.758 &   11.329 &     0.556 & AAA &  0.100 \\
J055626.88$-$281120.7 & 05:56:26.88 & $-$28:11:20.4 & 233.714 & $-$23.692 &   12.655 &    1.013 &   10.708 &     0.668 & AAA &  0.030 \\
J060015.01$+$514801.1 & 06:00:15.12 & $+$51:48:00.0 & 161.295 &    13.676 &   14.029 &    0.887 &   12.295 &     0.586 & AAA &  0.203 \\
J060018.03$-$044625.9 & 06:00:18.00 & $-$04:46:26.4 & 211.371 & $-$13.545 &   13.790 &    0.916 &   11.819 &     0.648 & AAA &  0.498 \\
J060033.15$+$761621.9 & 06:00:33.12 & $+$76:16:22.8 & 137.536 &    23.357 &   13.965 &    1.029 &   11.993 &     0.698 & AAA &  0.125 \\
J060046.25$-$170703.6 & 06:00:46.32 & $-$17:07:04.8 & 223.050 & $-$18.707 &   13.334 &    0.560 &   12.870 &     0.587 & AAA &  0.123 \\
\\
J060048.05$-$180138.2 & 06:00:48.00 & $-$18:01:37.2 & 223.935 & $-$19.061 &   13.811 &    1.149 &   10.917 &     0.762 & AAA &  0.080 \\
J060049.11$+$804335.1 & 06:00:49.20 & $+$80:43:33.6 & 132.902 &    24.746 &   13.941 &    0.700 &   12.433 &     0.604 & AAA &  0.074 \\
J060054.39$-$312856.1 & 06:00:54.48 & $-$31:28:55.2 & 237.460 & $-$23.836 &   13.821 &    1.024 &   11.650 &     0.685 & AAA &  0.037 \\
J060059.76$-$242318.2 & 06:00:59.76 & $-$24:23:16.8 & 230.232 & $-$21.423 &   13.749 &    0.849 &   12.144 &     0.533 & AAA &  0.035 \\
J060100.29$-$401041.2 & 06:01:00.24 & $-$40:10:40.8 & 246.679 & $-$26.271 &   13.572 &    0.745 &   12.780 &     0.696 & AAA &  0.046 \\
J060109.15$+$483547.3 & 06:01:09.12 & $+$48:35:45.6 & 164.293 &    12.351 &   13.757 &    0.969 &   11.718 &     0.656 & AAA &  0.201 \\
J060120.29$-$014744.4 & 06:01:20.40 & $-$01:47:45.6 & 208.773 & $-$11.958 &   13.874 &    1.109 &   11.490 &     0.701 & AAA &  0.443 \\
J060121.95$-$251240.2 & 06:01:21.84 & $-$25:12:39.6 & 231.090 & $-$21.639 &   13.682 &    0.734 &   12.091 &     0.554 & AAA &  0.032 \\
J060149.33$-$211308.3 & 06:01:49.44 & $-$21:13:08.4 & 227.158 & $-$20.075 &   13.455 &    0.943 &   11.642 &     0.637 & AAA &  0.049 \\
J060212.75$-$693435.0 & 06:02:12.72 & $-$69:34:33.6 & 279.853 & $-$29.572 &   13.360 &    0.817 &   11.657 &     0.539 & AAA &  0.078 \\
\\
J060237.84$-$683120.8 & 06:02:37.92 & $-$68:31:19.2 & 278.641 & $-$29.551 &   13.300 &    0.749 &   11.735 &     0.536 & AAA &  0.057 \\
J060444.91$+$671902.8 & 06:04:44.88 & $+$67:19:01.2 & 146.720 &    20.566 &   13.675 &    0.881 &   11.718 &     0.620 & AAA &  0.151 \\
J060448.67$+$775242.9 & 06:04:48.72 & $+$77:52:44.4 & 135.950 &    24.083 &   13.758 &    1.049 &   11.675 &     0.688 & AAA &  0.116 \\
J060538.05$-$670840.6 & 06:05:38.16 & $-$67:08:42.0 & 277.060 & $-$29.262 &   12.528 &    0.899 &   10.660 &     0.621 & AAA &  0.057 \\
J060557.18$-$370727.8 & 06:05:57.12 & $-$37:07:26.4 & 243.705 & $-$24.527 &   12.924 &    1.040 &   10.988 &     0.678 & AAA &  0.064 \\
J060708.18$-$524559.9 & 06:07:08.16 & $-$52:46:01.2 & 260.764 & $-$27.807 &   12.991 &    0.945 &   11.142 &     0.654 & AAA &  0.058 \\
J061449.28$-$592532.0 & 06:14:49.20 & $-$59:25:33.6 & 268.383 & $-$27.685 &   12.855 &    0.791 &   11.235 &     0.580 & AAA &  0.032 \\
J062201.50$-$252937.5 & 06:22:01.44 & $-$25:29:38.4 & 233.189 & $-$17.402 &   12.613 &    0.858 &   10.780 &     0.615 & AAA &  0.047 \\
J063058.49$-$575741.3 & 06:30:58.56 & $-$57:57:39.6 & 267.141 & $-$25.381 &   13.172 &    0.893 &   11.270 &     0.625 & AAA &  0.117 \\
J063132.50$-$582601.8 & 06:31:32.40 & $-$58:26:02.4 & 267.670 & $-$25.398 &   12.771 &    0.940 &   10.884 &     0.640 & AAA &  0.098 \\
\\
J063144.97$-$581310.3 & 06:31:44.88 & $-$58:13:12.0 & 267.443 & $-$25.330 &   13.134 &    0.999 &   11.260 &     0.635 & AAA &  0.109 \\
J063401.81$-$470749.2 & 06:34:01.92 & $-$47:07:48.0 & 255.757 & $-$22.342 &   12.996 &    0.782 &   11.379 &     0.550 & AAA &  0.049 \\
J063554.80$-$735948.6 & 06:35:54.72 & $-$73:59:49.2 & 284.941 & $-$27.060 &   13.049 &    1.014 &   10.987 &     0.662 & AAA &  0.104 \\
J063742.02$-$192831.7 & 06:37:42.00 & $-$19:28:30.0 & 228.995 & $-$11.671 &   13.146 &    0.585 &   14.547 &     0.652 & AAA &  0.214 \\
J063856.49$-$613712.6 & 06:38:56.40 & $-$61:37:12.0 & 271.324 & $-$25.102 &   13.078 &    0.818 &   11.320 &     0.560 & AAA &  0.056 \\
J064157.77$-$490159.1 & 06:41:57.84 & $-$49:01:58.8 & 258.132 & $-$21.618 &   12.936 &    1.080 &   10.712 &     0.722 & AAA &  0.060 \\
J064515.73$-$724858.7 & 06:45:15.84 & $-$72:48:57.6 & 283.702 & $-$26.277 &   12.665 &    0.809 &   11.133 &     0.569 & AAA &  0.093 \\
J064625.23$-$491348.9 & 06:46:25.20 & $-$49:13:48.0 & 258.567 & $-$20.981 &   13.047 &    1.019 &   10.807 &     0.750 & AAA &  0.054 \\
J064827.70$-$335408.3 & 06:48:27.60 & $-$33:54:07.2 & 243.567 & $-$15.303 &   12.614 &    0.811 &   10.920 &     0.699 & AAA &  0.118 \\
J065137.92$-$465157.2 & 06:51:37.92 & $-$46:51:57.6 & 256.473 & $-$19.405 &   12.581 &    1.097 &   10.232 &     0.750 & AAA &  0.082 \\
\\
J065142.66$+$074434.4 & 06:51:42.72 & $+$07:44:34.8 & 206.063 &     3.582 &   13.351 &    0.987 &   11.461 &     0.609 & AAA &  0.338 \\
J065410.85$+$295500.6 & 06:54:10.80 & $+$29:55:01.2 & 186.061 &    13.689 &   13.367 &    0.963 &   11.373 &     0.645 & AAA &  0.069 \\
J065444.88$-$283208.5 & 06:54:44.88 & $-$28:32:09.6 & 239.064 & $-$11.919 &   12.841 &    1.082 &   10.699 &     0.702 & AAA &  0.103 \\
J065507.78$+$182739.2 & 06:55:07.68 & $+$18:27:39.6 & 196.770 &     9.090 &   13.269 &    0.957 &   11.341 &     0.669 & AAA &  0.065 \\
J065518.98$+$080652.7 & 06:55:18.96 & $+$08:06:54.0 & 206.135 &     4.547 &   13.272 &    1.051 &   11.936 &     0.666 & AAA &  0.206 \\
J065543.30$-$334404.6 & 06:55:43.20 & $-$33:44:06.0 & 244.020 & $-$13.851 &   12.584 &    0.823 &   10.827 &     0.632 & AAA &  0.164 \\
J065827.39$-$065749.5 & 06:58:27.36 & $-$06:57:50.4 & 219.929 &  $-$1.618 &   12.970 &    1.002 &   10.379 &     0.763 & AAA &  0.979 \\
J065858.04$-$495043.2 & 06:58:58.08 & $-$49:50:42.0 & 259.880 & $-$19.248 &   13.144 &    0.975 &   11.206 &     0.688 & AAA &  0.067 \\
J070000.72$-$022716.0 & 07:00:00.72 & $-$02:27:14.4 & 216.094 &     0.787 &   13.857 &    0.230 &   14.725 &     0.770 & AAA &  0.702 \\
J070006.56$-$502853.6 & 07:00:06.48 & $-$50:28:55.2 & 260.580 & $-$19.289 &   13.212 &    0.692 &   11.848 &     0.534 & AAA &  0.070 \\
\\
J070007.29$-$104258.1 & 07:00:07.20 & $-$10:42:57.6 & 223.459 &  $-$2.961 &   13.657 &    0.812 &   12.323 &     0.588 & AAA &  0.520 \\
J070010.21$+$703930.2 & 07:00:10.32 & $+$70:39:28.8 & 144.577 &    26.198 &   13.769 &    0.860 &   12.136 &     0.599 & AAA &  0.090 \\
J070010.55$-$221757.0 & 07:00:10.56 & $-$22:17:56.4 & 233.872 &  $-$8.142 &   13.143 &    0.992 &   10.873 &     0.735 & AAA &  0.235 \\
J070023.98$-$290802.5 & 07:00:24.00 & $-$29:08:02.4 & 240.147 & $-$11.047 &   13.809 &    1.058 &   11.775 &     0.735 & AAA &  0.102 \\
J070029.29$-$251339.2 & 07:00:29.28 & $-$25:13:40.8 & 236.569 &  $-$9.356 &   13.864 &    0.369 &   15.520 &     0.681 & AAB &  0.212 \\
J070034.17$-$374041.4 & 07:00:34.08 & $-$37:40:40.8 & 248.156 & $-$14.516 &   13.543 &    1.106 &   11.259 &     0.718 & AAA &  0.179 \\
J070036.39$+$265036.1 & 07:00:36.48 & $+$26:50:34.8 & 189.542 &    13.749 &   13.803 &    0.898 &   11.573 &     0.733 & AAA &  0.066 \\
J070040.71$-$293348.0 & 07:00:40.80 & $-$29:33:46.8 & 240.570 & $-$11.173 &   13.844 &    0.871 &   12.053 &     0.651 & AAA &  0.102 \\
J070044.36$-$251352.0 & 07:00:44.40 & $-$25:13:51.6 & 236.597 &  $-$9.306 &   13.453 &    0.785 &   14.544 &     0.542 & AAA &  0.210 \\
J070045.24$+$113323.5 & 07:00:45.36 & $+$11:33:25.2 & 203.641 &     7.284 &   13.921 &    1.136 &   11.617 &     0.737 & AAA &  0.086 \\
\\
J070051.60$+$302130.1 & 07:00:51.60 & $+$30:21:28.8 & 186.231 &    15.190 &   13.916 &    0.945 &   12.146 &     0.591 & AAA &  0.071 \\
J070054.17$+$321141.9 & 07:00:54.24 & $+$32:11:42.0 & 184.475 &    15.905 &   13.343 &    0.877 &   11.509 &     0.611 & AAA &  0.093 \\
J070057.96$+$025909.2 & 07:00:58.08 & $+$02:59:09.6 & 211.357 &     3.480 &   13.689 &    1.001 &   11.503 &     0.725 & AAA &  0.373 \\
J070110.37$+$080859.2 & 07:01:10.32 & $+$08:09:00.0 & 206.757 &     5.857 &   13.538 &    0.354 &   12.457 &     0.572 & AAA &  0.110 \\
J070137.71$-$314615.2 & 07:01:37.68 & $-$31:46:15.6 & 242.703 & $-$11.915 &   13.530 &    0.909 &   11.649 &     0.736 & AAA &  0.128 \\
J070149.11$+$231847.4 & 07:01:49.20 & $+$23:18:46.8 & 192.968 &    12.560 &   13.898 &    1.036 &   11.785 &     0.722 & AAA &  0.044 \\
J070149.66$+$110421.3 & 07:01:49.68 & $+$11:04:22.8 & 204.196 &     7.305 &   13.912 &    0.696 &   13.516 &     0.662 & AAA &  0.098 \\
J070157.66$-$022528.1 & 07:01:57.60 & $-$02:25:26.4 & 216.290 &     1.233 &   13.908 &    0.993 &   11.746 &     0.652 & AAA &  0.747 \\
J070203.09$-$145453.2 & 07:02:03.12 & $-$14:54:54.0 & 227.422 &  $-$4.448 &   12.967 &    1.175 &   10.687 &     0.714 & AAA &  0.561 \\
J070217.40$-$714102.5 & 07:02:17.52 & $-$71:41:02.4 & 282.700 & $-$24.812 &   13.579 &    1.072 &   11.592 &     0.703 & AAA &  0.122 \\
\\
J070251.09$+$050147.8 & 07:02:51.12 & $+$05:01:48.0 & 209.744 &     4.825 &   12.532 &    0.944 &   10.737 &     0.641 & AAA &  0.287 \\
J070257.64$-$311605.8 & 07:02:57.60 & $-$31:16:04.8 & 242.358 & $-$11.446 &   13.559 &    0.806 &   11.909 &     0.648 & AAA &  0.125 \\
J070319.94$-$390912.5 & 07:03:19.92 & $-$39:09:10.8 & 249.777 & $-$14.602 &   12.661 &    1.112 &   10.496 &     0.768 & AAA &  0.110 \\
J070554.32$-$383338.3 & 07:05:54.24 & $-$38:33:39.6 & 249.423 & $-$13.906 &   12.606 &    0.750 &   11.211 &     0.553 & AAA &  0.127 \\
J070734.15$-$145237.8 & 07:07:34.08 & $-$14:52:37.2 & 227.997 &  $-$3.244 &   12.698 &    0.929 &   10.629 &     0.663 & AAA &  0.671 \\
J071057.39$-$601726.5 & 07:10:57.36 & $-$60:17:27.6 & 270.996 & $-$21.010 &   13.099 &    0.877 &   11.355 &     0.613 & AAA &  0.107 \\
J072308.76$-$154441.0 & 07:23:08.88 & $-$15:44:42.0 & 230.512 &  $-$0.321 &   12.943 &    0.890 &   10.818 &     0.699 & AAA &  0.867 \\
J072634.29$-$314944.9 & 07:26:34.32 & $-$31:49:44.4 & 245.120 &  $-$7.182 &   12.676 &    0.968 &   10.667 &     0.691 & AAA &  0.210 \\
J072918.08$-$254200.9 & 07:29:18.00 & $-$25:42:00.0 & 239.966 &  $-$3.776 &   12.596 &    1.040 &   10.103 &     0.676 & AAA &  0.838 \\
J074500.53$-$692309.1 & 07:45:00.48 & $-$69:23:09.6 & 281.448 & $-$20.745 &   13.040 &    0.781 &   11.290 &     0.563 & AAA &  0.122 \\
\\
J074901.67$-$240550.8 & 07:49:01.68 & $-$24:05:49.2 & 240.767 &     0.907 &   13.109 &    1.140 &   10.631 &     0.750 & AAA &  0.598 \\
J075556.64$-$684254.9 & 07:55:56.64 & $-$68:42:54.0 & 281.209 & $-$19.581 &   12.932 &    0.908 &   10.991 &     0.638 & AAA &  0.173 \\
J075610.22$-$071831.3 & 07:56:10.32 & $-$07:18:32.4 & 227.032 &    10.837 &   12.627 &    1.026 &   10.719 &     0.710 & AAA &  0.089 \\
J080017.41$+$730651.2 & 08:00:17.52 & $+$73:06:50.4 & 141.788 &    30.852 &   13.949 &    0.921 &   12.075 &     0.646 & AAA &  0.022 \\
J080017.67$+$311433.5 & 08:00:17.76 & $+$31:14:34.8 & 189.958 &    27.496 &   13.485 &    1.050 &   11.461 &     0.719 & AAA &  0.045 \\
J080027.45$-$462019.0 & 08:00:27.36 & $-$46:20:20.4 & 261.125 &  $-$8.489 &   13.649 &    1.017 &   11.625 &     0.682 & AAA &  0.241 \\
J080035.85$-$481106.5 & 08:00:35.76 & $-$48:11:06.0 & 262.745 &  $-$9.410 &   13.500 &    0.802 &   11.684 &     0.628 & AAA &  0.228 \\
J080059.18$+$641144.4 & 08:00:59.28 & $+$64:11:45.6 & 152.177 &    31.755 &   13.710 &    0.671 &   12.063 &     0.554 & AAA &  0.043 \\
J080102.08$-$310123.0 & 08:01:02.16 & $-$31:01:22.8 & 248.070 &  $-$0.398 &   13.772 &    0.456 &   12.810 &     0.664 & AAA &  0.909 \\
J080115.75$+$641012.5 & 08:01:15.84 & $+$64:10:12.0 & 152.205 &    31.786 &   13.590 &    0.683 &   11.998 &     0.545 & AAA &  0.043 \\
\\
J080123.59$-$451222.7 & 08:01:23.52 & $-$45:12:21.6 & 260.228 &  $-$7.767 &   13.573 &    0.956 &   11.621 &     0.611 & AAA &  0.356 \\
J080123.61$-$641821.0 & 08:01:23.52 & $-$64:18:21.6 & 277.288 & $-$17.154 &   13.222 &    0.793 &   11.452 &     0.713 & AAA &  0.132 \\
J080124.55$+$414731.4 & 08:01:24.48 & $+$41:47:31.2 & 178.311 &    30.221 &   13.265 &    0.793 &   12.804 &     0.566 & AAA &  0.037 \\
J080128.86$-$531957.7 & 08:01:28.80 & $-$53:19:58.8 & 267.344 & $-$11.879 &   12.822 &    1.063 &   10.551 &     0.706 & AAA &  0.372 \\
J080130.75$-$440753.6 & 08:01:30.72 & $-$44:07:55.2 & 259.311 &  $-$7.194 &   13.864 &    0.573 &   14.129 &     0.768 & AAA &  0.412 \\
J080155.45$-$485844.6 & 08:01:55.44 & $-$48:58:44.4 & 263.551 &  $-$9.625 &   13.687 &    0.920 &   11.796 &     0.687 & AAA &  0.199 \\
J080227.02$+$255154.6 & 08:02:27.12 & $+$25:51:54.0 & 195.862 &    26.303 &   13.300 &    0.689 &   11.796 &     0.508 & AAA &  0.026 \\
J080229.07$-$623738.7 & 08:02:29.04 & $-$62:37:37.2 & 275.795 & $-$16.266 &   13.946 &    1.046 &   11.766 &     0.693 & AAA &  0.147 \\
J080342.64$-$484528.9 & 08:03:42.72 & $-$48:45:28.8 & 263.512 &  $-$9.259 &   13.386 &    0.612 &   12.335 &     0.582 & EAA &  0.250 \\
J080411.30$-$261143.1 & 08:04:11.28 & $-$26:11:42.0 & 244.343 &     2.750 &   13.955 &    1.067 &   12.586 &     0.700 & AAA &  0.255 \\
\\
J080420.80$-$444742.6 & 08:04:20.88 & $-$44:47:42.0 & 260.147 &  $-$7.107 &   12.573 &    0.912 &   10.739 &     0.621 & AAA &  0.436 \\
J080432.69$-$452548.9 & 08:04:32.64 & $-$45:25:48.0 & 260.711 &  $-$7.410 &   13.871 &    0.920 &   12.109 &     0.643 & AAA &  0.536 \\
J080438.61$-$693716.4 & 08:04:38.64 & $-$69:37:15.6 & 282.430 & $-$19.276 &   13.052 &    1.029 &   10.994 &     0.692 & AAA &  0.162 \\
J080500.55$-$405258.0 & 08:05:00.48 & $-$40:52:58.8 & 256.869 &  $-$4.941 &   13.723 &    1.010 &   11.695 &     0.689 & AAA &  0.898 \\
J080526.19$-$775555.1 & 08:05:26.16 & $-$77:55:55.2 & 290.516 & $-$22.760 &   13.550 &    0.828 &   11.621 &     0.633 & AAA &  0.080 \\
J080547.15$-$641657.4 & 08:05:47.04 & $-$64:16:58.8 & 277.499 & $-$16.721 &   13.901 &    0.811 &   12.103 &     0.635 & AAA &  0.153 \\
J080611.30$-$482906.6 & 08:06:11.28 & $-$48:29:06.0 & 263.490 &  $-$8.768 &   13.592 &    1.057 &   11.461 &     0.691 & AAA &  0.251 \\
J080611.46$-$222544.3 & 08:06:11.52 & $-$22:25:44.4 & 241.391 &     5.142 &   13.714 &    0.970 &   11.880 &     0.645 & AAA &  0.153 \\
J080642.97$-$770421.3 & 08:06:42.96 & $-$77:04:22.8 & 289.697 & $-$22.346 &   13.409 &    0.770 &   11.721 &     0.503 & AAA &  0.093 \\
J080654.42$-$352619.4 & 08:06:54.48 & $-$35:26:20.4 & 252.461 &  $-$1.714 &   12.844 &    0.861 &   10.858 &     0.775 & AAA &  1.349 \\
\\
J080748.74$-$390937.7 & 08:07:48.72 & $-$39:09:36.0 & 255.697 &  $-$3.567 &   12.561 &    0.541 &   10.767 &     0.763 & AAA &  0.943 \\
J081615.81$-$591052.2 & 08:16:15.84 & $-$59:10:51.6 & 273.565 & $-$13.101 &   12.995 &    0.915 &   10.948 &     0.666 & AAA &  0.186 \\
J082030.56$-$615527.6 & 08:20:30.48 & $-$61:55:26.4 & 276.248 & $-$14.099 &   12.772 &    0.908 &   10.726 &     0.630 & AAA &  0.172 \\
J082243.94$-$413144.9 & 08:22:43.92 & $-$41:31:44.4 & 259.249 &  $-$2.515 &   12.564 &    0.925 &   10.605 &     0.706 & AAE &  2.125 \\
J084007.53$-$602047.7 & 08:40:07.44 & $-$60:20:49.2 & 276.266 & $-$11.256 &   13.183 &    1.086 &   11.256 &     0.667 & AAA &  0.196 \\
J084507.09$-$104959.2 & 08:45:07.20 & $-$10:49:58.8 & 236.701 &    19.288 &   12.826 &    0.803 &   11.072 &     0.592 & AAA &  0.068 \\
J084731.54$-$744813.5 & 08:47:31.44 & $-$74:48:14.4 & 288.896 & $-$19.078 &   12.568 &    0.807 &   10.890 &     0.651 & AAA &  0.113 \\
J084955.82$-$484440.9 & 08:49:55.92 & $-$48:44:42.0 & 267.901 &  $-$3.022 &   12.608 &    1.117 &    9.995 &     0.668 & AAA &  0.884 \\
J085002.20$-$195729.7 & 08:50:02.16 & $-$19:57:28.8 & 245.202 &    14.963 &   13.067 &    1.074 &   10.864 &     0.728 & AAA &  0.158 \\
J085252.68$-$190636.3 & 08:52:52.80 & $-$19:06:36.0 & 244.915 &    16.007 &   12.582 &    1.062 &   10.522 &     0.674 & AAA &  0.187 \\
\\
J090005.31$+$003218.6 & 09:00:05.28 & $+$00:32:20.4 & 228.407 &    28.557 &   13.811 &    0.972 &   11.805 &     0.660 & AAA &  0.025 \\
J090009.06$-$693656.3 & 09:00:09.12 & $-$69:36:57.6 & 285.143 & $-$15.209 &   13.476 &    0.638 &   12.678 &     0.647 & AEA &  0.085 \\
J090029.16$-$714042.2 & 09:00:29.04 & $-$71:40:40.8 & 286.839 & $-$16.471 &   13.691 &    0.821 &   11.914 &     0.594 & AAA &  0.093 \\
J090041.50$-$650103.4 & 09:00:41.52 & $-$65:01:04.8 & 281.508 & $-$12.263 &   13.808 &    1.033 &   11.644 &     0.712 & AAA &  0.158 \\
J090117.59$-$813509.6 & 09:01:17.52 & $-$81:35:09.6 & 295.258 & $-$22.406 &   13.886 &    0.965 &   11.874 &     0.621 & AAA &  0.108 \\
J090141.39$-$460818.1 & 09:01:41.52 & $-$46:08:16.8 & 267.200 &     0.180 &   13.532 &    1.112 &   11.189 &     0.741 & AAA &  1.432 \\
J090142.95$-$650831.8 & 09:01:42.96 & $-$65:08:31.2 & 281.676 & $-$12.260 &   13.866 &    0.755 &   12.399 &     0.569 & AAA &  0.155 \\
J090151.43$-$621037.4 & 09:01:51.36 & $-$62:10:37.2 & 279.374 & $-$10.337 &   13.434 &    0.996 &   11.196 &     0.721 & AAA &  0.160 \\
J090205.89$-$462245.2 & 09:02:06.00 & $-$46:22:44.4 & 267.427 &     0.074 &   13.808 &    0.988 &   11.709 &     0.674 & AAA &  1.079 \\
J090220.14$-$115804.8 & 09:02:20.16 & $-$11:58:04.8 & 240.283 &    22.093 &   13.729 &    0.803 &   12.060 &     0.612 & AAA &  0.047 \\
\\
J090247.48$-$061616.2 & 09:02:47.52 & $-$06:16:15.6 & 235.260 &    25.462 &   13.745 &    0.794 &   12.113 &     0.548 & AAA &  0.041 \\
J090340.30$-$761021.0 & 09:03:40.32 & $-$76:10:22.8 & 290.696 & $-$19.071 &   13.382 &    0.748 &   11.832 &     0.550 & AAA &  0.113 \\
J090453.77$-$074314.5 & 09:04:53.76 & $-$07:43:15.6 & 236.908 &    25.073 &   13.773 &    0.675 &   12.643 &     0.521 & AAA &  0.044 \\
J090645.75$-$321442.3 & 09:06:45.84 & $-$32:14:42.0 & 257.397 &    10.125 &   13.463 &    0.944 &   11.388 &     0.641 & AAA &  0.215 \\
J091536.06$-$034240.2 & 09:15:36.00 & $-$03:42:39.6 & 234.890 &    29.539 &   12.617 &    0.725 &   10.812 &     0.646 & AAA &  0.029 \\
J092824.20$-$694428.4 & 09:28:24.24 & $-$69:44:27.6 & 286.925 & $-$13.464 &   12.509 &    0.854 &   10.623 &     0.675 & AAA &  0.129 \\
J093718.35$-$465022.6 & 09:37:18.24 & $-$46:50:24.0 & 272.011 &     4.044 &   12.988 &    1.123 &   10.688 &     0.682 & AAA &  0.501 \\
J093805.78$-$715235.6 & 09:38:05.76 & $-$71:52:37.2 & 289.048 & $-$14.438 &   12.701 &    0.920 &   10.749 &     0.655 & AAA &  0.151 \\
J094157.50$-$361936.5 & 09:41:57.60 & $-$36:19:37.2 & 265.558 &    12.444 &   12.605 &    0.993 &   10.668 &     0.639 & AAA &  0.160 \\
J094615.70$-$410707.3 & 09:46:15.60 & $-$41:07:08.4 & 269.427 &     9.404 &   13.173 &    1.159 &   10.741 &     0.704 & AAA &  0.383 \\
\\
J095016.74$-$381945.5 & 09:50:16.80 & $-$38:19:44.4 & 268.181 &    12.027 &   13.033 &    0.991 &   10.959 &     0.629 & AAA &  0.162 \\
J095146.81$-$823243.6 & 09:51:46.80 & $-$82:32:42.0 & 297.272 & $-$21.738 &   13.075 &    1.071 &   10.950 &     0.635 & AAA &  0.125 \\
J100020.81$-$675526.6 & 10:00:20.88 & $-$67:55:26.4 & 287.902 & $-$10.196 &   12.925 &    0.957 &   11.098 &     0.606 & AAA &  0.209 \\
J100059.64$-$462653.7 & 10:00:59.76 & $-$46:26:52.8 & 274.903 &     6.940 &   13.465 &    1.106 &   11.252 &     0.700 & AAA &  0.227 \\
J100112.02$-$295847.7 & 10:01:12.00 & $-$29:58:48.0 & 264.399 &    19.876 &   13.399 &    1.177 &   11.289 &     0.762 & AAA &  0.069 \\
J100147.65$-$760147.2 & 10:01:47.76 & $-$76:01:48.0 & 293.155 & $-$16.491 &   13.990 &    1.060 &   11.767 &     0.657 & AAA &  0.380 \\
J100251.25$-$433109.9 & 10:02:51.36 & $-$43:31:08.4 & 273.374 &     9.469 &   13.212 &    0.946 &   11.164 &     0.659 & AAA &  0.151 \\
J100322.52$-$601605.5 & 10:03:22.56 & $-$60:16:04.8 & 283.498 &  $-$3.901 &   13.857 &    0.816 &   11.611 &     0.727 & AAA &  0.555 \\
J100359.67$-$705850.3 & 10:03:59.76 & $-$70:58:51.6 & 290.065 & $-$12.420 &   13.510 &    0.863 &   11.869 &     0.612 & AAA &  0.118 \\
J100427.09$-$191028.8 & 10:04:27.12 & $-$19:10:30.0 & 257.229 &    28.516 &   12.553 &    0.880 &   10.758 &     0.587 & AAA &  0.036 \\
\\
J100440.96$-$745338.4 & 10:04:41.04 & $-$74:53:38.4 & 292.571 & $-$15.487 &   13.723 &    0.947 &   11.886 &     0.578 & AAA &  0.266 \\
J100507.95$-$311653.6 & 10:05:07.92 & $-$31:16:55.2 & 265.969 &    19.404 &   12.746 &    0.848 &   11.003 &     0.613 & AAA &  0.057 \\
J100714.51$-$765102.9 & 10:07:14.40 & $-$76:51:03.6 & 293.947 & $-$16.938 &   13.042 &    1.154 &   10.525 &     0.766 & AAA &  0.380 \\
J100734.74$-$342048.1 & 10:07:34.80 & $-$34:20:49.2 & 268.393 &    17.313 &   13.544 &    0.952 &   11.436 &     0.698 & AAA &  0.089 \\
J100801.43$-$415047.5 & 10:08:01.44 & $-$41:50:49.2 & 273.127 &    11.377 &   13.464 &    0.750 &   11.829 &     0.565 & AAA &  0.141 \\
J100843.57$-$465756.2 & 10:08:43.68 & $-$46:57:57.6 & 276.287 &     7.314 &   12.944 &    0.752 &   11.262 &     0.559 & AAA &  0.171 \\
J101308.75$-$385007.3 & 10:13:08.64 & $-$38:50:06.0 & 272.115 &    14.385 &   12.943 &    0.731 &   11.404 &     0.591 & AAA &  0.101 \\
J101322.06$-$651437.5 & 10:13:22.08 & $-$65:14:38.4 & 287.350 &  $-$7.272 &   13.210 &    0.370 &   12.059 &     0.524 & AAA &  0.235 \\
J101618.80$-$594043.8 & 10:16:18.72 & $-$59:40:44.4 & 284.480 &  $-$2.485 &   12.602 &    0.841 &   10.971 &     0.593 & AAA &  1.908 \\
J101633.96$-$522411.4 & 10:16:34.08 & $-$52:24:10.8 & 280.452 &     3.576 &   13.132 &    0.443 &   11.692 &     0.629 & AAA &  0.464 \\
\\
J101659.15$-$780016.2 & 10:16:59.04 & $-$78:00:18.0 & 295.114 & $-$17.547 &   13.146 &    1.150 &   10.575 &     0.692 & AAA &  0.468 \\
J101902.45$-$270010.8 & 10:19:02.40 & $-$27:00:10.8 & 265.714 &    24.644 &   12.701 &    0.932 &   10.712 &     0.722 & AAA &  0.065 \\
J102023.80$-$643713.9 & 10:20:23.76 & $-$64:37:15.6 & 287.620 &  $-$6.339 &   12.961 &    0.897 &   11.078 &     0.695 & AAA &  0.314 \\
J102607.52$-$443036.1 & 10:26:07.44 & $-$44:30:36.0 & 277.436 &    11.050 &   12.591 &    0.916 &   10.660 &     0.621 & AAA &  0.110 \\
J102657.75$-$520324.1 & 10:26:57.84 & $-$52:03:25.2 & 281.605 &     4.730 &   12.742 &    1.008 &   10.250 &     0.760 & AAA &  0.438 \\
J102811.47$-$611621.4 & 10:28:11.52 & $-$61:16:22.8 & 286.574 &  $-$3.036 &   12.609 &    1.109 &    9.949 &     0.662 & AAA &  1.042 \\
J105042.42$-$151203.9 & 10:50:42.48 & $-$15:12:03.6 & 264.605 &    38.525 &   12.779 &    0.688 &   11.017 &     0.473 & EEE &  0.056 \\
J105214.25$-$545448.2 & 10:52:14.16 & $-$54:54:46.8 & 286.290 &     4.060 &   13.073 &    0.884 &   11.101 &     0.750 & AAA &  0.415 \\
J105506.33$-$190836.0 & 10:55:06.24 & $-$19:08:34.8 & 268.439 &    35.819 &   12.860 &    0.852 &   11.100 &     0.630 & AAA &  0.033 \\
J105652.04$-$240814.1 & 10:56:52.08 & $-$24:08:13.2 & 271.971 &    31.757 &   12.582 &    0.918 &   10.746 &     0.636 & AAA &  0.085 \\
\\
J110013.27$-$131258.2 & 11:00:13.20 & $-$13:12:57.6 & 265.634 &    41.463 &   13.272 &    0.759 &   11.645 &     0.589 & AAA &  0.030 \\
J110120.41$-$133838.6 & 11:01:20.40 & $-$13:38:38.4 & 266.250 &    41.256 &   13.477 &    0.667 &   11.875 &     0.539 & AAA &  0.031 \\
J110208.48$-$040108.5 & 11:02:08.40 & $-$04:01:08.4 & 258.465 &    49.181 &   13.311 &    0.871 &   11.493 &     0.639 & AAA &  0.041 \\
J110211.04$-$132930.3 & 11:02:11.04 & $-$13:29:31.2 & 266.368 &    41.495 &   13.823 &    0.678 &   12.350 &     0.530 & AAA &  0.032 \\
J110354.59$-$465001.4 & 11:03:54.48 & $-$46:50:02.4 & 284.486 &    12.151 &   12.862 &    0.540 &   14.063 &     0.598 & AAA &  0.143 \\
J110359.87$-$874156.0 & 11:03:59.76 & $-$87:41:56.4 & 301.784 & $-$25.071 &   13.355 &    0.876 &   11.344 &     0.664 & AAA &  0.172 \\
J110422.27$-$125342.2 & 11:04:22.32 & $-$12:53:42.0 & 266.533 &    42.285 &   12.967 &    1.048 &   10.934 &     0.657 & AAA &  0.030 \\
J110911.03$-$540054.4 & 11:09:11.04 & $-$54:00:54.0 & 288.165 &     5.899 &   12.541 &    0.904 &   10.797 &     0.618 & AAA &  0.300 \\
J111223.72$-$104216.2 & 11:12:23.76 & $-$10:42:18.0 & 267.206 &    45.187 &   13.242 &    0.992 &   11.344 &     0.660 & AAA &  0.055 \\
J111603.71$-$445621.1 & 11:16:03.60 & $-$44:56:20.4 & 285.723 &    14.722 &   13.309 &    1.113 &   11.071 &     0.707 & AAA &  0.115 \\
\\
J112210.29$-$084412.7 & 11:22:10.32 & $-$08:44:13.2 & 268.725 &    48.117 &   13.452 &    0.699 &   11.948 &     0.536 & AAA &  0.036 \\
J112245.35$-$505321.9 & 11:22:45.36 & $-$50:53:20.4 & 288.963 &     9.561 &   12.787 &    0.835 &   10.957 &     0.572 & AAA &  0.208 \\
J112605.95$-$735240.8 & 11:26:06.00 & $-$73:52:40.8 & 297.004 & $-$11.997 &   13.424 &    1.064 &   11.249 &     0.720 & AAA &  0.371 \\
J112643.72$-$752547.3 & 11:26:43.68 & $-$75:25:48.0 & 297.570 & $-$13.447 &   12.667 &    1.013 &   10.363 &     0.721 & AAA &  0.361 \\
J112651.51$-$484717.2 & 11:26:51.60 & $-$48:47:16.8 & 288.882 &    11.763 &   13.197 &    0.949 &   11.480 &     0.547 & AAA &  0.121 \\
J113118.65$-$063648.3 & 11:31:18.72 & $-$06:36:46.8 & 270.135 &    51.084 &   13.148 &    0.821 &   11.557 &     0.564 & AAA &  0.030 \\
J113742.81$-$350447.8 & 11:37:42.72 & $-$35:04:48.0 & 286.289 &    25.398 &   12.937 &    0.756 &   11.481 &     0.558 & UAA &  0.079 \\
J114029.00$-$810656.7 & 11:40:29.04 & $-$81:06:57.6 & 300.086 & $-$18.639 &   13.113 &    0.922 &   11.360 &     0.586 & AAA &  0.252 \\
J114157.78$-$825515.3 & 11:41:57.84 & $-$82:55:15.6 & 300.683 & $-$20.355 &   12.822 &    0.850 &   10.991 &     0.547 & AAA &  0.272 \\
J120146.07$-$812305.0 & 12:01:46.08 & $-$81:23:06.0 & 300.983 & $-$18.702 &   13.992 &    0.792 &   12.288 &     0.565 & AAA &  0.213 \\
\\
J120306.72$-$353748.3 & 12:03:06.72 & $-$35:37:48.0 & 292.001 &    26.214 &   13.706 &    0.976 &   11.852 &     0.699 & AAA &  0.064 \\
J120455.05$-$400546.2 & 12:04:54.96 & $-$40:05:45.6 & 293.364 &    21.910 &   13.846 &    0.833 &   12.172 &     0.565 & AAA &  0.081 \\
J120501.60$-$703745.6 & 12:05:01.68 & $-$70:37:44.4 & 299.068 &  $-$8.107 &   13.888 &    0.944 &   13.347 &     0.661 & AAA &  0.279 \\
J120519.48$-$383149.8 & 12:05:19.44 & $-$38:31:51.6 & 293.119 &    23.461 &   12.964 &    0.883 &   11.135 &     0.612 & AAA &  0.062 \\
J120631.49$-$354613.7 & 12:06:31.44 & $-$35:46:12.0 & 292.789 &    26.215 &   13.168 &    1.104 &   11.085 &     0.719 & AAA &  0.062 \\
J120737.24$-$385453.0 & 12:07:37.20 & $-$38:54:54.0 & 293.677 &    23.168 &   13.218 &    1.072 &   11.199 &     0.682 & AAA &  0.065 \\
J120922.36$-$510632.3 & 12:09:22.32 & $-$51:06:32.4 & 296.223 &    11.214 &   13.111 &    0.751 &   11.594 &     0.514 & AAA &  0.127 \\
J120949.17$-$540029.3 & 12:09:49.20 & $-$54:00:28.8 & 296.774 &     8.365 &   12.817 &    0.709 &   11.305 &     0.497 & AAA &  0.166 \\
J120952.15$-$342643.3 & 12:09:52.08 & $-$34:26:42.0 & 293.265 &    27.645 &   13.220 &    0.866 &   11.471 &     0.591 & AAA &  0.058 \\
J121235.64$-$374508.6 & 12:12:35.76 & $-$37:45:07.2 & 294.505 &    24.483 &   13.351 &    0.812 &   11.806 &     0.549 & AAA &  0.082 \\
\\
J121312.34$-$533003.6 & 12:13:12.24 & $-$53:30:03.6 & 297.194 &     8.944 &   13.206 &    1.046 &   11.102 &     0.711 & AAA &  0.147 \\
J121528.31$-$345222.0 & 12:15:28.32 & $-$34:52:22.8 & 294.627 &    27.418 &   13.294 &    0.999 &   11.357 &     0.696 & AAA &  0.053 \\
J121919.44$-$383821.8 & 12:19:19.44 & $-$38:38:20.4 & 296.084 &    23.805 &   12.593 &    1.033 &   10.540 &     0.693 & AAA &  0.073 \\
J122336.72$-$373524.0 & 12:23:36.72 & $-$37:35:24.0 & 296.856 &    24.953 &   13.514 &    1.043 &   11.391 &     0.677 & AAA &  0.077 \\
J122341.74$-$863411.1 & 12:23:41.76 & $-$86:34:12.0 & 302.480 & $-$23.722 &   12.985 &    0.746 &   11.242 &     0.519 & AAA &  0.103 \\
J122734.23$-$390420.0 & 12:27:34.32 & $-$39:04:19.2 & 297.881 &    23.565 &   13.020 &    0.826 &   11.274 &     0.544 & AAA &  0.076 \\
J122950.34$-$304017.2 & 12:29:50.40 & $-$30:40:15.6 & 297.457 &    31.971 &   12.843 &    0.845 &   11.075 &     0.614 & AAA &  0.074 \\
J123044.46$-$723618.9 & 12:30:44.40 & $-$72:36:18.0 & 301.364 &  $-$9.797 &   12.718 &    1.067 &   10.443 &     0.706 & AAA &  0.399 \\
J123258.46$-$325442.0 & 12:32:58.56 & $-$32:54:43.2 & 298.467 &    29.800 &   12.834 &    1.029 &   10.835 &     0.701 & AAA &  0.076 \\
J123608.04$-$343528.5 & 12:36:08.16 & $-$34:35:27.6 & 299.359 &    28.174 &   12.701 &    0.867 &   10.853 &     0.648 & AAA &  0.060 \\
\\
J123621.80$-$541831.7 & 12:36:21.84 & $-$54:18:32.4 & 300.710 &     8.498 &   12.635 &    1.000 &   10.419 &     0.626 & AAA &  0.240 \\
J124700.20$-$701645.9 & 12:47:00.24 & $-$70:16:44.4 & 302.555 &  $-$7.411 &   12.909 &    1.112 &   10.643 &     0.680 & AAA &  0.272 \\
J124828.53$-$793531.3 & 12:48:28.56 & $-$79:35:31.2 & 302.792 & $-$16.721 &   13.067 &    1.193 &   10.334 &     0.723 & AAA &  0.712 \\
J124838.30$-$555518.4 & 12:48:38.40 & $-$55:55:19.2 & 302.537 &     6.948 &   13.192 &    0.894 &   11.457 &     0.604 & AAA &  0.387 \\
J124945.02$-$264618.5 & 12:49:45.12 & $-$26:46:19.2 & 302.466 &    36.098 &   12.875 &    0.973 &   10.906 &     0.682 & AAA &  0.066 \\
J130119.25$-$454551.8 & 13:01:19.20 & $-$45:45:50.4 & 304.735 &    17.073 &   12.644 &    0.979 &   10.652 &     0.656 & AAA &  0.082 \\
J130142.57$-$491545.9 & 13:01:42.48 & $-$49:15:46.8 & 304.656 &    13.575 &   13.714 &    0.758 &   12.413 &     0.581 & AAA &  0.185 \\
J130144.53$-$115919.5 & 13:01:44.64 & $-$11:59:20.4 & 306.921 &    50.803 &   13.097 &    1.007 &   11.190 &     0.687 & AAA &  0.041 \\
J130249.07$-$460903.1 & 13:02:48.96 & $-$46:09:03.6 & 304.989 &    16.675 &   13.020 &    0.843 &   13.290 &     0.650 & AAA &  0.088 \\
J130311.91$-$153813.6 & 13:03:12.00 & $-$15:38:13.2 & 307.096 &    47.140 &   13.805 &    0.883 &   11.954 &     0.634 & AAA &  0.053 \\
\\
J130521.37$-$113722.1 & 13:05:21.36 & $-$11:37:22.8 & 308.364 &    51.102 &   13.370 &    0.935 &   11.538 &     0.671 & AAA &  0.051 \\
J130651.69$-$751850.9 & 13:06:51.60 & $-$75:18:50.4 & 303.932 & $-$12.472 &   13.318 &    1.037 &   11.297 &     0.662 & AAA &  0.214 \\
J131032.33$-$125709.2 & 13:10:32.40 & $-$12:57:10.8 & 310.131 &    49.652 &   13.467 &    0.783 &   11.809 &     0.633 & AAA &  0.048 \\
J131110.83$-$052449.0 & 13:11:10.80 & $-$05:24:50.4 & 312.007 &    57.110 &   12.877 &    0.680 &   11.434 &     0.555 & AAA &  0.031 \\
J131122.03$-$462945.0 & 13:11:22.08 & $-$46:29:45.6 & 306.502 &    16.238 &   12.839 &    0.735 &   11.071 &     0.619 & AAA &  0.088 \\
J131215.48$-$073148.9 & 13:12:15.60 & $-$07:31:48.0 & 311.948 &    54.977 &   13.446 &    0.825 &   11.747 &     0.584 & AAA &  0.041 \\
J131257.52$-$444239.4 & 13:12:57.60 & $-$44:42:39.6 & 306.949 &    17.993 &   13.494 &    1.057 &   11.537 &     0.689 & AAA &  0.078 \\
J131420.45$-$415725.7 & 13:14:20.40 & $-$41:57:25.2 & 307.481 &    20.712 &   13.143 &    0.864 &   11.374 &     0.596 & AAA &  0.090 \\
J131436.70$-$691400.7 & 13:14:36.72 & $-$69:14:02.4 & 304.996 &  $-$6.455 &   13.325 &    1.067 &   11.068 &     0.643 & AAA &  0.457 \\
J131549.29$-$140429.0 & 13:15:49.20 & $-$14:04:30.0 & 311.853 &    48.374 &   13.324 &    0.849 &   11.628 &     0.623 & AAA &  0.065 \\
\\
J131609.95$-$481722.4 & 13:16:09.84 & $-$48:17:24.0 & 307.174 &    14.378 &   13.533 &    0.849 &   11.652 &     0.608 & AAA &  0.131 \\
J131654.64$-$445909.9 & 13:16:54.72 & $-$44:59:09.6 & 307.654 &    17.652 &   12.873 &    0.892 &   10.861 &     0.656 & AAA &  0.089 \\
J131926.28$-$492902.2 & 13:19:26.40 & $-$49:29:02.4 & 307.595 &    13.134 &   13.221 &    0.750 &   11.388 &     0.598 & AAA &  0.159 \\
J132439.80$-$485702.8 & 13:24:39.84 & $-$48:57:03.6 & 308.532 &    13.559 &   12.998 &    1.004 &   10.870 &     0.702 & AAA &  0.137 \\
J132454.34$-$454045.4 & 13:24:54.24 & $-$45:40:44.4 & 309.028 &    16.796 &   12.810 &    0.811 &   11.165 &     0.561 & AAA &  0.070 \\
J132631.71$-$471659.6 & 13:26:31.68 & $-$47:16:58.8 & 309.086 &    15.169 &   13.199 &    0.941 &   11.201 &     0.658 & AAA &  0.111 \\
J132651.13$+$004327.3 & 13:26:51.12 & $+$00:43:26.4 & 322.240 &    62.261 &   12.855 &    1.036 &   10.895 &     0.667 & AAA &  0.023 \\
J132722.65$-$165145.1 & 13:27:22.56 & $-$16:51:46.8 & 315.168 &    45.154 &   12.620 &    0.817 &   10.918 &     0.562 & AAA &  0.073 \\
J132736.76$-$171038.5 & 13:27:36.72 & $-$17:10:37.2 & 315.158 &    44.834 &   12.533 &    0.738 &   10.852 &     0.535 & AAA &  0.080 \\
J132809.17$-$154633.6 & 13:28:09.12 & $-$15:46:33.6 & 315.741 &    46.181 &   12.781 &    0.806 &   11.001 &     0.595 & AAA &  0.056 \\
\\
J133308.90$-$465407.9 & 13:33:08.88 & $-$46:54:07.2 & 310.300 &    15.372 &   12.546 &    0.952 &   10.565 &     0.672 & AAA &  0.120 \\
J133421.31$-$593540.6 & 13:34:21.36 & $-$59:35:42.0 & 308.345 &     2.825 &   12.735 &    1.205 &   10.402 &     0.691 & AAA &  1.137 \\
J133744.40$-$434140.8 & 13:37:44.40 & $-$43:41:42.0 & 311.726 &    18.385 &   12.951 &    0.948 &   11.041 &     0.626 & AAA &  0.092 \\
J133751.63$-$471048.3 & 13:37:51.60 & $-$47:10:48.0 & 311.068 &    14.957 &   13.162 &    0.916 &   11.319 &     0.610 & AAA &  0.108 \\
J134008.23$+$050743.0 & 13:40:08.16 & $+$05:07:44.4 & 332.893 &    65.128 &   13.104 &    0.934 &   11.282 &     0.665 & AAA &  0.025 \\
J134443.36$-$694307.7 & 13:44:43.44 & $-$69:43:08.4 & 307.551 &  $-$7.326 &   12.662 &    0.915 &   10.695 &     0.654 & AAA &  0.271 \\
J134803.05$-$753818.8 & 13:48:03.12 & $-$75:38:20.4 & 306.503 & $-$13.161 &   12.784 &    0.983 &   10.808 &     0.659 & AAA &  0.156 \\
J135115.41$-$734036.2 & 13:51:15.36 & $-$73:40:37.2 & 307.173 & $-$11.300 &   13.160 &    0.911 &   11.161 &     0.619 & AAA &  0.234 \\
J135240.34$-$724139.9 & 13:52:40.32 & $-$72:41:38.4 & 307.511 & $-$10.369 &   12.838 &    0.950 &   10.992 &     0.634 & AAA &  0.290 \\
J135248.35$+$125421.4 & 13:52:48.24 & $+$12:54:21.6 & 351.223 &    69.790 &   12.886 &    0.842 &   11.110 &     0.606 & AAA &  0.019 \\
\\
J135451.29$-$362016.0 & 13:54:51.36 & $-$36:20:16.8 & 316.962 &    24.800 &   12.865 &    1.004 &   10.875 &     0.705 & AAA &  0.062 \\
J135921.19$-$682148.6 & 13:59:21.12 & $-$68:21:50.4 & 309.151 &  $-$6.316 &   12.967 &    0.857 &   11.047 &     0.601 & AAA &  0.231 \\
J140025.53$-$655923.6 & 14:00:25.44 & $-$65:59:24.0 & 309.878 &  $-$4.053 &  \nodata &  \nodata &   10.911 &     0.689 & AAA &  0.566 \\
J140153.46$-$342727.3 & 14:01:53.52 & $-$34:27:28.8 & 319.076 &    26.196 &   13.542 &    0.873 &   11.805 &     0.559 & AAA &  0.059 \\
J140219.10$-$841132.3 & 14:02:19.20 & $-$84:11:31.2 & 304.830 & $-$21.584 &   13.556 &    0.982 &   11.580 &     0.643 & AAA &  0.144 \\
J140502.81$-$331453.1 & 14:05:02.88 & $-$33:14:52.8 & 320.191 &    27.145 &   13.516 &    0.802 &   11.784 &     0.583 & AAA &  0.063 \\
J140527.70$+$131418.8 & 14:05:27.60 & $+$13:14:20.4 & 357.838 &    67.814 &   13.506 &    0.934 &   11.568 &     0.627 & AAA &  0.021 \\
J140702.07$+$141218.9 & 14:07:02.16 & $+$14:12:18.0 &   0.462 &    68.150 &   13.137 &    0.762 &   11.516 &     0.611 & AAA &  0.019 \\
J140803.13$+$110432.0 & 14:08:03.12 & $+$11:04:33.6 & 354.912 &    65.875 &   12.874 &    0.731 &   11.327 &     0.510 & AAA &  0.021 \\
J140810.97$-$755608.9 & 14:08:11.04 & $-$75:56:09.6 & 307.648 & $-$13.772 &   13.369 &    1.017 &   11.334 &     0.652 & AAA &  0.143 \\
\\
J140825.63$-$292902.6 & 14:08:25.68 & $-$29:29:02.4 & 322.378 &    30.464 &   13.540 &    1.016 &   11.538 &     0.648 & AAA &  0.049 \\
J141546.80$-$223818.0 & 14:15:46.80 & $-$22:38:16.8 & 327.236 &    36.221 &   13.522 &    0.726 &   11.858 &     0.564 & AAA &  0.086 \\
J141656.85$+$121559.8 & 14:16:56.88 & $+$12:16:01.2 &   0.556 &    65.055 &   12.872 &    0.812 &   11.191 &     0.592 & AAA &  0.018 \\
J141734.30$-$214725.8 & 14:17:34.32 & $-$21:47:27.6 & 328.133 &    36.830 &   12.748 &    0.963 &   10.700 &     0.620 & AAA &  0.105 \\
J141738.40$-$264733.4 & 14:17:38.40 & $-$26:47:34.8 & 325.739 &    32.233 &   13.156 &    0.876 &   11.404 &     0.631 & AAA &  0.057 \\
J141759.95$-$241546.3 & 14:18:00.00 & $-$24:15:46.8 & 327.017 &    34.528 &   12.802 &    0.895 &   10.880 &     0.635 & AAA &  0.077 \\
J141822.47$-$240325.7 & 14:18:22.56 & $-$24:03:25.2 & 327.212 &    34.683 &   13.545 &    0.701 &   12.035 &     0.508 & AAA &  0.080 \\
J142038.84$-$842819.9 & 14:20:38.88 & $-$84:28:19.2 & 305.191 & $-$21.996 &   13.268 &    0.933 &   11.239 &     0.703 & AAA &  0.123 \\
J142046.66$-$200010.0 & 14:20:46.56 & $-$20:00:10.8 & 329.934 &    38.140 &   13.237 &    0.894 &   11.336 &     0.628 & AAA &  0.086 \\
J142149.04$-$241054.7 & 14:21:48.96 & $-$24:10:55.2 & 328.021 &    34.249 &   13.502 &    0.853 &   11.710 &     0.606 & AAA &  0.077 \\
\\
J142217.90$-$461413.8 & 14:22:18.00 & $-$46:14:13.2 & 318.896 &    13.799 &   13.364 &    0.675 &   11.849 &     0.521 & AAA &  0.095 \\
J142652.15$-$531330.9 & 14:26:52.08 & $-$53:13:30.0 & 317.053 &     7.010 &   12.866 &    0.921 &   10.964 &     0.631 & AAA &  0.513 \\
J143440.23$-$832439.9 & 14:34:40.32 & $-$83:24:39.6 & 306.003 & $-$21.164 &   12.890 &    0.939 &   11.027 &     0.615 & AAA &  0.156 \\
J143558.50$-$071926.5 & 14:35:58.56 & $-$07:19:26.4 & 342.996 &    47.252 &   12.877 &    0.809 &   11.098 &     0.595 & AAA &  0.061 \\
J143900.31$-$044013.8 & 14:39:00.24 & $-$04:40:15.6 & 346.267 &    48.936 &   12.914 &    0.971 &   10.935 &     0.681 & AAA &  0.072 \\
J144357.61$-$054833.1 & 14:43:57.60 & $-$05:48:32.4 & 346.673 &    47.280 &   12.716 &    0.887 &   10.855 &     0.635 & AAA &  0.054 \\
J144420.01$-$455823.3 & 14:44:19.92 & $-$45:58:22.8 & 322.608 &    12.541 &   13.132 &    1.163 &   10.802 &     0.734 & AAA &  0.141 \\
J144421.17$-$033727.0 & 14:44:21.12 & $-$03:37:26.4 & 348.847 &    48.916 &   13.137 &    0.868 &   11.282 &     0.634 & AAA &  0.086 \\
J144729.28$-$725052.1 & 14:47:29.28 & $-$72:50:52.8 & 311.337 & $-$11.898 &   13.140 &    0.996 &   11.283 &     0.702 & AAA &  0.140 \\
J144747.67$-$012248.2 & 14:47:47.76 & $-$01:22:48.0 & 352.115 &    50.042 &   13.176 &    0.866 &   11.496 &     0.616 & AAA &  0.043 \\
\\
J144816.90$+$122937.9 & 14:48:16.80 & $+$12:29:38.4 &  10.568 &    58.988 &   12.716 &    0.689 &   11.072 &     0.536 & AAA &  0.026 \\
J145437.92$+$083037.7 & 14:54:37.92 & $+$08:30:36.0 &   6.144 &    55.441 &   12.782 &    0.800 &   11.090 &     0.545 & AAA &  0.023 \\
J150113.32$-$643646.1 & 15:01:13.44 & $-$64:36:46.8 & 316.285 &  $-$5.161 &   12.829 &    0.917 &   10.973 &     0.650 & AAA &  0.660 \\
J150204.34$+$113159.4 & 15:02:04.32 & $+$11:31:58.8 &  12.383 &    55.621 &   13.478 &    0.867 &   11.652 &     0.656 & AAA &  0.033 \\
J150241.48$-$254938.9 & 15:02:41.52 & $-$25:49:37.2 & 336.585 &    28.334 &   13.479 &    1.041 &   11.439 &     0.660 & AAA &  0.153 \\
J150257.24$+$093705.0 & 15:02:57.12 & $+$09:37:04.8 &   9.781 &    54.401 &   12.919 &    0.880 &   10.940 &     0.678 & AAA &  0.027 \\
J150420.69$-$235623.6 & 15:04:20.64 & $-$23:56:24.0 & 338.139 &    29.697 &   13.319 &    1.054 &   11.239 &     0.671 & AAA &  0.118 \\
J150425.56$-$223148.7 & 15:04:25.68 & $-$22:31:48.0 & 339.079 &    30.849 &   13.210 &    0.836 &   11.329 &     0.593 & AAA &  0.119 \\
J150519.79$+$061707.0 & 15:05:19.68 & $+$06:17:06.0 &   5.824 &    51.984 &   12.909 &    0.832 &   11.194 &     0.576 & AAA &  0.035 \\
J150545.31$-$210120.0 & 15:05:45.36 & $-$21:01:19.2 & 340.389 &    31.907 &   13.082 &    0.883 &   11.232 &     0.632 & AAA &  0.085 \\
\\
J150549.76$-$711450.2 & 15:05:49.68 & $-$71:14:49.2 & 313.379 & $-$11.155 &   13.103 &    0.825 &   11.233 &     0.553 & AAA &  0.102 \\
J150600.72$-$215741.5 & 15:06:00.72 & $-$21:57:43.2 & 339.810 &    31.106 &   13.055 &    0.819 &   11.076 &     0.650 & AAA &  0.111 \\
J150718.11$+$041939.5 & 15:07:18.00 & $+$04:19:40.8 &   3.843 &    50.393 &   13.490 &    0.672 &   12.065 &     0.482 & AAA &  0.040 \\
J150742.91$-$212511.7 & 15:07:42.96 & $-$21:25:12.0 & 340.554 &    31.318 &   13.188 &    0.849 &   11.395 &     0.608 & AAA &  0.102 \\
J150834.68$+$040253.6 & 15:08:34.80 & $+$04:02:52.8 &   3.814 &    49.970 &   13.127 &    0.933 &   11.173 &     0.633 & AAA &  0.036 \\
J151359.73$-$673138.8 & 15:13:59.76 & $-$67:31:37.2 & 315.941 &  $-$8.331 &   13.298 &    0.869 &   11.317 &     0.570 & AAA &  0.184 \\
J151641.03$+$395718.2 & 15:16:41.04 & $+$39:57:18.0 &  65.494 &    57.412 &   12.889 &    0.712 &   11.227 &     0.563 & AAA &  0.014 \\
J151701.54$-$512820.7 & 15:17:01.44 & $-$51:28:19.2 & 324.715 &     5.135 &   13.338 &    0.727 &   12.887 &     0.581 & AAA &  0.606 \\
J152306.67$-$793007.3 & 15:23:06.72 & $-$79:30:07.2 & 309.720 & $-$18.689 &   13.157 &    0.908 &   11.257 &     0.702 & AAA &  0.131 \\
J152414.98$-$832731.4 & 15:24:14.88 & $-$83:27:32.4 & 307.287 & $-$21.922 &   13.304 &    0.931 &   11.477 &     0.638 & AAA &  0.119 \\
\\
J152604.25$+$460802.8 & 15:26:04.32 & $+$46:08:02.4 &  75.305 &    54.130 &   12.783 &    0.843 &   11.132 &     0.579 & AAA &  0.015 \\
J153354.12$+$484401.1 & 15:33:54.24 & $+$48:44:02.4 &  78.676 &    52.029 &   12.961 &    0.754 &   11.298 &     0.585 & AAA &  0.011 \\
J153502.62$-$875213.9 & 15:35:02.64 & $-$87:52:15.6 & 304.477 & $-$25.510 &   13.114 &    0.855 &   11.118 &     0.612 & AAA &  0.127 \\
J153604.92$+$024730.0 & 15:36:05.04 & $+$02:47:31.2 &   8.436 &    43.745 &   12.748 &    0.843 &   10.894 &     0.608 & AAA &  0.044 \\
J153639.20$-$652733.3 & 15:36:39.12 & $-$65:27:32.4 & 318.999 &  $-$7.880 &   12.934 &    0.931 &   11.005 &     0.616 & AAA &  0.128 \\
J153652.87$+$022546.1 & 15:36:52.80 & $+$02:25:44.4 &   8.193 &    43.371 &   12.901 &    0.859 &   11.145 &     0.604 & AAA &  0.054 \\
J154354.62$-$501344.4 & 15:43:54.72 & $-$50:13:44.4 & 328.920 &     3.734 &   12.566 &    0.898 &   10.410 &     0.732 & AAA &  0.883 \\
J154530.34$-$443443.4 & 15:45:30.24 & $-$44:34:44.4 & 332.622 &     8.028 &   13.533 &    1.072 &   11.307 &     0.676 & AAA &  0.261 \\
J154558.52$+$171611.0 & 15:45:58.56 & $+$17:16:12.0 &  28.512 &    48.631 &   12.710 &    0.797 &   11.075 &     0.558 & AAA &  0.030 \\
J154606.59$+$033431.3 & 15:46:06.48 & $+$03:34:30.0 &  11.271 &    42.141 &   12.974 &    0.900 &   11.053 &     0.635 & AAA &  0.067 \\
\\
J154844.01$+$243958.0 & 15:48:43.92 & $+$24:39:57.6 &  39.666 &    50.255 &   13.075 &    0.842 &   11.358 &     0.600 & AAA &  0.040 \\
J154917.04$+$480350.6 & 15:49:17.04 & $+$48:03:50.4 &  76.455 &    49.792 &   13.159 &    0.869 &   11.128 &     0.635 & AAA &  0.015 \\
J155336.25$-$425804.5 & 15:53:36.24 & $-$42:58:04.8 & 334.795 &     8.356 &   13.050 &    0.633 &   11.964 &     0.522 & AAA &  0.413 \\
J155358.31$+$433328.1 & 15:53:58.32 & $+$43:33:28.8 &  69.351 &    49.924 &   13.135 &    1.048 &   11.231 &     0.676 & AAA &  0.012 \\
J155444.21$+$013200.0 & 15:54:44.16 & $+$01:31:58.8 &  10.647 &    39.211 &   13.507 &    0.825 &   11.692 &     0.639 & AAA &  0.082 \\
J155541.96$+$015303.2 & 15:55:42.00 & $+$01:53:02.4 &  11.196 &    39.210 &   13.445 &    0.808 &   11.647 &     0.563 & AAA &  0.074 \\
J155645.63$-$290538.1 & 15:56:45.60 & $-$29:05:38.4 & 344.694 &    18.377 &   13.260 &    0.994 &   11.256 &     0.647 & AAA &  0.116 \\
J155646.70$+$401832.7 & 15:56:46.80 & $+$40:18:32.4 &  64.252 &    49.779 &   12.773 &    0.956 &   10.796 &     0.687 & AAA &  0.014 \\
J155704.96$-$333100.9 & 15:57:05.04 & $-$33:31:01.2 & 341.639 &    15.059 &   13.482 &    0.872 &   11.500 &     0.558 & AAA &  0.232 \\
J155713.55$-$375241.2 & 15:57:13.44 & $-$37:52:40.8 & 338.689 &    11.775 &   12.912 &    1.049 &   10.506 &     0.648 & AAA &  0.569 \\
\\
J155719.38$-$513406.1 & 15:57:19.44 & $-$51:34:04.8 & 329.726 &     1.364 &   13.180 &    1.197 &   11.016 &     0.680 & AAA &  4.832 \\
J155730.10$-$293922.7 & 15:57:30.00 & $-$29:39:21.6 & 344.417 &    17.855 &   13.081 &    0.916 &   11.128 &     0.630 & AAA &  0.122 \\
J155934.84$+$104651.9 & 15:59:34.80 & $+$10:46:51.6 &  22.003 &    42.934 &   13.135 &    0.754 &   11.649 &     0.559 & AAA &  0.046 \\
J160032.62$+$394851.2 & 16:00:32.64 & $+$39:48:50.4 &  63.419 &    49.093 &   13.056 &    0.755 &   11.334 &     0.609 & AAA &  0.012 \\
J160042.36$-$372751.5 & 16:00:42.48 & $-$37:27:50.4 & 339.495 &    11.627 &   13.435 &    0.994 &   11.207 &     0.638 & AAA &  0.494 \\
J160112.03$+$053130.6 & 16:01:12.00 & $+$05:31:30.0 &  16.137 &    40.020 &   13.185 &    0.975 &   11.242 &     0.708 & AAA &  0.046 \\
J160114.19$-$002734.9 & 16:01:14.16 & $-$00:27:36.0 &   9.748 &    36.739 &   13.210 &    0.856 &   11.355 &     0.599 & AAA &  0.135 \\
J160149.88$+$402616.8 & 16:01:49.92 & $+$40:26:16.8 &  64.345 &    48.810 &   13.399 &    0.832 &   11.653 &     0.595 & AAA &  0.013 \\
J160203.45$+$072203.7 & 16:02:03.36 & $+$07:22:04.8 &  18.365 &    40.769 &   13.107 &    0.792 &   11.371 &     0.597 & AAA &  0.040 \\
J160320.27$-$413321.3 & 16:03:20.16 & $-$41:33:21.6 & 337.104 &     8.243 &   13.453 &    1.101 &   10.992 &     0.688 & AAA &  0.621 \\
\\
J160400.48$+$130553.1 & 16:04:00.48 & $+$13:05:52.8 &  25.497 &    42.981 &   12.515 &    0.672 &   10.897 &     0.558 & AAA &  0.048 \\
J160435.26$-$325708.5 & 16:04:35.28 & $-$32:57:07.2 & 343.229 &    14.412 &   13.529 &    0.968 &   11.356 &     0.691 & AAA &  0.219 \\
J160505.64$-$292334.0 & 16:05:05.76 & $-$29:23:34.8 & 345.864 &    16.911 &   13.250 &    1.084 &   11.086 &     0.724 & AAA &  0.160 \\
J160542.34$+$043028.0 & 16:05:42.24 & $+$04:30:28.8 &  15.767 &    38.533 &   13.334 &    0.889 &   11.490 &     0.609 & AAA &  0.058 \\
J160603.07$-$301421.5 & 16:06:03.12 & $-$30:14:20.4 & 345.406 &    16.159 &   13.194 &    1.113 &   11.086 &     0.710 & AAA &  0.164 \\
J160611.94$-$303731.2 & 16:06:12.00 & $-$30:37:30.0 & 345.150 &    15.859 &   13.255 &    0.725 &   11.986 &     0.576 & EAA &  0.157 \\
J160612.02$+$474801.9 & 16:06:12.00 & $+$47:48:03.6 &  75.108 &    47.091 &   12.620 &    0.849 &   10.804 &     0.639 & AAA &  0.014 \\
J160630.04$-$000408.3 & 16:06:30.00 & $-$00:04:08.4 &  11.077 &    35.879 &   13.411 &    1.038 &   11.293 &     0.671 & AAA &  0.138 \\
J160701.38$-$285752.0 & 16:07:01.44 & $-$28:57:50.4 & 346.492 &    16.924 &   13.348 &    0.946 &   11.505 &     0.600 & AAA &  0.169 \\
J160722.60$-$241218.6 & 16:07:22.56 & $-$24:12:18.0 & 350.107 &    20.228 &   13.040 &    0.937 &   10.971 &     0.691 & AAA &  0.123 \\
\\
J160805.84$+$400842.7 & 16:08:05.76 & $+$40:08:42.0 &  63.813 &    47.632 &   13.091 &    0.561 &   11.480 &     0.591 & AAA &  0.009 \\
J160806.79$-$321559.3 & 16:08:06.72 & $-$32:15:57.6 & 344.272 &    14.395 &   12.691 &    1.049 &   10.445 &     0.687 & AAA &  0.170 \\
J160852.85$-$211043.8 & 16:08:52.80 & $-$21:10:44.4 & 352.708 &    22.071 &   13.238 &    0.768 &   11.375 &     0.539 & AAA &  0.268 \\
J160905.14$-$175807.9 & 16:09:05.04 & $-$17:58:08.4 & 355.309 &    24.213 &   13.409 &    0.882 &   11.343 &     0.635 & AAA &  0.299 \\
J160917.21$-$313651.9 & 16:09:17.28 & $-$31:36:50.4 & 344.927 &    14.689 &   13.475 &    1.037 &   11.294 &     0.681 & AAA &  0.168 \\
J161031.06$+$100305.3 & 16:10:30.96 & $+$10:03:03.6 &  22.777 &    40.208 &   12.782 &    0.663 &   11.191 &     0.529 & AAA &  0.044 \\
J161117.88$-$090949.3 & 16:11:18.00 & $-$09:09:50.4 &   3.223 &    29.509 &   12.985 &    0.768 &   11.264 &     0.546 & AAA &  0.197 \\
J161207.91$+$084830.6 & 16:12:07.92 & $+$08:48:32.4 &  21.584 &    39.280 &   12.970 &    1.078 &   10.848 &     0.693 & AAA &  0.031 \\
J161425.47$-$004504.6 & 16:14:25.44 & $-$00:45:03.6 &  11.742 &    33.856 &   12.851 &    0.911 &   10.895 &     0.615 & AAA &  0.113 \\
J161534.00$+$474208.7 & 16:15:34.08 & $+$47:42:07.2 &  74.578 &    45.556 &   12.658 &    0.948 &   10.756 &     0.642 & AAA &  0.010 \\
\\
J161947.15$-$231742.9 & 16:19:47.04 & $-$23:17:42.0 & 352.873 &    18.781 &   13.151 &    0.964 &   10.878 &     0.650 & AAA &  0.305 \\
J162353.51$-$315154.7 & 16:23:53.52 & $-$31:51:54.0 & 346.978 &    12.296 &   12.981 &    1.206 &   10.621 &     0.764 & AAA &  0.297 \\
J162401.51$+$320020.7 & 16:24:01.44 & $+$32:00:21.6 &  52.394 &    43.973 &   12.504 &    0.846 &   10.830 &     0.594 & AAA &  0.018 \\
J164011.09$-$660244.1 & 16:40:11.04 & $-$66:02:45.6 & 323.411 & $-$12.762 &   12.882 &    0.994 &   10.804 &     0.667 & AAA &  0.101 \\
J164345.67$+$043330.6 & 16:43:45.60 & $+$04:33:32.4 &  21.598 &    30.352 &   12.636 &    1.081 &   10.352 &     0.712 & AAA &  0.082 \\
J164739.91$+$011004.2 & 16:47:39.84 & $+$01:10:04.8 &  18.776 &    27.828 &   12.819 &    0.894 &   10.998 &     0.602 & AAA &  0.075 \\
J165243.13$-$671952.2 & 16:52:43.20 & $-$67:19:51.6 & 323.169 & $-$14.532 &   12.886 &    0.731 &   11.156 &     0.529 & AAA &  0.074 \\
J165540.99$-$601647.7 & 16:55:41.04 & $-$60:16:48.0 & 329.117 & $-$10.516 &   12.841 &    0.797 &   11.090 &     0.582 & AAA &  0.162 \\
J165633.58$+$014232.8 & 16:56:33.60 & $+$01:42:32.4 &  20.548 &    26.172 &   13.016 &    0.707 &   11.355 &     0.568 & AAA &  0.067 \\
J165852.48$-$622020.8 & 16:58:52.56 & $-$62:20:20.4 & 327.678 & $-$12.064 &   12.945 &    0.980 &   11.063 &     0.583 & AAA &  0.116 \\
\\
J170132.06$-$550745.7 & 17:01:32.16 & $-$55:07:44.4 & 333.745 &  $-$8.010 &   13.406 &    0.853 &   11.362 &     0.638 & AAA &  0.199 \\
J170200.64$-$801220.2 & 17:02:00.72 & $-$80:12:21.6 & 312.332 & $-$22.319 &   12.658 &    0.917 &   10.758 &     0.650 & AAA &  0.138 \\
J170247.13$-$653901.2 & 17:02:47.04 & $-$65:39:00.0 & 325.182 & $-$14.353 &   12.979 &    0.736 &   11.255 &     0.674 & AAA &  0.105 \\
J170425.11$-$661747.0 & 17:04:25.20 & $-$66:17:45.6 & 324.733 & $-$14.860 &   13.389 &    0.907 &   11.531 &     0.613 & AAA &  0.080 \\
J170436.61$-$621954.8 & 17:04:36.72 & $-$62:19:55.2 & 328.085 & $-$12.598 &   13.139 &    0.879 &   11.200 &     0.592 & AAA &  0.114 \\
J170451.90$-$573305.4 & 17:04:51.84 & $-$57:33:07.2 & 332.056 &  $-$9.826 &   13.128 &    0.849 &   11.181 &     0.579 & AAA &  0.150 \\
J170501.04$-$705240.7 & 17:05:00.96 & $-$70:52:40.8 & 320.814 & $-$17.473 &   13.486 &    0.888 &   11.691 &     0.550 & AAA &  0.090 \\
J170542.31$-$821110.5 & 17:05:42.24 & $-$82:11:09.6 & 310.557 & $-$23.446 &   12.940 &    1.144 &   10.816 &     0.768 & AAA &  0.107 \\
J170605.40$-$670016.2 & 17:06:05.52 & $-$67:00:18.0 & 324.225 & $-$15.397 &   12.677 &    1.019 &   10.569 &     0.694 & AAA &  0.064 \\
J170707.57$-$781756.2 & 17:07:07.68 & $-$78:17:56.4 & 314.226 & $-$21.541 &   12.778 &    0.895 &   10.856 &     0.648 & AAA &  0.098 \\
\\
J170859.25$+$314716.2 & 17:08:59.28 & $+$31:47:16.8 &  54.390 &    34.557 &   13.187 &    0.749 &   11.573 &     0.547 & AAA &  0.032 \\
J170944.08$-$645921.1 & 17:09:44.16 & $-$64:59:20.4 & 326.169 & $-$14.577 &   13.469 &    0.840 &   11.618 &     0.639 & AAA &  0.096 \\
J170949.25$-$623928.5 & 17:09:49.20 & $-$62:39:28.8 & 328.164 & $-$13.278 &   12.640 &    1.188 &   10.350 &     0.736 & AAA &  0.107 \\
J170957.11$+$300154.1 & 17:09:57.12 & $+$30:01:55.2 &  52.384 &    33.943 &   13.175 &    0.778 &   11.651 &     0.531 & AAA &  0.048 \\
J171013.95$-$514402.0 & 17:10:13.92 & $-$51:44:02.4 & 337.275 &  $-$7.033 &   13.266 &    0.759 &   11.575 &     0.569 & AAA &  0.320 \\
J171128.49$-$664539.4 & 17:11:28.56 & $-$66:45:39.6 & 324.739 & $-$15.702 &   12.773 &    0.844 &   11.063 &     0.631 & AAA &  0.062 \\
J171242.84$-$521147.8 & 17:12:42.96 & $-$52:11:49.2 & 337.120 &  $-$7.614 &   13.091 &    1.155 &   10.547 &     0.743 & AAA &  0.270 \\
J171319.75$-$711301.1 & 17:13:19.68 & $-$71:13:01.2 & 320.895 & $-$18.224 &   12.605 &    0.886 &   10.741 &     0.618 & AAA &  0.076 \\
J171434.73$-$513358.4 & 17:14:34.80 & $-$51:33:57.6 & 337.807 &  $-$7.485 &   13.378 &    1.173 &   10.939 &     0.752 & AAA &  0.232 \\
J171436.22$-$672612.5 & 17:14:36.24 & $-$67:26:13.2 & 324.318 & $-$16.323 &   13.485 &    1.089 &   11.344 &     0.615 & AAA &  0.064 \\
\\
J171509.90$+$390428.1 & 17:15:09.84 & $+$39:04:26.4 &  63.377 &    34.694 &   13.190 &    0.882 &   11.445 &     0.599 & AAA &  0.038 \\
J171533.38$-$572329.2 & 17:15:33.36 & $-$57:23:27.6 & 333.030 & $-$10.910 &   13.109 &    0.773 &   11.148 &     0.550 & AAA &  0.177 \\
J171543.69$-$681520.2 & 17:15:43.68 & $-$68:15:21.6 & 323.653 & $-$16.847 &   13.165 &    0.644 &   12.245 &     0.447 & EAE &  0.064 \\
J171633.40$-$700902.8 & 17:16:33.36 & $-$70:09:03.6 & 321.999 & $-$17.898 &   13.131 &    1.011 &   11.084 &     0.704 & AAA &  0.073 \\
J171745.48$-$682234.8 & 17:17:45.60 & $-$68:22:33.6 & 323.648 & $-$17.070 &   13.617 &    0.607 &   11.975 &     0.515 & AAA &  0.079 \\
J171754.94$-$631654.2 & 17:17:54.96 & $-$63:16:55.2 & 328.149 & $-$14.389 &   13.348 &    0.902 &   11.545 &     0.609 & AAA &  0.075 \\
J171842.53$-$645654.1 & 17:18:42.48 & $-$64:56:52.8 & 326.738 & $-$15.351 &   13.282 &    0.513 &   12.466 &     0.408 & UAU &  0.065 \\
J171920.40$-$650315.1 & 17:19:20.40 & $-$65:03:14.4 & 326.682 & $-$15.464 &   12.991 &    0.993 &   11.101 &     0.541 & AAU &  0.061 \\
J171921.17$-$611846.4 & 17:19:21.12 & $-$61:18:46.8 & 329.951 & $-$13.470 &   12.727 &    1.146 &   10.560 &     0.730 & AAA &  0.098 \\
J172058.28$+$353230.1 & 17:20:58.32 & $+$35:32:31.2 &  59.442 &    32.926 &   12.861 &    0.849 &   11.065 &     0.642 & AAA &  0.034 \\
\\
J172108.58$-$705640.0 & 17:21:08.64 & $-$70:56:38.4 & 321.483 & $-$18.630 &   12.807 &    0.906 &   11.128 &     0.663 & AAA &  0.064 \\
J172137.74$-$614257.6 & 17:21:37.68 & $-$61:42:57.6 & 329.750 & $-$13.915 &   13.171 &    0.545 &   12.299 &     0.376 & UAU &  0.084 \\
J172219.18$+$600646.9 & 17:22:19.20 & $+$60:06:46.8 &  89.005 &    34.296 &   12.691 &    0.804 &   11.121 &     0.563 & AAA &  0.021 \\
J172238.60$-$691022.1 & 17:22:38.64 & $-$69:10:22.8 & 323.166 & $-$17.856 &   13.398 &    0.935 &   11.454 &     0.673 & AAA &  0.072 \\
J172513.97$+$234751.3 & 17:25:13.92 & $+$23:47:52.8 &  46.531 &    28.889 &   12.992 &    0.935 &   11.260 &     0.673 & AAA &  0.048 \\
J172522.28$-$682714.9 & 17:25:22.32 & $-$68:27:14.4 & 323.950 & $-$17.713 &   12.891 &    0.751 &   11.298 &     0.565 & AAA &  0.071 \\
J172556.79$-$660339.8 & 17:25:56.88 & $-$66:03:39.6 & 326.150 & $-$16.568 &   12.720 &    0.794 &   11.005 &     0.593 & AAA &  0.058 \\
J172609.22$+$000936.3 & 17:26:09.12 & $+$00:09:36.0 &  22.989 &    18.957 &   13.517 &    1.125 &   11.304 &     0.690 & AAA &  0.286 \\
J172651.83$+$025736.0 & 17:26:51.84 & $+$02:57:36.0 &  25.694 &    20.129 &   12.674 &    1.125 &   10.353 &     0.716 & AAA &  0.106 \\
J172709.34$-$571522.9 & 17:27:09.36 & $-$57:15:21.6 & 334.015 & $-$12.150 &   12.677 &    0.950 &   10.700 &     0.615 & AAA &  0.092 \\
\\
J172738.86$-$513330.0 & 17:27:38.88 & $-$51:33:28.8 & 338.957 &  $-$9.168 &   12.546 &    0.905 &   10.737 &     0.596 & AAA &  0.159 \\
J172754.58$-$572535.7 & 17:27:54.48 & $-$57:25:37.2 & 333.922 & $-$12.326 &   12.889 &    1.084 &   10.771 &     0.644 & AAA &  0.081 \\
J172859.31$-$742753.2 & 17:28:59.28 & $-$74:27:54.0 & 318.489 & $-$20.819 &   13.067 &    0.871 &   11.262 &     0.619 & AAA &  0.060 \\
J173159.38$-$585842.8 & 17:31:59.28 & $-$58:58:44.4 & 332.843 & $-$13.588 &   12.798 &    0.999 &   10.720 &     0.703 & AAA &  0.073 \\
J173230.56$+$485605.7 & 17:32:30.48 & $+$48:56:06.0 &  75.597 &    32.764 &   12.828 &    0.906 &   10.925 &     0.618 & AAA &  0.037 \\
J173242.08$-$625005.3 & 17:32:42.00 & $-$62:50:06.0 & 329.439 & $-$15.594 &   12.702 &    1.012 &   10.814 &     0.708 & AAA &  0.054 \\
J173313.27$-$610148.2 & 17:33:13.20 & $-$61:01:48.0 & 331.095 & $-$14.753 &   12.912 &    0.661 &   11.806 &     0.659 & UAA &  0.066 \\
J173333.44$+$201936.4 & 17:33:33.36 & $+$20:19:37.2 &  43.606 &    25.885 &   12.681 &    1.045 &   10.624 &     0.692 & AAA &  0.057 \\
J173342.85$-$512155.1 & 17:33:42.96 & $-$51:21:54.0 & 339.632 &  $-$9.865 &   12.501 &    0.847 &   10.622 &     0.556 & AAA &  0.173 \\
J173432.26$-$570341.1 & 17:34:32.16 & $-$57:03:39.6 & 334.716 & $-$12.905 &   12.870 &    0.824 &   11.113 &     0.581 & AAA &  0.077 \\
\\
J173448.69$-$611302.7 & 17:34:48.72 & $-$61:13:01.2 & 331.024 & $-$15.013 &   13.560 &    0.878 &   11.622 &     0.659 & AAA &  0.057 \\
J173455.18$+$205551.6 & 17:34:55.20 & $+$20:55:51.6 &  44.360 &    25.805 &   12.699 &    0.744 &   11.040 &     0.535 & AAA &  0.071 \\
J173612.05$+$224503.6 & 17:36:12.00 & $+$22:45:03.6 &  46.372 &    26.165 &   13.030 &    0.846 &   11.301 &     0.581 & AAA &  0.066 \\
J173637.02$-$482655.3 & 17:36:36.96 & $-$48:26:56.4 & 342.399 &  $-$8.739 &   12.744 &    0.860 &   10.994 &     0.595 & AAA &  0.261 \\
J173837.07$+$030003.9 & 17:38:36.96 & $+$03:00:03.6 &  27.173 &    17.550 &   13.293 &    1.091 &   11.039 &     0.666 & AAA &  0.181 \\
J173939.59$-$672451.2 & 17:39:39.60 & $-$67:24:50.4 & 325.580 & $-$18.403 &   12.739 &    1.006 &   10.831 &     0.633 & AAA &  0.064 \\
J174041.59$+$250406.7 & 17:40:41.52 & $+$25:04:08.4 &  49.186 &    25.984 &   12.952 &    0.930 &   11.105 &     0.634 & AAA &  0.048 \\
J174049.22$-$532629.9 & 17:40:49.20 & $-$53:26:31.2 & 338.380 & $-$11.859 &   12.963 &    0.898 &   10.957 &     0.645 & AAA &  0.186 \\
J174416.12$-$621609.1 & 17:44:16.08 & $-$62:16:08.4 & 330.616 & $-$16.497 &   13.218 &    0.813 &   11.530 &     0.563 & AAA &  0.061 \\
J174425.07$+$265958.5 & 17:44:24.96 & $+$27:00:00.0 &  51.519 &    25.824 &   12.949 &    0.975 &   10.971 &     0.680 & AAA &  0.049 \\
\\
J174710.49$+$282619.4 & 17:47:10.56 & $+$28:26:20.4 &  53.250 &    25.704 &   13.078 &    0.609 &   12.215 &     0.430 & UAU &  0.042 \\
J174831.44$+$451757.7 & 17:48:31.44 & $+$45:17:56.4 &  71.797 &    29.591 &   13.189 &    0.654 &   11.819 &     0.521 & AAA &  0.025 \\
J174935.02$+$480448.9 & 17:49:35.04 & $+$48:04:48.0 &  74.992 &    29.856 &   13.138 &    0.915 &   11.099 &     0.667 & AAA &  0.024 \\
J175009.27$+$181242.6 & 17:50:09.36 & $+$18:12:43.2 &  43.063 &    21.462 &   12.561 &    0.875 &   10.638 &     0.648 & AAA &  0.064 \\
J175103.69$-$564506.6 & 17:51:03.60 & $-$56:45:07.2 & 336.117 & $-$14.731 &   12.897 &    1.019 &   10.867 &     0.701 & AAA &  0.095 \\
J175415.61$-$514826.8 & 17:54:15.60 & $-$51:48:25.2 & 340.853 & $-$12.856 &   12.890 &    1.008 &   10.783 &     0.722 & AAA &  0.137 \\
J175826.83$+$193140.7 & 17:58:26.88 & $+$19:31:40.8 &  45.171 &    20.160 &   13.125 &    0.742 &   11.518 &     0.560 & AAA &  0.077 \\
J180022.67$-$003619.3 & 18:00:22.56 & $-$00:36:18.0 &  26.488 &    11.059 &   13.232 &    1.122 &   10.811 &     0.686 & AAA &  0.408 \\
J180048.04$+$190855.9 & 18:00:48.00 & $+$19:08:56.4 &  45.028 &    19.501 &   13.394 &    0.823 &   11.689 &     0.620 & AAA &  0.073 \\
J180055.17$-$593927.7 & 18:00:55.20 & $-$59:39:28.8 & 333.992 & $-$17.171 &   13.537 &    0.923 &   11.674 &     0.632 & AAA &  0.090 \\
\\
J180114.92$-$494334.0 & 18:01:14.88 & $-$49:43:33.6 & 343.269 & $-$12.880 &   13.378 &    1.026 &   11.315 &     0.667 & AAA &  0.137 \\
J180123.71$+$124221.8 & 18:01:23.76 & $+$12:42:21.6 &  38.890 &    16.760 &   13.511 &    0.751 &   11.666 &     0.576 & AAA &  0.135 \\
J180234.56$-$610816.1 & 18:02:34.56 & $-$61:08:16.8 & 332.665 & $-$17.965 &   13.403 &    0.804 &   11.673 &     0.575 & AAA &  0.087 \\
J180331.66$+$152124.7 & 18:03:31.68 & $+$15:21:25.2 &  41.638 &    17.389 &   13.444 &    1.020 &   11.243 &     0.646 & AAA &  0.143 \\
J180626.25$-$564112.8 & 18:06:26.16 & $-$56:41:13.2 & 337.132 & $-$16.601 &   13.533 &    0.989 &   11.627 &     0.685 & AAA &  0.093 \\
J180721.06$-$474256.8 & 18:07:21.12 & $-$47:42:57.6 & 345.576 & $-$12.877 &   13.138 &    1.186 &   10.787 &     0.731 & AAA &  0.102 \\
J180757.82$-$795618.2 & 18:07:57.84 & $-$79:56:16.8 & 313.828 & $-$24.813 &   13.360 &    1.072 &   11.093 &     0.723 & AAA &  0.152 \\
J180851.52$-$570507.9 & 18:08:51.60 & $-$57:05:09.6 & 336.893 & $-$17.065 &   13.440 &    1.043 &   11.517 &     0.646 & AAA &  0.096 \\
J181109.61$-$512918.3 & 18:11:09.60 & $-$51:29:16.8 & 342.345 & $-$15.065 &   13.202 &    1.071 &   11.160 &     0.681 & AAA &  0.102 \\
J181129.77$-$481657.3 & 18:11:29.76 & $-$48:16:58.8 & 345.364 & $-$13.749 &   13.483 &    0.976 &   11.509 &     0.651 & AAA &  0.088 \\
\\
J181133.39$+$190021.2 & 18:11:33.36 & $+$19:00:21.6 &  45.944 &    17.109 &   13.072 &    0.708 &   11.452 &     0.539 & AAA &  0.085 \\
J181138.17$-$424912.9 & 18:11:38.16 & $-$42:49:12.0 & 350.401 & $-$11.369 &   13.403 &    1.023 &   11.415 &     0.621 & AAA &  0.118 \\
J181210.45$-$493449.4 & 18:12:10.56 & $-$49:34:48.0 & 344.203 & $-$14.405 &   12.630 &    1.129 &   10.451 &     0.677 & AAA &  0.101 \\
J181233.46$-$490608.1 & 18:12:33.36 & $-$49:06:07.2 & 344.677 & $-$14.258 &   12.646 &    1.054 &   10.621 &     0.682 & AAA &  0.088 \\
J181312.89$+$174849.4 & 18:13:12.96 & $+$17:48:50.4 &  44.969 &    16.270 &   12.613 &    0.987 &   10.570 &     0.645 & AAA &  0.147 \\
J181339.97$+$165301.7 & 18:13:40.08 & $+$16:53:02.4 &  44.131 &    15.793 &   12.732 &    1.032 &   10.499 &     0.718 & AAA &  0.185 \\
J181430.87$-$481547.0 & 18:14:30.96 & $-$48:15:46.8 & 345.603 & $-$14.195 &   13.436 &    1.018 &   11.410 &     0.674 & AAA &  0.101 \\
J181459.86$-$573817.6 & 18:14:59.76 & $-$57:38:16.8 & 336.701 & $-$18.043 &   12.670 &    1.092 &   10.672 &     0.672 & AAA &  0.090 \\
J181509.23$-$035605.7 & 18:15:09.12 & $-$03:56:06.0 &  25.255 &     6.240 &   13.348 &    1.129 &   11.284 &     0.700 & AAA &  1.395 \\
J181521.37$-$605313.5 & 18:15:21.36 & $-$60:53:13.2 & 333.537 & $-$19.298 &   13.512 &    0.838 &   12.501 &     0.643 & AAA &  0.079 \\
\\
J181648.99$-$383703.8 & 18:16:48.96 & $-$38:37:04.8 & 354.675 & $-$10.366 &   13.275 &    0.820 &   11.755 &     0.519 & AAA &  0.103 \\
J181701.82$-$781033.3 & 18:17:01.92 & $-$78:10:33.6 & 315.825 & $-$24.774 &   13.396 &    0.818 &   11.352 &     0.656 & AAA &  0.176 \\
J181729.08$-$434017.9 & 18:17:29.04 & $-$43:40:19.2 & 350.098 & $-$12.700 &   12.919 &    0.880 &   10.989 &     0.631 & AAA &  0.090 \\
J181753.90$-$605713.4 & 18:17:54.00 & $-$60:57:14.4 & 333.589 & $-$19.610 &   12.803 &    0.979 &   10.984 &     0.635 & AAA &  0.104 \\
J181813.33$-$495207.1 & 18:18:13.44 & $-$49:52:08.4 & 344.352 & $-$15.414 &   13.436 &    1.104 &   11.349 &     0.694 & AAA &  0.078 \\
J181835.14$-$464742.2 & 18:18:35.04 & $-$46:47:42.0 & 347.275 & $-$14.201 &   13.337 &    0.813 &   11.566 &     0.597 & AAA &  0.080 \\
J181845.09$-$701457.5 & 18:18:45.12 & $-$70:14:56.4 & 324.196 & $-$22.731 &   13.379 &    0.997 &   11.419 &     0.638 & AAA &  0.086 \\
J182027.02$-$412604.2 & 18:20:27.12 & $-$41:26:06.0 & 352.406 & $-$12.229 &   13.427 &    1.096 &   11.395 &     0.753 & AAA &  0.079 \\
J182100.13$-$472511.8 & 18:21:00.24 & $-$47:25:12.0 & 346.862 & $-$14.834 &   13.456 &    0.849 &   11.621 &     0.626 & AAA &  0.076 \\
J182116.00$-$365755.4 & 18:21:16.08 & $-$36:57:54.0 & 356.577 & $-$10.420 &   13.508 &    0.951 &   11.593 &     0.662 & AAA &  0.101 \\
\\
J182134.61$-$404449.3 & 18:21:34.56 & $-$40:44:49.2 & 353.135 & $-$12.124 &   13.533 &    1.128 &   11.442 &     0.667 & AAA &  0.076 \\
J182219.04$-$444623.0 & 18:22:18.96 & $-$44:46:22.8 & 349.449 & $-$13.951 &   12.796 &    1.008 &   10.803 &     0.685 & AAA &  0.071 \\
J182238.76$-$525510.8 & 18:22:38.88 & $-$52:55:12.0 & 341.714 & $-$17.250 &   13.537 &    0.920 &   10.974 &     0.681 & AAA &  0.075 \\
J182534.41$+$473329.6 & 18:25:34.32 & $+$47:33:28.8 &  75.787 &    23.837 &   12.921 &    0.783 &   11.245 &     0.553 & AAA &  0.047 \\
J182638.17$+$172115.2 & 18:26:38.16 & $+$17:21:14.4 &  45.897 &    13.165 &   12.729 &    1.108 &   10.661 &     0.745 & AAA &  0.210 \\
J182724.33$-$565516.6 & 18:27:24.24 & $-$56:55:15.6 & 338.050 & $-$19.344 &   12.610 &    1.150 &   10.409 &     0.728 & AAA &  0.091 \\
J182850.87$-$343420.4 & 18:28:50.88 & $-$34:34:19.2 & 359.451 & $-$10.756 &   12.732 &    1.069 &   10.532 &     0.717 & AAA &  0.101 \\
J182941.23$-$450400.2 & 18:29:41.28 & $-$45:04:01.2 & 349.719 & $-$15.262 &   12.853 &    0.843 &   11.111 &     0.610 & AAA &  0.056 \\
J183034.83$-$380055.9 & 18:30:34.80 & $-$38:00:57.6 & 356.422 & $-$12.539 &   12.784 &    1.039 &   10.753 &     0.700 & AAA &  0.086 \\
J183321.44$-$380307.6 & 18:33:21.36 & $-$38:03:07.2 & 356.621 & $-$13.052 &   12.910 &    1.101 &   10.809 &     0.685 & AAA &  0.102 \\
\\
J183617.59$-$525851.6 & 18:36:17.52 & $-$52:58:51.6 & 342.434 & $-$19.189 &   12.817 &    0.898 &   11.001 &     0.620 & AAA &  0.064 \\
J183623.19$-$642812.5 & 18:36:23.28 & $-$64:28:12.0 & 330.723 & $-$22.724 &   12.508 &    0.767 &   10.819 &     0.552 & AAA &  0.065 \\
J183718.56$-$641756.9 & 18:37:18.48 & $-$64:17:56.4 & 330.930 & $-$22.774 &   12.822 &    0.817 &   11.213 &     0.558 & AAA &  0.067 \\
J183816.23$-$435428.3 & 18:38:16.32 & $-$43:54:28.8 & 351.445 & $-$16.225 &   13.150 &    0.921 &   11.338 &     0.641 & AAA &  0.063 \\
J184020.38$-$604732.5 & 18:40:20.40 & $-$60:47:31.2 & 334.683 & $-$22.147 &   12.853 &    1.027 &   10.830 &     0.667 & AAA &  0.088 \\
J184036.62$-$463007.2 & 18:40:36.72 & $-$46:30:07.2 & 349.085 & $-$17.568 &   12.923 &    0.962 &   10.958 &     0.591 & AAA &  0.064 \\
J184059.85$-$484135.3 & 18:40:59.76 & $-$48:41:34.8 & 346.956 & $-$18.408 &   13.003 &    0.822 &   11.207 &     0.552 & AAA &  0.061 \\
J185213.66$-$494927.0 & 18:52:13.68 & $-$49:49:26.4 & 346.467 & $-$20.511 &   13.013 &    1.034 &   11.140 &     0.640 & AAA &  0.050 \\
J185249.38$-$772546.9 & 18:52:49.44 & $-$77:25:48.0 & 317.007 & $-$26.502 &   12.801 &    0.762 &   11.183 &     0.606 & AAA &  0.120 \\
J185540.44$+$394455.9 & 18:55:40.56 & $+$39:44:56.4 &  69.755 &    16.196 &   13.125 &    0.688 &   11.577 &     0.585 & AAA &  0.101 \\
\\
J185627.75$-$725133.0 & 18:56:27.84 & $-$72:51:32.4 & 322.103 & $-$26.198 &   12.737 &    0.978 &   10.697 &     0.681 & AAA &  0.087 \\
J190004.54$+$410517.1 & 19:00:04.56 & $+$41:05:16.8 &  71.375 &    15.927 &   12.744 &    0.960 &   10.965 &     0.654 & AAA &  0.104 \\
J190149.51$-$484436.0 & 19:01:49.44 & $-$48:44:34.8 & 348.077 & $-$21.678 &   12.512 &    0.868 &   10.712 &     0.620 & AAA &  0.052 \\
J190248.33$+$110749.3 & 19:02:48.24 & $+$11:07:48.0 &  44.129 &     2.564 &   13.347 &    1.097 &   11.002 &     0.736 & AAA &  1.316 \\
J190318.44$-$513851.1 & 19:03:18.48 & $-$51:38:52.8 & 345.136 & $-$22.717 &   13.518 &    0.898 &   11.664 &     0.565 & AAA &  0.059 \\
J190444.10$-$633430.2 & 19:04:44.16 & $-$63:34:30.0 & 332.433 & $-$25.551 &   13.291 &    0.766 &   11.637 &     0.567 & AAA &  0.047 \\
J190522.48$+$432803.0 & 19:05:22.56 & $+$43:28:04.8 &  74.051 &    15.928 &   12.749 &    0.865 &   11.000 &     0.617 & AAA &  0.056 \\
J190525.71$-$475452.0 & 19:05:25.68 & $-$47:54:50.4 & 349.118 & $-$22.012 &   13.550 &    0.959 &   11.745 &     0.634 & AAA &  0.060 \\
J190559.92$-$484525.6 & 19:06:00.00 & $-$48:45:25.2 & 348.274 & $-$22.341 &   13.219 &    0.819 &   11.563 &     0.556 & AAA &  0.064 \\
J190622.38$+$413931.4 & 19:06:22.32 & $+$41:39:32.4 &  72.395 &    15.057 &   13.448 &    0.837 &   11.574 &     0.622 & AAA &  0.108 \\
\\
J190807.44$-$785039.9 & 19:08:07.44 & $-$78:50:38.4 & 315.483 & $-$27.380 &   13.427 &    1.058 &   11.296 &     0.703 & AAA &  0.162 \\
J190926.77$-$514021.0 & 19:09:26.88 & $-$51:40:22.8 & 345.378 & $-$23.643 &   12.805 &    1.032 &   10.718 &     0.704 & AAA &  0.068 \\
J190948.47$-$630359.3 & 19:09:48.48 & $-$63:03:57.6 & 333.095 & $-$26.027 &   13.358 &    0.978 &   11.413 &     0.653 & AAA &  0.053 \\
J191058.03$-$854037.1 & 19:10:58.08 & $-$85:40:37.2 & 307.785 & $-$27.413 &   13.354 &    0.909 &   11.387 &     0.642 & AAA &  0.103 \\
J191140.77$-$670507.1 & 19:11:40.80 & $-$67:05:06.0 & 328.682 & $-$26.780 &   13.537 &    1.166 &   11.151 &     0.746 & AAA &  0.061 \\
J191455.63$-$502951.3 & 19:14:55.68 & $-$50:29:52.8 & 346.854 & $-$24.190 &   12.873 &    0.725 &   11.257 &     0.514 & AAA &  0.061 \\
J191617.38$+$491536.1 & 19:16:17.28 & $+$49:15:36.0 &  80.371 &    16.417 &   13.368 &    0.774 &   13.486 &     0.666 & AAA &  0.072 \\
J191704.35$-$650833.0 & 19:17:04.32 & $-$65:08:31.2 & 330.917 & $-$27.097 &   13.492 &    0.903 &   11.701 &     0.606 & AAA &  0.045 \\
J191717.52$-$644837.7 & 19:17:17.52 & $-$64:48:36.0 & 331.290 & $-$27.082 &   13.132 &    0.952 &   11.243 &     0.621 & AAA &  0.037 \\
J191733.10$-$662854.4 & 19:17:33.12 & $-$66:28:55.2 & 329.426 & $-$27.289 &   13.101 &    1.014 &   11.061 &     0.667 & AAA &  0.048 \\
\\
J191918.18$+$413957.4 & 19:19:18.24 & $+$41:39:57.6 &  73.416 &    12.856 &   12.690 &    0.876 &   10.852 &     0.610 & AAA &  0.064 \\
J192020.70$-$662720.4 & 19:20:20.64 & $-$66:27:21.6 & 329.485 & $-$27.564 &   12.752 &    0.944 &   10.830 &     0.641 & AAA &  0.049 \\
J192508.52$-$731358.1 & 19:25:08.64 & $-$73:13:58.8 & 321.845 & $-$28.309 &   13.093 &    1.053 &   11.063 &     0.702 & AAA &  0.077 \\
J192527.90$-$744846.0 & 19:25:27.84 & $-$74:48:46.8 & 320.050 & $-$28.330 &   13.540 &    0.864 &   11.916 &     0.626 & AAA &  0.069 \\
J192943.88$+$400537.9 & 19:29:43.92 & $+$40:05:38.4 &  72.853 &    10.396 &   13.082 &    0.605 &   11.407 &     0.608 & AAA &  0.145 \\
J193222.62$-$752849.4 & 19:32:22.56 & $-$75:28:48.0 & 319.277 & $-$28.755 &   13.405 &    0.981 &   11.519 &     0.682 & AAA &  0.072 \\
J193235.69$+$440719.7 & 19:32:35.76 & $+$44:07:19.2 &  76.763 &    11.732 &   12.878 &    1.068 &   10.955 &     0.689 & AAA &  0.114 \\
J193545.82$-$754928.8 & 19:35:45.84 & $-$75:49:30.0 & 318.872 & $-$28.946 &   13.347 &    0.995 &   11.123 &     0.707 & AAA &  0.104 \\
J194348.58$-$484847.4 & 19:43:48.48 & $-$48:48:46.8 & 349.758 & $-$28.419 &   13.264 &    0.805 &   11.578 &     0.558 & AAA &  0.037 \\
J194535.00$-$432650.7 & 19:45:35.04 & $-$43:26:49.2 & 355.794 & $-$27.698 &   12.737 &    0.866 &   10.972 &     0.603 & AAA &  0.063 \\
\\
J194706.48$-$782339.9 & 19:47:06.48 & $-$78:23:38.4 & 315.874 & $-$29.323 &   13.285 &    0.886 &   11.642 &     0.585 & AAA &  0.222 \\
J194904.50$-$475343.7 & 19:49:04.56 & $-$47:53:42.0 & 350.956 & $-$29.130 &   13.351 &    0.857 &   11.631 &     0.643 & AAA &  0.050 \\
J194914.89$+$422156.9 & 19:49:14.88 & $+$42:21:57.6 &  76.636 &     8.230 &   12.707 &    0.735 &   10.774 &     0.582 & AAA &  0.370 \\
J195002.09$-$435359.1 & 19:50:02.16 & $-$43:54:00.0 & 355.479 & $-$28.578 &   12.888 &    0.865 &   10.925 &     0.646 & AAA &  0.058 \\
J195039.69$-$433959.6 & 19:50:39.60 & $-$43:40:01.2 & 355.764 & $-$28.643 &   13.556 &    0.785 &   11.494 &     0.644 & AAA &  0.066 \\
J195332.63$-$752513.5 & 19:53:32.64 & $-$75:25:12.0 & 319.210 & $-$30.084 &   13.434 &    1.100 &   11.330 &     0.709 & AAA &  0.107 \\
J195343.57$+$120836.9 & 19:53:43.68 & $+$12:08:38.4 &  50.981 &  $-$7.912 &   12.727 &    0.956 &   10.733 &     0.635 & AAA &  0.222 \\
J195345.83$-$530552.0 & 19:53:45.84 & $-$53:05:52.8 & 345.120 & $-$30.542 &   13.198 &    0.875 &   11.566 &     0.662 & AAA &  0.042 \\
J195412.00$+$421320.5 & 19:54:12.00 & $+$42:13:19.2 &  76.970 &     7.365 &   12.898 &    0.351 &   12.080 &     0.663 & AAA &  0.249 \\
J195520.72$-$514127.0 & 19:55:20.64 & $-$51:41:27.6 & 346.774 & $-$30.641 &   12.998 &    1.174 &   10.758 &     0.736 & AAA &  0.045 \\
\\
J195752.07$-$841304.4 & 19:57:52.08 & $-$84:13:04.8 & 309.247 & $-$28.639 &   13.298 &    0.972 &   11.206 &     0.635 & AAA &  0.166 \\
J195800.96$-$520536.2 & 19:58:00.96 & $-$52:05:34.8 & 346.355 & $-$31.091 &   12.760 &    0.845 &   11.102 &     0.610 & AAA &  0.042 \\
J195804.09$-$474938.9 & 19:58:04.08 & $-$47:49:37.2 & 351.293 & $-$30.612 &   13.206 &    0.913 &   11.370 &     0.674 & AAA &  0.043 \\
J195844.58$-$510307.9 & 19:58:44.64 & $-$51:03:07.2 & 347.578 & $-$31.103 &   13.494 &    1.007 &   11.410 &     0.728 & AAA &  0.037 \\
J195931.71$-$643529.4 & 19:59:31.68 & $-$64:35:27.6 & 331.721 & $-$31.579 &   13.131 &    1.123 &   10.993 &     0.733 & AAA &  0.054 \\
J200043.03$+$032430.1 & 20:00:42.96 & $+$03:24:28.8 &  44.116 & $-$13.732 &   12.595 &    1.032 &   10.502 &     0.751 & AAA &  0.139 \\
J200426.29$-$441911.4 & 20:04:26.40 & $-$44:19:12.0 & 355.524 & $-$31.197 &   13.201 &    0.675 &   11.784 &     0.576 & EEA &  0.037 \\
J200709.43$-$041721.3 & 20:07:09.36 & $-$04:17:20.4 &  37.837 & $-$18.785 &   13.547 &    1.106 &   11.405 &     0.662 & AAA &  0.232 \\
J200719.92$-$144847.8 & 20:07:19.92 & $-$14:48:46.8 &  27.669 & $-$23.349 &   13.400 &    0.978 &   11.277 &     0.650 & AAA &  0.191 \\
J200753.30$+$023714.8 & 20:07:53.28 & $+$02:37:15.6 &  44.304 & $-$15.679 &   13.308 &    0.648 &   12.609 &     0.608 & AAA &  0.094 \\
\\
J200810.50$-$834659.9 & 20:08:10.56 & $-$83:46:58.8 & 309.648 & $-$29.011 &   13.254 &    0.956 &   11.322 &     0.621 & AAA &  0.184 \\
J200917.22$-$091653.0 & 20:09:17.28 & $-$09:16:51.6 &  33.326 & $-$21.481 &   13.544 &    0.986 &   11.441 &     0.672 & AAA &  0.102 \\
J200949.94$-$531934.0 & 20:09:49.92 & $-$53:19:33.6 & 345.043 & $-$32.958 &   13.352 &    0.899 &   11.574 &     0.705 & AAA &  0.060 \\
J201009.34$+$450314.4 & 20:10:09.36 & $+$45:03:14.4 &  80.918 &     6.373 &   13.360 &    1.107 &   11.498 &     0.642 & EAE &  1.290 \\
J201009.48$-$440827.5 & 20:10:09.60 & $-$44:08:27.6 & 355.909 & $-$32.184 &   12.805 &    0.883 &   11.024 &     0.617 & AAA &  0.034 \\
J201010.32$+$341044.8 & 20:10:10.32 & $+$34:10:44.4 &  71.765 &     0.468 &   13.175 &    0.751 &   13.451 &     0.715 & AAA &  3.154 \\
J201019.92$-$504930.6 & 20:10:19.92 & $-$50:49:30.0 & 348.024 & $-$32.903 &   12.950 &    0.828 &   11.412 &     0.629 & AAA &  0.045 \\
J201052.13$-$472935.4 & 20:10:52.08 & $-$47:29:34.8 & 351.983 & $-$32.712 &   13.370 &    0.796 &   11.698 &     0.577 & AAA &  0.037 \\
J201102.09$-$662238.3 & 20:11:02.16 & $-$66:22:37.2 & 329.508 & $-$32.626 &   13.354 &    0.808 &   12.167 &     0.516 & AAA &  0.052 \\
J201135.35$+$023300.0 & 20:11:35.28 & $+$02:33:00.0 &  44.709 & $-$16.520 &   13.496 &    0.756 &   11.789 &     0.584 & AAA &  0.077 \\
\\
J201143.31$-$633415.1 & 20:11:43.20 & $-$63:34:15.6 & 332.822 & $-$32.975 &   13.383 &    1.020 &   11.204 &     0.732 & AAA &  0.039 \\
J201152.43$+$022221.5 & 20:11:52.32 & $+$02:22:22.8 &  44.584 & $-$16.669 &   13.357 &    0.968 &   11.352 &     0.666 & AAA &  0.075 \\
J201236.69$-$575704.5 & 20:12:36.72 & $-$57:57:03.6 & 339.521 & $-$33.387 &   13.040 &    0.883 &   11.202 &     0.651 & AAA &  0.043 \\
J201243.95$-$240745.6 & 20:12:43.92 & $-$24:07:44.4 &  18.560 & $-$27.938 &   13.516 &    1.001 &   11.408 &     0.691 & AAA &  0.132 \\
J201303.39$-$632317.7 & 20:13:03.36 & $-$63:23:16.8 & 333.024 & $-$33.139 &   13.406 &    1.074 &   11.301 &     0.738 & AAA &  0.041 \\
J201336.51$+$133636.3 & 20:13:36.48 & $+$13:36:36.0 &  54.782 & $-$11.317 &   12.846 &    0.993 &   10.929 &     0.641 & EEE &  0.155 \\
J201653.58$-$050359.3 & 20:16:53.52 & $-$05:03:57.6 &  38.281 & $-$21.298 &   12.728 &    1.068 &   10.570 &     0.691 & AAA &  0.100 \\
J201655.91$-$245301.8 & 20:16:55.92 & $-$24:53:02.4 &  18.098 & $-$29.085 &   13.178 &    0.845 &   11.347 &     0.665 & AAA &  0.090 \\
J201932.17$-$210335.5 & 20:19:32.16 & $-$21:03:36.0 &  22.438 & $-$28.380 &   13.093 &    1.018 &   11.083 &     0.686 & AAA &  0.070 \\
J202421.22$-$265643.6 & 20:24:21.12 & $-$26:56:42.0 &  16.411 & $-$31.301 &   12.866 &    1.143 &   10.690 &     0.706 & AAA &  0.050 \\
\\
J202642.53$-$165646.7 & 20:26:42.48 & $-$16:56:45.6 &  27.497 & $-$28.470 &   13.103 &    1.064 &   11.003 &     0.691 & AAA &  0.049 \\
J202722.66$+$283055.4 & 20:27:22.56 & $+$28:30:54.0 &  69.140 &  $-$5.751 &   12.771 &    0.936 &   10.492 &     0.666 & AAA &  0.589 \\
J203321.14$-$303754.6 & 20:33:21.12 & $-$30:37:55.2 &  12.804 & $-$34.178 &   13.162 &    0.884 &   11.396 &     0.692 & AAA &  0.075 \\
J203408.07$-$370639.5 & 20:34:08.16 & $-$37:06:39.6 &   5.101 & $-$35.635 &   13.196 &    0.959 &   11.169 &     0.710 & AAA &  0.038 \\
J203413.87$-$324149.9 & 20:34:13.92 & $-$32:41:49.2 &  10.414 & $-$34.827 &   13.068 &    0.902 &   11.404 &     0.618 & AAA &  0.044 \\
J204641.87$+$132037.5 & 20:46:41.76 & $+$13:20:38.4 &  59.118 & $-$18.188 &   13.117 &    0.857 &   11.461 &     0.593 & AAA &  0.093 \\
J204939.08$+$141722.5 & 20:49:39.12 & $+$14:17:24.0 &  60.367 & $-$18.231 &   13.151 &    0.791 &   11.431 &     0.578 & AAA &  0.088 \\
J205225.86$+$184641.8 & 20:52:25.92 & $+$18:46:40.8 &  64.573 & $-$16.122 &   13.027 &    1.057 &   10.948 &     0.663 & AAA &  0.075 \\
J205636.19$+$183514.2 & 20:56:36.24 & $+$18:35:13.2 &  65.036 & $-$17.025 &   13.256 &    1.133 &   10.659 &     0.751 & AAA &  0.103 \\
J210027.88$-$454538.2 & 21:00:27.84 & $-$45:45:39.6 & 354.519 & $-$41.153 &   13.506 &    0.792 &   11.974 &     0.520 & AAA &  0.034 \\
\\
J210053.22$+$285513.4 & 21:00:53.28 & $+$28:55:12.0 &  73.991 & $-$11.330 &   12.726 &    0.939 &   10.596 &     0.655 & AAA &  0.194 \\
J210115.04$-$434751.5 & 21:01:15.12 & $-$43:47:52.8 & 357.126 & $-$41.323 &   13.437 &    0.860 &   11.661 &     0.608 & AAA &  0.034 \\
J210237.52$-$531613.3 & 21:02:37.44 & $-$53:16:12.0 & 344.564 & $-$40.825 &   12.882 &    0.821 &   11.074 &     0.606 & AAA &  0.029 \\
J210243.27$-$521635.4 & 21:02:43.20 & $-$52:16:37.2 & 345.862 & $-$40.982 &   12.556 &    0.748 &   10.836 &     0.562 & AAA &  0.027 \\
J210308.37$-$491640.6 & 21:03:08.40 & $-$49:16:40.8 & 349.811 & $-$41.390 &   13.214 &    0.940 &   11.261 &     0.672 & AAA &  0.030 \\
J210332.29$+$141330.5 & 21:03:32.40 & $+$14:13:30.0 &  62.420 & $-$20.985 &   13.316 &    0.945 &   11.312 &     0.698 & AAA &  0.079 \\
J210503.85$+$214205.5 & 21:05:03.84 & $+$21:42:07.2 &  68.875 & $-$16.658 &   12.774 &    1.098 &   10.516 &     0.737 & AAA &  0.148 \\
J210620.17$-$594901.1 & 21:06:20.16 & $-$59:49:01.2 & 336.008 & $-$39.985 &   13.276 &    0.858 &   11.598 &     0.577 & AAA &  0.043 \\
J210709.84$-$582452.1 & 21:07:09.84 & $-$58:24:50.4 & 337.751 & $-$40.439 &   13.435 &    0.778 &   11.903 &     0.537 & AAA &  0.043 \\
J210722.42$-$452524.1 & 21:07:22.32 & $-$45:25:22.8 & 354.909 & $-$42.373 &   13.344 &    0.871 &   11.486 &     0.634 & AAA &  0.030 \\
\\
J210732.65$-$614044.4 & 21:07:32.64 & $-$61:40:44.4 & 333.624 & $-$39.618 &   13.342 &    0.878 &   11.690 &     0.573 & AAA &  0.034 \\
J210750.45$+$372701.5 & 21:07:50.40 & $+$37:27:00.0 &  81.474 &  $-$6.826 &   13.274 &    1.093 &   11.033 &     0.698 & AAA &  0.290 \\
J210754.89$-$584958.0 & 21:07:54.96 & $-$58:49:58.8 & 337.187 & $-$40.431 &   13.400 &    1.121 &   11.059 &     0.738 & AAA &  0.041 \\
J210857.25$-$413525.5 & 21:08:57.36 & $-$41:35:24.0 &   0.105 & $-$42.730 &   13.329 &    0.965 &   11.392 &     0.668 & AAA &  0.028 \\
J210920.94$+$195602.0 & 21:09:20.88 & $+$19:56:02.4 &  68.103 & $-$18.552 &   13.185 &    1.067 &   11.040 &     0.768 & AAA &  0.107 \\
J210937.84$+$245649.3 & 21:09:37.92 & $+$24:56:49.2 &  72.167 & $-$15.385 &   13.404 &    0.633 &   12.521 &     0.499 & UAU &  0.108 \\
J210953.36$-$531840.5 & 21:09:53.28 & $-$53:18:39.6 & 344.272 & $-$41.889 &   13.561 &    0.787 &   11.915 &     0.670 & AAA &  0.034 \\
J211037.35$+$330601.3 & 21:10:37.44 & $+$33:06:00.0 &  78.594 & $-$10.163 &   13.189 &    0.678 &   11.374 &     0.615 & AAA &  0.143 \\
J211051.89$-$415758.5 & 21:10:51.84 & $-$41:57:57.6 & 359.594 & $-$43.088 &   13.424 &    1.022 &   11.407 &     0.675 & AAA &  0.026 \\
J211111.79$+$215401.1 & 21:11:11.76 & $+$21:54:00.0 &  69.985 & $-$17.629 &   13.012 &    1.090 &   10.433 &     0.776 & AAA &  0.149 \\
\\
J211129.73$-$410133.2 & 21:11:29.76 & $-$41:01:33.6 &   0.884 & $-$43.201 &   13.468 &    0.810 &   11.632 &     0.586 & AAA &  0.031 \\
J211143.61$-$083626.3 & 21:11:43.68 & $-$08:36:25.2 &  41.773 & $-$35.021 &   13.255 &    0.994 &   11.350 &     0.653 & AAA &  0.083 \\
J211409.50$-$094517.6 & 21:14:09.60 & $-$09:45:18.0 &  40.848 & $-$36.075 &   12.850 &    0.912 &   11.035 &     0.602 & AAA &  0.196 \\
J211458.65$-$763146.8 & 21:14:58.56 & $-$76:31:48.0 & 316.154 & $-$34.400 &   13.264 &    1.097 &   11.069 &     0.709 & AAA &  0.072 \\
J211526.21$+$145110.9 & 21:15:26.16 & $+$14:51:10.8 &  64.856 & $-$22.877 &   12.877 &    0.751 &   11.192 &     0.619 & AAA &  0.085 \\
J211626.26$-$093756.1 & 21:16:26.16 & $-$09:37:55.2 &  41.297 & $-$36.522 &   13.387 &    1.197 &   11.030 &     0.743 & AAA &  0.139 \\
J211652.90$-$622544.3 & 21:16:52.80 & $-$62:25:44.4 & 332.247 & $-$40.423 &   13.521 &    0.990 &   11.659 &     0.613 & AAA &  0.029 \\
J211726.95$+$135951.4 & 21:17:26.88 & $+$13:59:52.8 &  64.459 & $-$23.791 &   13.294 &    0.848 &   11.525 &     0.627 & AAA &  0.058 \\
J213005.20$+$441349.4 & 21:30:05.28 & $+$44:13:48.0 &  89.304 &  $-$5.104 &   13.550 &    0.390 &   12.132 &     0.546 & AAA &  0.363 \\
J213227.17$+$153746.5 & 21:32:27.12 & $+$15:37:48.0 &  68.395 & $-$25.529 &   13.470 &    1.049 &   11.114 &     0.761 & AAA &  0.075 \\
\\
J213626.65$+$194610.9 & 21:36:26.64 & $+$19:46:12.0 &  72.468 & $-$23.454 &   13.124 &    1.002 &   10.844 &     0.787 & AAA &  0.107 \\
J214300.48$+$144621.7 & 21:43:00.48 & $+$14:46:22.8 &  69.580 & $-$27.999 &   13.178 &    0.940 &   11.054 &     0.716 & AAA &  0.080 \\
J214548.17$+$124912.5 & 21:45:48.24 & $+$12:49:12.0 &  68.448 & $-$29.813 &   12.538 &    1.094 &   10.385 &     0.695 & AAA &  0.102 \\
J214810.31$+$062427.2 & 21:48:10.32 & $+$06:24:28.8 &  63.155 & $-$34.439 &   13.114 &    0.799 &   11.497 &     0.556 & AAA &  0.049 \\
J215622.92$+$450312.6 & 21:56:23.04 & $+$45:03:14.4 &  93.400 &  $-$7.547 &   13.093 &    0.955 &   11.294 &     0.577 & AAA &  0.252 \\
J215816.38$+$394610.5 & 21:58:16.32 & $+$39:46:12.0 &  90.342 & $-$11.901 &   12.871 &    1.015 &   10.909 &     0.649 & AAA &  0.241 \\
J215924.78$+$214325.5 & 21:59:24.72 & $+$21:43:26.4 &  78.182 & $-$25.838 &   12.735 &    1.004 &   10.808 &     0.634 & AAA &  0.083 \\
J220246.25$-$705410.9 & 22:02:46.32 & $-$70:54:10.8 & 319.667 & $-$40.294 &   13.420 &    0.951 &   11.356 &     0.683 & AAA &  0.025 \\
J220635.48$-$332645.7 & 22:06:35.52 & $-$33:26:45.6 &  12.546 & $-$54.093 &   13.381 &    0.813 &   11.791 &     0.555 & AAA &  0.023 \\
J220833.50$-$774629.1 & 22:08:33.60 & $-$77:46:30.0 & 312.770 & $-$36.049 &   13.375 &    0.874 &   11.681 &     0.576 & AAA &  0.143 \\
\\
J220841.10$-$394512.2 & 22:08:41.04 & $-$39:45:10.8 &   1.751 & $-$54.137 &   13.297 &    0.724 &   11.766 &     0.514 & AAA &  0.014 \\
J220921.79$-$583704.9 & 22:09:21.84 & $-$58:37:04.8 & 333.218 & $-$47.867 &   13.256 &    0.967 &   11.269 &     0.681 & AAA &  0.021 \\
J220928.71$-$071506.3 & 22:09:28.80 & $-$07:15:07.2 &  52.714 & $-$46.803 &   13.149 &    0.810 &   11.550 &     0.595 & AAA &  0.046 \\
J220954.61$+$464329.7 & 22:09:54.72 & $+$46:43:30.0 &  96.311 &  $-$7.628 &   13.320 &    1.117 &   10.917 &     0.764 & AAA &  0.198 \\
J221039.24$+$610028.9 & 22:10:39.36 & $+$61:00:28.8 & 104.657 &     3.977 &   13.549 &    1.105 &   11.277 &     0.757 & AAA &  0.856 \\
J221227.24$-$681006.9 & 22:12:27.36 & $-$68:10:08.4 & 321.799 & $-$42.669 &   13.407 &    0.859 &   11.770 &     0.599 & AAA &  0.028 \\
J221356.14$-$652749.5 & 22:13:56.16 & $-$65:27:50.4 & 324.595 & $-$44.467 &   13.006 &    0.924 &   11.197 &     0.687 & AAA &  0.025 \\
J221358.66$-$102632.2 & 22:13:58.56 & $-$10:26:31.2 &  49.484 & $-$49.404 &   13.285 &    0.957 &   11.456 &     0.655 & AAA &  0.058 \\
J221508.10$-$685942.4 & 22:15:08.16 & $-$68:59:42.0 & 320.727 & $-$42.325 &   13.596 &    1.070 &   11.117 &     0.772 & AAA &  0.024 \\
J221607.00$-$101555.5 & 22:16:06.96 & $-$10:15:54.0 &  50.127 & $-$49.771 &   13.337 &    0.776 &   11.620 &     0.554 & AAA &  0.047 \\
\\
J221635.96$+$024616.9 & 22:16:36.00 & $+$02:46:15.6 &  65.464 & $-$42.192 &   12.720 &    0.844 &   10.971 &     0.609 & AAA &  0.054 \\
J221844.15$-$374404.5 & 22:18:44.16 & $-$37:44:06.0 &   4.815 & $-$56.344 &   13.204 &    1.116 &   11.191 &     0.703 & AAA &  0.015 \\
J221845.13$-$394739.5 & 22:18:45.12 & $-$39:47:38.4 &   1.152 & $-$56.041 &   13.523 &    0.958 &   11.657 &     0.645 & AAA &  0.012 \\
J222015.46$-$450247.5 & 22:20:15.36 & $-$45:02:49.2 & 352.018 & $-$55.043 &   13.296 &    0.772 &   11.716 &     0.547 & AAA &  0.012 \\
J222025.81$-$102320.2 & 22:20:25.92 & $-$10:23:20.4 &  50.799 & $-$50.749 &   13.256 &    0.810 &   11.511 &     0.571 & AAA &  0.041 \\
J222227.36$-$173245.3 & 22:22:27.36 & $-$17:32:45.6 &  40.609 & $-$54.388 &   13.143 &    0.839 &   11.360 &     0.621 & AAA &  0.029 \\
J222246.37$-$154136.2 & 22:22:46.32 & $-$15:41:34.8 &  43.555 & $-$53.719 &   13.173 &    0.891 &   11.428 &     0.579 & AAA &  0.029 \\
J222247.67$-$655854.6 & 22:22:47.76 & $-$65:58:55.2 & 323.222 & $-$44.845 &   12.586 &    0.788 &   11.004 &     0.550 & AAA &  0.026 \\
J222357.54$-$722747.4 & 22:23:57.60 & $-$72:27:46.8 & 316.684 & $-$40.491 &   13.442 &    0.835 &   11.726 &     0.566 & AAA &  0.024 \\
J222400.88$-$641817.6 & 22:24:00.96 & $-$64:18:18.0 & 324.929 & $-$46.026 &   12.950 &    0.954 &   11.194 &     0.623 & AAA &  0.024 \\
\\
J222416.10$-$164108.0 & 22:24:16.08 & $-$16:41:09.6 &  42.261 & $-$54.452 &   13.383 &    0.877 &   11.649 &     0.610 & AAA &  0.032 \\
J222648.76$+$481736.4 & 22:26:48.72 & $+$48:17:34.8 &  99.585 &  $-$7.913 &   13.522 &    1.171 &   11.288 &     0.730 & AAA &  0.183 \\
J222707.67$-$680831.3 & 22:27:07.68 & $-$68:08:31.2 & 320.588 & $-$43.710 &   12.810 &    1.183 &   10.747 &     0.725 & AAA &  0.026 \\
J222725.98$-$662602.3 & 22:27:25.92 & $-$66:26:02.4 & 322.307 & $-$44.896 &   13.520 &    0.823 &   11.777 &     0.584 & AAA &  0.022 \\
J222848.38$+$371737.2 & 22:28:48.48 & $+$37:17:38.4 &  93.855 & $-$17.397 &   13.294 &    0.740 &   11.690 &     0.539 & AAA &  0.094 \\
J223002.39$-$633219.1 & 22:30:02.40 & $-$63:32:20.4 & 325.154 & $-$47.027 &   13.073 &    0.760 &   11.414 &     0.559 & AAA &  0.022 \\
J223026.41$-$194952.8 & 22:30:26.40 & $-$19:49:51.6 &  38.023 & $-$56.971 &   12.831 &    1.049 &   10.799 &     0.685 & AAA &  0.037 \\
J223534.01$+$380807.6 & 22:35:34.08 & $+$38:08:06.0 &  95.510 & $-$17.397 &   13.485 &    0.692 &   12.311 &     0.500 & AAA &  0.124 \\
J224113.38$-$262321.5 & 22:41:13.44 & $-$26:23:20.4 &  26.859 & $-$61.005 &   13.089 &    0.645 &   13.274 &     0.564 & AAA &  0.015 \\
J224153.62$-$335032.0 & 22:41:53.52 & $-$33:50:31.2 &  11.367 & $-$61.422 &   12.560 &    0.710 &   11.180 &     0.526 & AAA &  0.011 \\
\\
J224253.45$+$365634.3 & 22:42:53.52 & $+$36:56:34.8 &  96.183 & $-$19.164 &   12.940 &    0.899 &   11.033 &     0.587 & AAA &  0.141 \\
J224910.20$-$644221.3 & 22:49:10.32 & $-$64:42:21.6 & 321.769 & $-$47.705 &   13.097 &    0.989 &   11.127 &     0.707 & AAA &  0.025 \\
J224922.46$+$372229.3 & 22:49:22.56 & $+$37:22:30.0 &  97.600 & $-$19.421 &   13.184 &    0.751 &   11.583 &     0.556 & AAA &  0.106 \\
J225850.69$-$392343.7 & 22:58:50.64 & $-$39:23:42.0 & 358.051 & $-$63.615 &   12.862 &    0.705 &   11.374 &     0.586 & AAA &  0.011 \\
J230003.92$-$745124.3 & 23:00:03.84 & $-$74:51:25.2 & 312.127 & $-$40.220 &   13.458 &    1.005 &   11.566 &     0.665 & AAA &  0.026 \\
J230027.75$-$343043.4 & 23:00:27.84 & $-$34:30:43.2 &   8.817 & $-$65.148 &   13.201 &    0.915 &   11.548 &     0.583 & AAA &  0.015 \\
J230047.40$-$724311.9 & 23:00:47.52 & $-$72:43:12.0 & 313.632 & $-$42.032 &   13.344 &    0.720 &   11.842 &     0.500 & AAA &  0.024 \\
J230055.62$-$390520.4 & 23:00:55.68 & $-$39:05:20.4 & 358.408 & $-$64.096 &   13.299 &    0.979 &   11.383 &     0.698 & AAA &  0.009 \\
J230140.88$-$413753.6 & 23:01:40.80 & $-$41:37:55.2 & 352.954 & $-$63.291 &   13.044 &    1.063 &   11.097 &     0.733 & AAA &  0.007 \\
J230228.58$+$605633.9 & 23:02:28.56 & $+$60:56:34.8 & 110.086 &     0.818 &   13.384 &    0.792 &   11.998 &     0.524 & UAA &  1.457 \\
\\
J230229.05$-$303733.2 & 23:02:29.04 & $-$30:37:33.6 &  18.070 & $-$65.953 &   13.407 &    0.882 &   11.661 &     0.648 & AAA &  0.019 \\
J230352.75$-$311241.7 & 23:03:52.80 & $-$31:12:43.2 &  16.596 & $-$66.229 &   13.333 &    0.775 &   11.821 &     0.601 & AAA &  0.023 \\
J230404.51$+$702814.7 & 23:04:04.56 & $+$70:28:15.6 & 114.130 &     9.456 &   13.241 &    0.856 &   11.377 &     0.577 & AAA &  0.378 \\
J230500.81$-$705514.5 & 23:05:00.72 & $-$70:55:15.6 & 314.617 & $-$43.713 &   13.485 &    0.571 &   12.554 &     0.495 & AAA &  0.024 \\
J230528.26$+$030154.8 & 23:05:28.32 & $+$03:01:55.2 &  78.515 & $-$50.471 &   13.496 &    0.891 &   11.674 &     0.649 & AAA &  0.050 \\
J230556.74$-$331306.5 & 23:05:56.64 & $-$33:13:04.8 &  11.511 & $-$66.472 &   13.524 &    0.800 &   11.861 &     0.585 & AAA &  0.018 \\
J230639.92$-$294818.9 & 23:06:39.84 & $-$29:48:18.0 &  20.087 & $-$66.869 &   13.257 &    1.009 &   11.389 &     0.675 & AAA &  0.020 \\
J230829.22$+$304812.4 & 23:08:29.28 & $+$30:48:10.8 &  98.168 & $-$27.071 &   13.514 &    1.058 &   11.380 &     0.716 & AAA &  0.065 \\
J231246.84$+$310059.4 & 23:12:46.80 & $+$31:01:01.2 &  99.206 & $-$27.270 &   12.673 &    1.036 &   10.719 &     0.674 & AAA &  0.067 \\
J231316.39$-$701122.5 & 23:13:16.32 & $-$70:11:24.0 & 314.354 & $-$44.698 &   12.747 &    0.772 &   11.138 &     0.526 & AAA &  0.028 \\
\\
J231318.40$-$705139.6 & 23:13:18.48 & $-$70:51:39.6 & 313.864 & $-$44.125 &   13.195 &    0.912 &   11.439 &     0.603 & AAA &  0.027 \\
J231330.48$+$303548.1 & 23:13:30.48 & $+$30:35:49.2 &  99.169 & $-$27.717 &   13.008 &    0.882 &   11.454 &     0.704 & AAA &  0.054 \\
J231335.91$+$300005.3 & 23:13:36.00 & $+$30:00:03.6 &  98.908 & $-$28.266 &   12.711 &    0.239 &   11.505 &     0.700 & EAA &  0.060 \\
J231551.21$-$721219.8 & 23:15:51.12 & $-$72:12:21.6 & 312.688 & $-$43.066 &   13.149 &    0.745 &   11.455 &     0.549 & AAA &  0.026 \\
J231938.75$-$712005.3 & 23:19:38.64 & $-$71:20:06.0 & 312.916 & $-$43.971 &   13.281 &    0.877 &   11.379 &     0.673 & AAA &  0.026 \\
J232540.59$+$211547.6 & 23:25:40.56 & $+$21:15:46.8 &  97.559 & $-$37.347 &   13.546 &    0.781 &   11.832 &     0.590 & AAA &  0.068 \\
J233312.16$+$335026.7 & 23:33:12.24 & $+$33:50:27.6 & 104.867 & $-$26.272 &   13.447 &    1.010 &   11.550 &     0.633 & AAA &  0.085 \\
J233542.02$+$450725.4 & 23:35:42.00 & $+$45:07:26.4 & 109.173 & $-$15.715 &   13.445 &    1.086 &   11.303 &     0.739 & AAA &  0.118 \\
J233933.59$-$790406.5 & 23:39:33.60 & $-$79:04:04.8 & 307.159 & $-$37.463 &   13.197 &    0.856 &   11.589 &     0.616 & AAA &  0.073 \\
J234028.81$+$515604.4 & 23:40:28.80 & $+$51:56:06.0 & 111.954 &  $-$9.418 &   13.479 &    0.886 &   11.691 &     0.582 & AAA &  0.208 \\
\\
J234137.24$-$460249.1 & 23:41:37.20 & $-$46:02:49.2 & 334.501 & $-$66.569 &   13.481 &    0.938 &   11.638 &     0.629 & AAA &  0.009 \\
J234142.59$+$484837.0 & 23:41:42.48 & $+$48:48:36.0 & 111.275 & $-$12.477 &   13.418 &    0.980 &   11.344 &     0.680 & AAA &  0.179 \\
J234331.22$-$450953.3 & 23:43:31.20 & $-$45:09:54.0 & 335.397 & $-$67.444 &   13.374 &    0.911 &   11.589 &     0.625 & AAA &  0.009 \\
J234425.11$-$405834.1 & 23:44:25.20 & $-$40:58:33.6 & 343.529 & $-$70.460 &   13.353 &    0.803 &   11.671 &     0.607 & AAA &  0.014 \\
J234949.65$-$794848.3 & 23:49:49.68 & $-$79:48:46.8 & 306.300 & $-$36.909 &   13.380 &    0.668 &   11.838 &     0.515 & AAA &  0.091 \\
J235412.25$-$724818.6 & 23:54:12.24 & $-$72:48:18.0 & 308.729 & $-$43.673 &   13.338 &    0.760 &   11.738 &     0.556 & AAA &  0.026 \\
J235457.16$-$214223.0 & 23:54:57.12 & $-$21:42:21.6 &  52.749 & $-$76.058 &   13.362 &    0.634 &   12.135 &     0.505 & UAA &  0.017 \\

\enddata
\tablenotetext{a}{2MASS JHK photometric quality flag. Further details given in: 
\href{http://vizier.u-strasbg.fr/viz-bin/VizieR-n?-source=METAnot&catid=2246&notid=5}{http://vizier.u-strasbg.fr/viz-bin/VizieR-n?-source=METAnot\&catid=2246\&notid=5}}
\end{deluxetable*}

\clearpage
\startlongtable

%\begin{longrotatetable}
\begin{deluxetable*}{@{}ccrrrrrrr}
%\movetabledown=0.40in
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Stellar Parameters and Abundances from the n-SSPP \label{comprave}}
\tablehead{
\colhead{Star Name}             &
\colhead{\teff}                 &
\colhead{\logg}                 &
\colhead{\metal}                &
\colhead{\cfe}                  &
\colhead{$\Delta$\cfe\xx}       &
\colhead{\cfe$_{\rm cor}$\yy}   &
\colhead{$A$(C)$_{\rm cor}$\zz} &
\colhead{\afe}                  \\
\colhead{(2MASS)}               &
\colhead{(K)}                   &
\colhead{(cgs)}                 &
\colhead{}                      &
\colhead{}                      &
\colhead{}                      &
\colhead{}                      }
\startdata
J000045.79$+$380245.7  &    4748 &     2.97 &  $-$0.35 &  $-$0.59 &  $+$0.03 &  $-$0.56 &  $+$7.52 &  $+$0.03 \\
J000106.55$+$452812.5  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J000111.95$+$032105.0  &    4984 &     1.89 &  $-$2.05 &  $+$0.14 &  $+$0.13 &  $+$0.27 &  $+$6.65 &  $+$0.22 \\
J000123.03$+$495329.1  &    5280 &     3.93 &  $-$0.69 &  $+$0.30 &     0.00 &  $+$0.30 &  $+$8.04 &  $+$0.26 \\
J000137.83$+$500539.6  &    4902 &     3.20 &  $-$0.47 &  $-$0.25 &  $+$0.02 &  $-$0.23 &  $+$7.74 &  $+$0.13 \\
J000212.23$-$224138.9  &    5209 &     2.30 &  $-$2.52 &  $+$0.68 &  $+$0.01 &  $+$0.69 &  $+$6.61 &  $-$0.05 \\
J000216.68$-$245349.5  &    5018 &     1.75 &  $-$2.32 &  $-$0.06 &  $+$0.29 &  $+$0.23 &  $+$6.34 &  $+$0.42 \\
J000312.65$-$001504.4  &    4461 &     3.36 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J000438.51$-$631242.6  &    5086 &     4.19 &  $-$0.61 &  $+$0.48 &     0.00 &  $+$0.48 &  $+$8.30 &  $-$0.17 \\
J000530.64$+$002210.7  &    4921 &     2.73 &  $-$0.25 &  $-$0.71 &  $+$0.03 &  $-$0.68 &  $+$7.50 &  $+$0.07 \\
\\
J000902.04$-$665707.0  &    5058 &     1.55 &  $-$1.85 &  $-$0.04 &  $+$0.38 &  $+$0.34 &  $+$6.93 &  $+$0.52 \\
J001002.61$+$555414.0  &    4948 &     1.85 &  $-$2.38 &  $+$0.31 &  $+$0.18 &  $+$0.49 &  $+$6.54 &  $+$0.20 \\
J001041.63$-$551300.6  &    5056 &     1.83 &  $-$2.58 &  $+$0.39 &  $+$0.17 &  $+$0.56 &  $+$6.41 &  $+$0.27 \\
J001043.62$-$521451.5  &    4997 &     1.87 &  $-$1.75 &  $-$0.01 &  $+$0.15 &  $+$0.14 &  $+$6.82 &  $+$0.30 \\
J001244.06$+$304702.2  &    4936 &     2.16 &  $-$1.31 &  $-$0.19 &  $+$0.02 &  $-$0.17 &  $+$6.94 &  $+$0.21 \\
J001302.84$+$585125.6  &    5286 &     2.83 &  $-$1.51 &  $+$0.71 &  $+$0.02 &  $+$0.73 &  $+$7.65 &  $+$0.19 \\
J001319.73$+$551110.7  &    5706 &     4.00 &  $-$1.11 &  $+$0.71 &     0.00 &  $+$0.71 &  $+$8.04 &  $+$0.03 \\
J001735.43$+$512227.3  &    5226 &     3.67 &  $-$1.07 &  $+$0.19 &     0.00 &  $+$0.19 &  $+$7.55 &  $+$0.05 \\
J001818.54$+$450056.0  &    5144 &     4.45 &  $-$0.97 &  $+$0.41 &     0.00 &  $+$0.41 &  $+$7.87 &  $+$0.51 \\
J001953.51$-$014544.5  &    4842 &     1.29 &  $-$2.57 &  $-$0.35 &  $+$0.61 &  $+$0.26 &  $+$6.12 &  $+$0.14 \\
\\
J002037.54$-$222557.4  &    4940 &     4.39 &  $-$0.78 &  $+$0.45 &     0.00 &  $+$0.45 &  $+$8.10 &  $+$0.04 \\
J002049.46$-$275027.5  &    4918 &     4.56 &  $-$0.83 &  $-$0.44 &     0.00 &  $-$0.44 &  $+$7.16 &  $+$0.11 \\
J002101.84$-$681340.2  &    5488 &     4.16 &  $-$0.62 &  $+$0.32 &     0.00 &  $+$0.32 &  $+$8.13 &  $+$0.07 \\
J002322.32$-$583202.2  &    5153 &     4.63 &  $-$0.30 &  $-$0.10 &     0.00 &  $-$0.10 &  $+$8.03 &  $+$0.09 \\
J002400.26$+$375947.1  &    4777 &     2.94 &  $-$0.67 &  $-$0.37 &  $+$0.03 &  $-$0.34 &  $+$7.42 &  $+$0.49 \\
J002439.48$-$233744.4  &    4839 &     1.48 &  $-$1.73 &  $-$0.24 &  $+$0.41 &  $+$0.17 &  $+$6.87 &  $+$0.39 \\
J002445.12$-$111726.1  &    4790 &     4.29 &  $-$0.41 &  $-$0.35 &     0.00 &  $-$0.35 &  $+$7.66 &  $-$0.03 \\
J002448.81$+$673036.6  &    5197 &     4.50 &  $-$1.59 &  $+$0.86 &     0.00 &  $+$0.86 &  $+$7.70 &  $+$0.20 \\
J004733.23$+$682621.4  &    5084 &     4.99 &  $-$0.63 &  $-$0.04 &     0.00 &  $-$0.04 &  $+$7.76 &  $+$0.53 \\
J010000.89$+$091851.6  &    5412 &     4.26 &  $-$0.92 &  $+$0.40 &     0.00 &  $+$0.40 &  $+$7.91 &  $+$0.18 \\
\\
J010022.43$-$765929.7  &    4581 &     2.67 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J010030.72$+$041545.2  &    5059 &     2.17 &  $-$1.63 &  $+$0.11 &  $+$0.02 &  $+$0.13 &  $+$6.93 &  $+$0.20 \\
J010031.50$+$062053.3  &    4823 &     4.59 &  $-$1.02 &  $+$0.41 &     0.00 &  $+$0.41 &  $+$7.82 &  $-$0.05 \\
J010050.99$-$464509.0  &    4658 &     2.33 &  $-$0.77 &  $-$0.43 &  $+$0.03 &  $-$0.40 &  $+$7.27 &  $+$0.21 \\
J010109.65$-$605354.3  &    5806 &     3.98 &  $-$1.40 &  $+$0.98 &     0.00 &  $+$0.98 &  $+$8.00 &  $-$0.01 \\
J010116.30$+$051644.5  &    4676 &     4.50 &  $-$1.41 &  $+$0.49 &     0.00 &  $+$0.49 &  $+$7.51 &  $-$0.02 \\
J010259.34$+$122930.9  &    4803 &     2.78 &  $+$0.11 &  $-$0.90 &  $+$0.03 &  $-$0.87 &  $+$7.67 &  $-$0.02 \\
J010312.14$+$441009.9  &    4662 &     4.89 &  $-$1.38 &  $+$0.28 &     0.00 &  $+$0.28 &  $+$7.32 &  $+$0.36 \\
J010409.25$+$433854.1  &    5502 &     4.31 &  $-$0.57 &  $+$0.05 &     0.00 &  $+$0.05 &  $+$7.91 &  $+$0.14 \\
J010426.95$+$735735.8  &    4892 &     3.09 &  $-$0.31 &  $-$0.51 &  $+$0.01 &  $-$0.50 &  $+$7.63 &  $+$0.09 \\
\\
J010528.94$+$020939.5  &    4954 &     4.75 &  $-$0.89 &  $+$0.45 &     0.00 &  $+$0.45 &  $+$8.00 &  $+$0.07 \\
J010532.30$+$403304.2  &    4562 &     4.72 &  $-$1.64 &  $-$0.27 &     0.00 &  $-$0.27 &  $+$6.51 &  $+$0.46 \\
J010912.35$+$405229.6  &    4875 &     4.82 &  $-$0.88 &  $+$0.06 &     0.00 &  $+$0.06 &  $+$7.61 &  $+$0.47 \\
J011628.85$-$534340.9  &    5162 &     2.21 &  $-$2.65 &  $+$0.53 &  $+$0.01 &  $+$0.54 &  $+$6.31 &  $+$0.35 \\
J012010.53$-$484946.2  &    5436 &     2.87 &  $-$1.81 &  $+$0.70 &  $+$0.01 &  $+$0.71 &  $+$7.33 &  $+$0.39 \\
J012150.21$-$354254.7  &    4934 &     4.42 &  $-$0.73 &  $+$0.23 &     0.00 &  $+$0.23 &  $+$7.93 &  $+$0.03 \\
J012447.36$-$384420.1  &    4986 &     4.40 &  $-$0.43 &  $+$0.01 &     0.00 &  $+$0.01 &  $+$8.01 &  $+$0.12 \\
J012733.84$-$765821.0  &    5229 &     2.33 &  $-$1.65 &  $+$0.46 &  $+$0.02 &  $+$0.48 &  $+$7.25 &  $+$0.19 \\
J013043.37$-$545515.1  &    5151 &     2.07 &  $-$2.48 &  $+$0.50 &  $+$0.03 &  $+$0.53 &  $+$6.48 &  $+$0.26 \\
J013118.43$-$484535.2  &    4966 &     1.12 &  $-$2.31 &  $+$0.07 &  $+$0.61 &  $+$0.68 &  $+$6.80 &  $+$0.52 \\
\\
J014545.55$-$714234.9  &    5545 &     4.26 &  $-$0.52 &  $+$0.33 &     0.00 &  $+$0.33 &  $+$8.24 &     0.00 \\
J015423.88$+$535958.5  &    5636 &     4.24 &  $-$0.84 &  $+$0.57 &     0.00 &  $+$0.57 &  $+$8.15 &  $+$0.04 \\
J020012.16$-$460241.1  &    5012 &     2.78 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J020050.19$-$465735.2  &    5406 &     3.51 &  $-$3.25 &  $+$0.43 &     0.00 &  $+$0.43 &  $+$5.61 &  $+$0.28 \\
J020116.35$+$562806.2  &    5392 &     3.33 &  $-$1.03 &  $+$0.60 &  $+$0.01 &  $+$0.61 &  $+$8.01 &  $+$0.09 \\
J020118.89$+$443408.2  &    4549 &     4.53 &  $-$1.45 &  $+$0.34 &     0.00 &  $+$0.34 &  $+$7.33 &  $-$0.06 \\
J020214.00$+$524930.3  &    4973 &     2.66 &  $-$0.92 &  $+$0.28 &  $+$0.02 &  $+$0.30 &  $+$7.81 &  $+$0.12 \\
J020227.66$-$592039.4  &    5304 &     2.75 &  $-$1.93 &  $+$0.53 &  $+$0.01 &  $+$0.54 &  $+$7.04 &  $+$0.21 \\
J020313.79$+$531538.1  &    5165 &     4.74 &  $-$0.79 &  $+$0.17 &     0.00 &  $+$0.17 &  $+$7.81 &  $+$0.32 \\
J020325.83$+$444303.8  &    4609 &     4.77 &  $-$1.80 &  $+$0.58 &     0.00 &  $+$0.58 &  $+$7.21 &  $+$0.20 \\
\\
J020521.24$+$664957.9  &    5444 &     4.46 &  $-$0.33 &  $-$0.03 &     0.00 &  $-$0.03 &  $+$8.06 &  $+$0.39 \\
J020708.81$+$531855.1  &    5465 &     4.54 &  $-$0.49 &  $+$0.35 &     0.00 &  $+$0.35 &  $+$8.29 &  $+$0.06 \\
J020911.30$-$785207.7  &    5166 &     2.07 &  $-$2.00 &  $+$0.58 &  $+$0.03 &  $+$0.61 &  $+$7.04 &  $+$0.42 \\
J020948.13$+$550450.5  &    5300 &     4.71 &  $-$0.28 &  $+$0.12 &     0.00 &  $+$0.12 &  $+$8.27 &  $+$0.22 \\
J021014.60$-$465041.7  &    4661 &     2.66 &  $-$1.01 &  $-$0.44 &  $+$0.02 &  $-$0.42 &  $+$7.00 &  $+$0.60 \\
J021353.16$+$660816.6  &    5227 &     4.58 &  $-$1.00 &  $+$0.46 &     0.00 &  $+$0.46 &  $+$7.88 &  $+$0.04 \\
J021655.68$-$510302.0  &    4799 &     2.75 &  $-$0.54 &  $-$0.56 &  $+$0.03 &  $-$0.53 &  $+$7.36 &  $+$0.40 \\
J021726.62$-$090045.3  &    5622 &     3.25 &  $-$2.68 &  $+$0.94 &  $+$0.01 &  $+$0.95 &  $+$6.69 &  $+$0.44 \\
J021729.93$-$190358.3  &    4912 &     1.90 &  $-$3.65 &  $+$1.01 &  $+$0.03 &  $+$1.04 &  $+$5.82 &  $+$0.24 \\
J022151.61$+$474350.2  &    5296 &     4.71 &  $-$1.04 &  $+$0.49 &     0.00 &  $+$0.49 &  $+$7.88 &  $+$0.03 \\
\\
J022340.61$-$694745.2  &    5396 &     4.26 &  $-$0.30 &  $-$0.21 &     0.00 &  $-$0.21 &  $+$7.91 &  $+$0.06 \\
J022558.02$+$460726.3  &    5206 &     2.31 &  $-$2.22 &  $+$0.51 &  $+$0.01 &  $+$0.52 &  $+$6.73 &  $+$0.29 \\
J022714.83$+$634447.2  &    5404 &     4.68 &  $-$1.06 &  $+$0.75 &     0.00 &  $+$0.75 &  $+$8.12 &  $-$0.03 \\
J022912.66$-$481103.9  &    5291 &     4.15 &  $-$0.19 &  $-$0.32 &     0.00 &  $-$0.32 &  $+$7.91 &  $-$0.01 \\
J023426.00$+$413047.3  &    4613 &     4.77 &  $-$0.85 &  $-$0.18 &     0.00 &  $-$0.18 &  $+$7.39 &  $+$0.51 \\
J023435.99$-$143044.5  &    4912 &     4.49 &  $-$1.43 &  $+$0.96 &     0.00 &  $+$0.96 &  $+$7.96 &  $+$0.12 \\
J023558.23$-$185307.5  &    5204 &     2.49 &  $-$2.38 &  $+$0.67 &  $+$0.01 &  $+$0.68 &  $+$6.73 &  $+$0.41 \\
J023628.42$+$290831.7  &    4961 &     2.75 &  $-$0.57 &  $-$0.55 &  $+$0.03 &  $-$0.52 &  $+$7.34 &  $+$0.28 \\
J023954.10$+$404153.4  &    5250 &     2.53 &  $-$2.54 &  $+$0.80 &  $+$0.01 &  $+$0.81 &  $+$6.70 &  $+$0.43 \\
J024730.80$-$345209.4  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J024846.60$-$481807.2  &    4756 &     2.62 &  $-$0.69 &  $-$0.54 &  $+$0.03 &  $-$0.51 &  $+$7.23 &  $+$0.22 \\
J030012.14$+$243354.3  &    4967 &     4.79 &  $-$1.22 &  $+$0.44 &     0.00 &  $+$0.44 &  $+$7.65 &  $+$0.28 \\
J030023.70$-$544930.6  &    5474 &     3.10 &  $-$2.36 &  $+$0.58 &  $+$0.01 &  $+$0.59 &  $+$6.66 &  $+$0.15 \\
J030026.23$+$451924.3  &    5021 &     4.81 &  $-$0.40 &  $-$0.16 &     0.00 &  $-$0.16 &  $+$7.87 &  $+$0.14 \\
J030036.04$-$662852.0  &    4785 &     2.64 &  $-$0.54 &  $-$0.77 &  $+$0.03 &  $-$0.74 &  $+$7.16 &  $+$0.10 \\
J030043.47$+$271103.4  &    5336 &     3.29 &  $-$2.88 &  $+$0.55 &     0.00 &  $+$0.55 &  $+$6.10 &  $+$0.38 \\
J030049.27$-$333550.1  &    5575 &     4.13 &  $-$1.32 &  $+$0.65 &     0.00 &  $+$0.65 &  $+$7.76 &  $+$0.03 \\
J030054.29$+$492900.5  &    5251 &     3.29 &  $-$1.78 &  $+$0.78 &  $+$0.01 &  $+$0.79 &  $+$7.45 &  $+$0.12 \\
J030056.15$+$562046.4  &    6051 &     3.21 &  $-$1.35 &  $+$1.17 &  $+$0.01 &  $+$1.18 &  $+$8.26 &  $-$0.09 \\
J030144.89$+$182148.7  &    4921 &     4.85 &  $-$1.00 &  $+$0.33 &     0.00 &  $+$0.33 &  $+$7.76 &  $+$0.29 \\
\\
J030224.06$-$333126.9  &    4525 &     4.51 &  $-$1.77 &  $+$0.59 &     0.00 &  $+$0.59 &  $+$7.25 &  $-$0.03 \\
J030314.87$-$591931.2  &    5119 &     3.97 &  $-$0.85 &  $+$0.37 &     0.00 &  $+$0.37 &  $+$7.95 &  $+$0.18 \\
J030317.21$-$534228.3  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J030328.56$+$151650.6  &    5450 &     3.28 &  $-$2.27 &  $+$0.37 &     0.00 &  $+$0.37 &  $+$6.54 &  $+$0.09 \\
J030349.48$-$394907.2  &    5084 &     4.58 &  $-$0.71 &  $+$0.53 &     0.00 &  $+$0.53 &  $+$8.24 &  $+$0.02 \\
J030400.59$+$273824.6  &    5074 &     4.63 &  $-$0.82 &  $+$0.38 &     0.00 &  $+$0.38 &  $+$7.99 &  $+$0.07 \\
J030420.42$+$294840.2  &    5302 &     2.92 &  $-$0.30 &  $-$0.41 &  $+$0.03 &  $-$0.38 &  $+$7.75 &  $+$0.11 \\
J030446.60$+$483710.9  &    5805 &     4.07 &  $-$1.23 &  $+$0.56 &     0.00 &  $+$0.56 &  $+$7.77 &  $+$0.06 \\
J030523.26$+$284349.2  &    4857 &     4.74 &  $-$1.39 &  $+$0.64 &     0.00 &  $+$0.64 &  $+$7.67 &  $+$0.12 \\
J030604.81$-$001529.3  &    5263 &     3.82 &  $-$1.14 &  $+$0.54 &     0.00 &  $+$0.54 &  $+$7.83 &  $+$0.10 \\
\\
J030726.04$-$271741.3  &    5146 &     4.71 &  $-$0.14 &  $-$0.16 &     0.00 &  $-$0.16 &  $+$8.13 &  $+$0.02 \\
J030732.64$+$080804.0  &    5183 &     2.64 &  $-$1.51 &  $+$0.56 &  $+$0.02 &  $+$0.58 &  $+$7.50 &  $+$0.28 \\
J031017.10$+$485637.5  &    5348 &     4.01 &  $-$0.85 &  $+$0.33 &     0.00 &  $+$0.33 &  $+$7.91 &  $-$0.02 \\
J031038.90$-$471725.4  &    5004 &     1.72 &  $-$2.15 &  $+$0.29 &  $+$0.28 &  $+$0.57 &  $+$6.85 &  $+$0.22 \\
J031251.69$+$250333.3  &    4829 &     1.60 &  $-$2.31 &  $+$0.01 &  $+$0.42 &  $+$0.43 &  $+$6.55 &  $+$0.16 \\
J031332.64$+$063731.9  &    5497 &     4.60 &  $-$1.37 &  $+$0.82 &     0.00 &  $+$0.82 &  $+$7.88 &  $+$0.14 \\
J031356.38$-$655409.5  &    5198 &     2.40 &  $-$2.29 &  $+$0.60 &  $+$0.01 &  $+$0.61 &  $+$6.76 &  $+$0.09 \\
J031409.77$+$114351.2  &    5384 &     4.84 &  $-$0.93 &  $+$0.37 &     0.00 &  $+$0.37 &  $+$7.87 &  $+$0.13 \\
J031559.17$-$381317.6  &    4758 &     1.32 &  $-$1.96 &  $-$0.40 &  $+$0.56 &  $+$0.16 &  $+$6.63 &  $+$0.30 \\
J031629.38$+$484317.1  &    5406 &     4.67 &  $-$0.77 &  $+$0.46 &     0.00 &  $+$0.46 &  $+$8.12 &  $+$0.18 \\
\\
J031708.47$-$644205.2  &    5270 &     4.06 &  $-$1.64 &  $+$0.93 &     0.00 &  $+$0.93 &  $+$7.72 &  \nodata \\
J031939.18$-$075509.8  &    5570 &     3.90 &  $-$1.54 &  $+$0.99 &     0.00 &  $+$0.99 &  $+$7.88 &  $+$0.13 \\
J031943.94$+$484512.9  &    7863 &     4.72 &  $-$1.04 &  $+$2.53 &  $+$0.03 &  $+$2.56 &  $+$9.95 &  \nodata \\
J032242.56$-$815702.4  &    4788 &     4.08 &  $-$1.60 &  $+$0.92 &     0.00 &  $+$0.92 &  $+$7.75 &  $-$0.01 \\
J032358.56$-$182241.5  &    4854 &     2.86 &  $-$1.16 &  $+$0.50 &  $+$0.02 &  $+$0.52 &  $+$7.79 &  $+$0.20 \\
J032531.73$+$013057.5  &    4659 &     2.74 &  $-$0.73 &  $-$0.07 &  $+$0.03 &  $-$0.04 &  $+$7.66 &  $+$0.43 \\
J032718.04$-$460138.5  &    4706 &     4.01 &  $-$0.27 &  $-$0.85 &     0.00 &  $-$0.85 &  $+$7.31 &  $+$0.13 \\
J032821.76$-$095331.2  &    4998 &     1.56 &  $-$2.19 &  $-$0.05 &  $+$0.45 &  $+$0.40 &  $+$6.64 &  $+$0.52 \\
J032959.39$-$385634.2  &    4924 &     1.51 &  $-$2.09 &  $-$0.14 &  $+$0.46 &  $+$0.32 &  $+$6.66 &  $+$0.40 \\
J033215.69$-$064429.7  &    4913 &     1.63 &  $-$2.15 &  $+$0.27 &  $+$0.33 &  $+$0.60 &  $+$6.88 &  $+$0.40 \\
\\
J033253.86$-$485222.8  &    4671 &     2.65 &  $-$0.74 &  $-$0.36 &  $+$0.03 &  $-$0.33 &  $+$7.36 &  $+$0.33 \\
J034057.97$-$614215.8  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J040005.57$-$242334.4  &    4799 &     3.98 &  $-$2.69 &  $+$1.65 &     0.00 &  $+$1.65 &  $+$7.39 &  $+$0.06 \\
J040013.39$+$032405.6  &    4759 &     2.83 &  $-$0.29 &  $-$0.72 &  $+$0.03 &  $-$0.69 &  $+$7.45 &  $+$0.11 \\
J040038.99$-$482220.6  &    4626 &     4.74 &  $-$1.54 &  $+$0.70 &     0.00 &  $+$0.70 &  $+$7.59 &  $+$0.13 \\
J040043.10$-$523822.1  &    4683 &     4.86 &  $-$0.59 &  $+$0.09 &     0.00 &  $+$0.09 &  $+$7.93 &  $+$0.25 \\
J040046.71$-$142910.6  &    5430 &     4.03 &  $-$0.90 &  $+$0.48 &     0.00 &  $+$0.48 &  $+$8.01 &  $+$0.01 \\
J040051.25$-$401735.2  &    4906 &     1.92 &  $-$1.81 &  $+$0.12 &  $+$0.12 &  $+$0.24 &  $+$6.86 &  $+$0.28 \\
J040056.39$-$463720.1  &    5034 &     4.83 &  $-$0.98 &  $+$0.12 &     0.00 &  $+$0.12 &  $+$7.57 &  $+$0.53 \\
J040118.74$+$004217.1  &    4982 &     2.85 &  $-$1.34 &  $+$0.71 &  $+$0.02 &  $+$0.73 &  $+$7.82 &  $-$0.06 \\
\\
J040147.37$-$222856.0  &    5033 &     4.45 &  $-$0.69 &  $+$0.63 &     0.00 &  $+$0.63 &  $+$8.37 &  $+$0.06 \\
J040153.18$+$082205.6  &    5449 &     4.12 &  $-$1.15 &  $+$0.41 &     0.00 &  $+$0.41 &  $+$7.69 &  $+$0.16 \\
J040328.44$+$833947.3  &    5664 &     4.12 &  $-$1.45 &  $+$0.93 &     0.00 &  $+$0.93 &  $+$7.91 &  $-$0.06 \\
J040426.57$-$222935.7  &    5331 &     2.48 &  $-$1.79 &  $+$0.82 &  $+$0.02 &  $+$0.84 &  $+$7.48 &  $+$0.18 \\
J040504.34$-$395810.3  &    5050 &     3.21 &  $-$0.26 &  $-$0.33 &  $+$0.02 &  $-$0.31 &  $+$7.86 &  $+$0.20 \\
J040517.20$-$502126.8  &    4896 &     2.11 &  $-$2.29 &  $+$0.30 &  $+$0.02 &  $+$0.32 &  $+$6.46 &  $+$0.23 \\
J040557.09$-$074847.9  &    4679 &     1.10 &  $-$2.40 &  $-$0.23 &     0.00 &  $-$0.23 &  $+$5.81 &  $+$0.44 \\
J040620.79$-$272258.4  &    5121 &     1.72 &  $-$1.84 &  $-$0.18 &  $+$0.28 &  $+$0.10 &  $+$6.69 &  $+$0.41 \\
J040640.26$-$614257.0  &    5139 &     1.81 &  $-$1.68 &  $+$0.27 &     0.00 &  $+$0.27 &  $+$7.02 &  \nodata \\
J040717.65$-$480655.2  &    4559 &     4.02 &  $-$1.74 &  $+$0.75 &     0.00 &  $+$0.75 &  $+$7.44 &  $+$0.01 \\
\\
J040725.16$-$414431.2  &    5196 &     2.11 &  $-$2.17 &  $+$0.69 &  $+$0.02 &  $+$0.71 &  $+$6.97 &  $+$0.33 \\
J041257.03$-$323416.7  &    5011 &     4.56 &  $-$0.37 &  $-$0.03 &     0.00 &  $-$0.03 &  $+$8.03 &  $+$0.07 \\
J041303.43$-$021656.0  &    4932 &     4.50 &  $-$0.81 &  $+$0.30 &     0.00 &  $+$0.30 &  $+$7.92 &  $+$0.05 \\
J042548.21$-$493058.7  &    4996 &     4.07 &  $-$1.32 &  $+$0.60 &     0.00 &  $+$0.60 &  $+$7.70 &  $-$0.04 \\
J042648.17$-$152547.5  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J043151.96$+$673037.7  &    5564 &     4.60 &  $-$0.88 &  $+$0.74 &     0.00 &  $+$0.74 &  $+$8.29 &  $-$0.01 \\
J044249.06$+$182159.8  &    5396 &     4.18 &  $-$1.07 &  $+$0.58 &     0.00 &  $+$0.58 &  $+$7.94 &  $+$0.08 \\
J044336.26$+$393610.6  &    6078 &     3.24 &  $-$1.18 &  $+$1.03 &  $+$0.01 &  $+$1.04 &  $+$8.29 &  $+$0.12 \\
J044957.61$+$301735.9  &    5689 &     3.74 &  $-$0.90 &  $+$0.95 &     0.00 &  $+$0.95 &  $+$8.48 &     0.00 \\
J045015.38$-$373809.4  &    4737 &     4.88 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J045440.49$+$535220.1  &    4764 &     2.96 &  $-$0.72 &  $+$0.07 &  $+$0.03 &  $+$0.10 &  $+$7.81 &  $+$0.60 \\
J045538.58$+$412024.4  &    6587 &     4.12 &  $-$0.65 &  $+$1.20 &     0.00 &  $+$1.20 &  $+$8.98 &  $-$0.16 \\
J045755.02$+$294637.2  &    5650 &     4.19 &  $-$0.81 &  $+$0.51 &     0.00 &  $+$0.51 &  $+$8.13 &  $+$0.09 \\
J050003.62$-$313627.0  &    5830 &     4.07 &  $-$0.42 &  $+$0.45 &     0.00 &  $+$0.45 &  $+$8.45 &  $+$0.01 \\
J050006.82$+$191023.7  &    5905 &     3.64 &  $-$1.03 &  $+$0.86 &     0.00 &  $+$0.86 &  $+$8.26 &  $-$0.04 \\
J050007.08$+$322924.6  &    7195 &     3.96 &  $-$1.60 &  \nodata &  \nodata &  \nodata &  \nodata &  $+$0.10 \\
J050011.67$+$182426.6  &    5637 &     3.65 &  $-$1.14 &  $+$0.53 &     0.00 &  $+$0.53 &  $+$7.82 &  $+$0.03 \\
J050014.12$+$171735.0  &    6415 &     3.58 &  $-$1.00 &  $+$1.13 &     0.00 &  $+$1.13 &  $+$8.56 &  $-$0.11 \\
J050017.55$-$470659.5  &    4713 &     1.39 &  $-$2.27 &  $-$0.05 &  $+$0.55 &  $+$0.50 &  $+$6.66 &  $+$0.20 \\
J050018.09$-$373529.0  &    5497 &     3.25 &  $-$1.88 &  $+$0.47 &     0.00 &  $+$0.47 &  $+$7.02 &  $+$0.19 \\
\\
J050025.72$+$234931.6  &    5456 &     4.14 &  $-$0.99 &  $+$0.19 &     0.00 &  $+$0.19 &  $+$7.63 &  $-$0.08 \\
J050033.71$+$620917.4  &    4938 &     4.25 &  $-$0.30 &  $-$0.39 &     0.00 &  $-$0.39 &  $+$7.74 &  $+$0.04 \\
J050040.91$+$431140.2  &    5158 &     3.37 &  $-$1.26 &  $+$0.41 &     0.00 &  $+$0.41 &  $+$7.58 &  $+$0.09 \\
J050114.04$+$232826.0  &    5030 &     4.90 &  $-$0.83 &  $+$0.23 &     0.00 &  $+$0.23 &  $+$7.82 &  $+$0.14 \\
J050124.94$+$041542.0  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J050136.93$+$123500.7  &    5534 &     4.57 &  $-$0.90 &  $+$0.71 &     0.00 &  $+$0.71 &  $+$8.24 &  $-$0.01 \\
J050139.95$-$575226.4  &    5754 &     4.46 &  $-$1.22 &  $+$0.74 &     0.00 &  $+$0.74 &  $+$7.96 &  $+$0.16 \\
J050146.92$+$030030.6  &    4708 &     4.48 &  $-$1.57 &  $+$0.80 &     0.00 &  $+$0.80 &  $+$7.66 &  $-$0.07 \\
J050157.22$+$135917.8  &    6436 &     3.10 &  $-$1.16 &  $+$1.43 &  $+$0.02 &  $+$1.45 &  $+$8.72 &  $+$0.13 \\
J050206.42$-$423426.9  &    4702 &     4.53 &  $-$1.42 &  $+$0.60 &     0.00 &  $+$0.60 &  $+$7.61 &  $+$0.03 \\
\\
J050221.47$-$373912.0  &    5185 &     4.66 &  $-$0.45 &  $+$0.30 &     0.00 &  $+$0.30 &  $+$8.28 &  $+$0.10 \\
J050227.66$+$461830.1  &    5108 &     2.41 &  $-$1.68 &  $+$0.41 &  $+$0.02 &  $+$0.43 &  $+$7.18 &  $+$0.02 \\
J050231.80$-$454050.2  &    4873 &     2.29 &  $-$1.85 &  $+$0.59 &  $+$0.01 &  $+$0.60 &  $+$7.18 &  $+$0.37 \\
J050344.09$+$285348.5  &    4969 &     3.10 &  $-$0.34 &  $-$0.40 &  $+$0.01 &  $-$0.39 &  $+$7.70 &     0.00 \\
J050407.91$+$030315.2  &    5280 &     4.47 &  $-$0.20 &  $-$0.15 &     0.00 &  $-$0.15 &  $+$8.08 &  $+$0.01 \\
J050438.32$+$261021.5  &    5786 &     3.59 &  $-$0.75 &  $+$0.42 &     0.00 &  $+$0.42 &  $+$8.10 &  $+$0.01 \\
J050455.12$-$032558.5  &    4519 &     2.72 &  $-$0.45 &  $-$0.54 &  $+$0.03 &  $-$0.51 &  $+$7.47 &  $-$0.04 \\
J050538.25$-$382037.2  &    4768 &     2.36 &  $-$0.80 &  $-$0.46 &  $+$0.03 &  $-$0.43 &  $+$7.20 &  $+$0.32 \\
J050604.38$-$175106.1  &    4768 &     0.89 &  $-$2.49 &  $-$0.01 &  $+$0.69 &  $+$0.67 &  $+$6.61 &  \nodata \\
J050620.04$-$443348.0  &    5071 &     4.60 &  $-$1.27 &  $+$0.82 &     0.00 &  $+$0.82 &  $+$7.98 &  \nodata \\
\\
J050633.41$+$451100.4  &    5418 &     4.79 &  $-$0.29 &  $+$0.09 &     0.00 &  $+$0.09 &  $+$8.23 &  $+$0.04 \\
J050654.15$+$195247.3  &    5610 &     3.93 &  $-$0.93 &  $+$0.53 &     0.00 &  $+$0.53 &  $+$8.04 &  $-$0.02 \\
J050757.68$-$034234.7  &    5167 &     4.30 &  $-$0.96 &  $+$0.58 &     0.00 &  $+$0.58 &  $+$8.05 &  $+$0.03 \\
J050828.08$+$362413.2  &    6288 &     3.26 &  $-$1.24 &  $+$1.14 &  $+$0.01 &  $+$1.15 &  $+$8.34 &  $+$0.03 \\
J051305.60$-$030558.5  &    4666 &     0.64 &  $-$2.44 &  $+$0.12 &  $+$0.65 &  $+$0.77 &  $+$6.75 &  \nodata \\
J051546.66$-$114903.3  &    5018 &     2.82 &  $-$0.72 &  $+$0.34 &  $+$0.03 &  $+$0.37 &  $+$8.08 &  $+$0.08 \\
J052131.71$-$364108.1  &    4473 &     4.83 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J052225.32$-$070203.4  &    4508 &     0.79 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J052527.43$-$040236.6  &    5011 &     0.42 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J052947.83$-$331708.0  &    4460 &     0.77 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J053055.27$-$564041.1  &    5073 &     2.17 &  $-$1.40 &  $+$0.22 &  $+$0.02 &  $+$0.24 &  $+$7.27 &  $+$0.60 \\
J053223.41$-$071238.5  &    4646 &     0.81 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J054503.97$-$345826.2  &    4483 &     4.85 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J055023.17$-$613652.7  &    5007 &     1.78 &  $-$2.47 &  $-$0.02 &  $+$0.22 &  $+$0.20 &  $+$6.16 &  $+$0.25 \\
J055108.46$-$552312.8  &    5329 &     2.68 &  $-$1.97 &  $+$0.50 &  $+$0.01 &  $+$0.51 &  $+$6.97 &  $+$0.29 \\
J055626.88$-$281120.7  &    4719 &     0.70 &  $-$2.89 &  $-$0.01 &  $+$0.73 &  $+$0.72 &  $+$6.26 &  \nodata \\
J060015.01$+$514801.1  &    5343 &     4.52 &  $-$0.88 &  $+$0.44 &     0.00 &  $+$0.44 &  $+$7.99 &  $+$0.11 \\
J060018.03$-$044625.9  &    5231 &     3.95 &  $-$1.31 &  $+$0.80 &     0.00 &  $+$0.80 &  $+$7.92 &     0.00 \\
J060033.15$+$761621.9  &    4852 &     4.82 &  $-$0.64 &  $+$0.19 &     0.00 &  $+$0.19 &  $+$7.98 &  $+$0.21 \\
J060046.25$-$170703.6  &    5323 &     4.75 &  $-$0.33 &  $+$0.65 &     0.00 &  $+$0.65 &  $+$8.75 &  $+$0.28 \\
\\
J060048.05$-$180138.2  &    4393 &     2.55 &  $-$0.72 &  $-$0.37 &  $+$0.03 &  $-$0.34 &  $+$7.37 &  $-$0.10 \\
J060049.11$+$804335.1  &    5769 &     3.82 &  $-$0.95 &  $+$0.48 &     0.00 &  $+$0.48 &  $+$7.96 &  $-$0.16 \\
J060054.39$-$312856.1  &    4831 &     4.14 &  $-$0.65 &  $-$0.18 &     0.00 &  $-$0.18 &  $+$7.60 &  $+$0.22 \\
J060059.76$-$242318.2  &    5375 &     4.48 &  $-$0.53 &  $+$0.39 &     0.00 &  $+$0.39 &  $+$8.29 &  $-$0.01 \\
J060100.29$-$401041.2  &    4654 &     4.97 &  $-$0.14 &  $-$0.70 &     0.00 &  $-$0.70 &  $+$7.59 &  $-$0.02 \\
J060109.15$+$483547.3  &    5125 &     4.63 &  $-$0.61 &  $+$0.21 &     0.00 &  $+$0.21 &  $+$8.03 &  $+$0.11 \\
J060120.29$-$014744.4  &    5293 &     2.36 &  $-$1.74 &  $+$0.49 &  $+$0.02 &  $+$0.51 &  $+$7.19 &  $+$0.31 \\
J060121.95$-$251240.2  &    5481 &     4.40 &  $-$0.55 &  $+$0.38 &     0.00 &  $+$0.38 &  $+$8.26 &  $+$0.04 \\
J060149.33$-$211308.3  &    5033 &     4.43 &  $-$0.73 &  $+$0.42 &     0.00 &  $+$0.42 &  $+$8.12 &  $-$0.03 \\
J060212.75$-$693435.0  &    5434 &     4.52 &  $-$0.14 &  $-$0.21 &     0.00 &  $-$0.21 &  $+$8.08 &  $-$0.04 \\
\\
J060237.84$-$683120.8  &    5337 &     1.96 &  $-$2.31 &  $+$0.11 &  $+$0.08 &  $+$0.19 &  $+$6.31 &  $+$0.41 \\
J060444.91$+$671902.8  &    5277 &     3.65 &  $-$1.13 &  $+$0.50 &     0.00 &  $+$0.50 &  $+$7.80 &  $+$0.36 \\
J060448.67$+$775242.9  &    4914 &     4.65 &  $-$0.85 &  $+$0.23 &     0.00 &  $+$0.23 &  $+$7.81 &  $+$0.14 \\
J060538.05$-$670840.6  &    4804 &     0.68 &  $-$2.50 &  $+$0.17 &     0.00 &  $+$0.17 &  $+$6.11 &  \nodata \\
J060557.18$-$370727.8  &    4638 &     3.52 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J060708.18$-$524559.9  &    4923 &     1.84 &  $-$1.85 &  $+$0.12 &     0.00 &  $+$0.12 &  $+$6.71 &  $+$0.18 \\
J061449.28$-$592532.0  &    5330 &     3.66 &  $-$0.23 &  $-$0.49 &     0.00 &  $-$0.49 &  $+$7.71 &  $+$0.05 \\
J062201.50$-$252937.5  &    4821 &     0.79 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J063058.49$-$575741.3  &    4954 &     0.88 &  $-$2.30 &  $-$0.13 &  $+$0.70 &  $+$0.57 &  $+$6.71 &  \nodata \\
J063132.50$-$582601.8  &    4916 &     1.20 &  $-$2.07 &  $+$0.33 &  $+$0.44 &  $+$0.77 &  $+$7.13 &  \nodata \\
\\
J063144.97$-$581310.3  &    4841 &     0.81 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J063401.81$-$470749.2  &    5299 &     2.53 &  $-$2.07 &  $+$0.63 &  $+$0.01 &  $+$0.64 &  $+$7.00 &  $+$0.57 \\
J063554.80$-$735948.6  &    4790 &     3.84 &  $-$0.17 &  $-$0.61 &     0.00 &  $-$0.61 &  $+$7.65 &  $+$0.21 \\
J063742.02$-$192831.7  &    6341 &     3.63 &  $-$0.99 &  $+$0.34 &     0.00 &  $+$0.34 &  $+$7.77 &  \nodata \\
J063856.49$-$613712.6  &    5138 &     2.16 &  $-$2.39 &  $+$0.48 &  $+$0.01 &  $+$0.49 &  $+$6.53 &  $-$0.04 \\
J064157.77$-$490159.1  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J064515.73$-$724858.7  &    5372 &     4.12 &  $-$1.21 &  $+$0.81 &     0.00 &  $+$0.81 &  $+$8.02 &  $+$0.19 \\
J064625.23$-$491348.9  &    4610 &     3.59 &  $-$0.88 &  $+$0.09 &     0.00 &  $+$0.09 &  $+$7.65 &  $-$0.01 \\
J064827.70$-$335408.3  &    4674 &     0.96 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J065137.92$-$465157.2  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J065142.66$+$074434.4  &    5282 &     3.17 &  $-$1.21 &  $+$0.56 &  $+$0.01 &  $+$0.57 &  $+$7.79 &  $+$0.07 \\
J065410.85$+$295500.6  &    4712 &     2.88 &  $-$0.76 &  $-$0.18 &  $+$0.03 &  $-$0.15 &  $+$7.51 &  $+$0.52 \\
J065444.88$-$283208.5  &    4661 &     0.64 &  $-$2.52 &  $+$0.08 &  $+$0.67 &  $+$0.75 &  $+$6.66 &  \nodata \\
J065507.78$+$182739.2  &    4897 &     1.64 &  $-$1.90 &  $-$0.17 &     0.00 &  $-$0.17 &  $+$6.36 &  $+$0.25 \\
J065518.98$+$080652.7  &    5801 &     4.01 &  $-$1.28 &  $+$0.99 &     0.00 &  $+$0.99 &  $+$8.14 &  $-$0.01 \\
J065543.30$-$334404.6  &    4828 &     0.94 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J065827.39$-$065749.5  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J065858.04$-$495043.2  &    4990 &     4.30 &  $-$0.65 &  $+$0.24 &     0.00 &  $+$0.24 &  $+$8.02 &     0.00 \\
J070000.72$-$022716.0  &    7949 &     4.67 &  $-$0.08 &  $+$1.58 &     0.00 &  $+$1.58 &  $+$9.93 &  \nodata \\
J070006.56$-$502853.6  &    5753 &     4.47 &  $-$1.14 &  $+$0.84 &     0.00 &  $+$0.84 &  $+$8.14 &  $+$0.06 \\
\\
J070007.29$-$104258.1  &    5539 &     4.57 &  $-$0.30 &  $+$0.19 &     0.00 &  $+$0.19 &  $+$8.32 &  $+$0.01 \\
J070010.21$+$703930.2  &    5277 &     4.37 &  $-$0.56 &  $+$0.28 &     0.00 &  $+$0.28 &  $+$8.14 &  $+$0.06 \\
J070010.55$-$221757.0  &    4816 &     1.07 &  $-$2.34 &  $+$0.19 &  $+$0.59 &  $+$0.78 &  $+$6.88 &  \nodata \\
J070023.98$-$290802.5  &    4663 &     2.52 &  $-$1.09 &  $+$0.04 &     0.00 &  $+$0.04 &  $+$7.38 &  $+$0.20 \\
J070029.29$-$251339.2  &    7276 &     4.25 &  $-$0.29 &  $+$0.89 &     0.00 &  $+$0.89 &  $+$9.02 &  $+$0.03 \\
J070034.17$-$374041.4  &    4626 &     4.08 &  $-$0.36 &  $-$0.66 &     0.00 &  $-$0.66 &  $+$7.41 &  $+$0.01 \\
J070036.39$+$265036.1  &    4671 &     2.88 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J070040.71$-$293348.0  &    4944 &     4.66 &  $-$1.36 &  $+$0.59 &     0.00 &  $+$0.59 &  $+$7.65 &  $+$0.52 \\
J070044.36$-$251352.0  &    5605 &     3.63 &  $-$0.89 &  $+$0.74 &     0.00 &  $+$0.74 &  $+$8.29 &  $-$0.10 \\
J070045.24$+$113323.5  &    4540 &     3.57 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J070051.60$+$302130.1  &    5103 &     4.76 &  $-$0.54 &  $+$0.14 &     0.00 &  $+$0.14 &  $+$8.03 &  $+$0.01 \\
J070054.17$+$321141.9  &    5302 &     4.18 &  $-$0.89 &  $+$0.34 &     0.00 &  $+$0.34 &  $+$7.89 &  $-$0.03 \\
J070057.96$+$025909.2  &    6738 &     3.39 &  $-$1.62 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J070110.37$+$080859.2  &    7339 &     2.69 &  $-$1.59 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J070137.71$-$314615.2  &    5295 &     2.57 &  $-$0.58 &  $-$0.62 &  $+$0.03 &  $-$0.59 &  $+$7.26 &  $-$0.02 \\
J070149.11$+$231847.4  &    4713 &     4.22 &  $-$1.52 &  $+$0.78 &     0.00 &  $+$0.78 &  $+$7.69 &  $-$0.06 \\
J070149.66$+$110421.3  &    4986 &     3.75 &  $-$0.42 &  $+$0.17 &     0.00 &  $+$0.17 &  $+$8.18 &  $+$0.16 \\
J070157.66$-$022528.1  &    5396 &     1.85 &  $-$1.99 &  $+$0.21 &  $+$0.19 &  $+$0.40 &  $+$6.84 &  $+$0.32 \\
J070203.09$-$145453.2  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J070217.40$-$714102.5  &    4976 &     4.24 &  $-$0.23 &  $-$0.20 &     0.00 &  $-$0.20 &  $+$7.99 &  $+$0.07 \\
\\
J070251.09$+$050147.8  &    5089 &     0.38 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J070257.64$-$311605.8  &    5129 &     2.96 &  $-$0.08 &  $-$0.56 &  $+$0.03 &  $-$0.53 &  $+$7.82 &  $-$0.02 \\
J070319.94$-$390912.5  &    4506 &     4.82 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J070554.32$-$383338.3  &    5429 &     3.57 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J070734.15$-$145237.8  &    5217 &     2.05 &  $-$2.02 &  $+$0.38 &  $+$0.04 &  $+$0.42 &  $+$6.84 &  \nodata \\
J071057.39$-$601726.5  &    5179 &     4.68 &  $-$0.38 &  $+$0.15 &     0.00 &  $+$0.15 &  $+$8.20 &  $+$0.10 \\
J072308.76$-$154441.0  &    7174 &     4.00 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J072634.29$-$314944.9  &    4800 &     0.88 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J072918.08$-$254200.9  &    7007 &     1.60 &  $-$0.57 &  $+$0.52 &     0.00 &  $+$0.52 &  $+$8.37 &  \nodata \\
J074500.53$-$692309.1  &    5247 &     2.40 &  $-$2.14 &  $+$0.41 &  $+$0.01 &  $+$0.42 &  $+$6.72 &  $+$0.09 \\
\\
J074901.67$-$240550.8  &    4902 &     2.35 &  $-$2.93 &  $+$0.43 &  $+$0.01 &  $+$0.44 &  $+$5.94 &  \nodata \\
J075556.64$-$684254.9  &    5148 &     2.24 &  $-$1.87 &  $+$0.32 &  $+$0.01 &  $+$0.33 &  $+$6.88 &  $+$0.13 \\
J075610.22$-$071831.3  &    4552 &     0.84 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J080017.41$+$730651.2  &    4931 &     4.47 &  $-$0.65 &  $-$0.10 &     0.00 &  $-$0.10 &  $+$7.68 &  $+$0.31 \\
J080017.67$+$311433.5  &    4770 &     4.66 &  $-$0.77 &  $+$0.10 &     0.00 &  $+$0.10 &  $+$7.75 &  $+$0.15 \\
J080027.45$-$462019.0  &    4851 &     2.92 &  $-$0.12 &  $-$0.40 &  $+$0.03 &  $-$0.37 &  $+$7.94 &     0.00 \\
J080035.85$-$481106.5  &    5554 &     3.77 &  $-$1.02 &  $+$0.46 &     0.00 &  $+$0.46 &  $+$7.87 &  $-$0.01 \\
J080059.18$+$641144.4  &    5355 &     4.75 &  $-$0.64 &  $+$0.26 &     0.00 &  $+$0.26 &  $+$8.05 &  $+$0.09 \\
J080102.08$-$310123.0  &    5346 &     4.04 &  $-$0.69 &  $+$0.09 &     0.00 &  $+$0.09 &  $+$7.83 &  $+$0.27 \\
J080115.75$+$641012.5  &    5447 &     3.79 &  $-$0.83 &  $+$0.29 &     0.00 &  $+$0.29 &  $+$7.89 &  $+$0.15 \\
\\
J080123.59$-$451222.7  &    5206 &     4.12 &  $-$1.40 &  $+$0.88 &     0.00 &  $+$0.88 &  $+$7.90 &  $-$0.07 \\
J080123.61$-$641821.0  &    5740 &     3.83 &  $-$1.09 &  $+$0.56 &     0.00 &  $+$0.56 &  $+$7.90 &  $-$0.01 \\
J080124.55$+$414731.4  &    5487 &     3.76 &  $-$1.04 &  $+$0.42 &     0.00 &  $+$0.42 &  $+$7.81 &  $+$0.13 \\
J080128.86$-$531957.7  &    4977 &     1.27 &  $-$1.93 &  $+$0.19 &  $+$0.43 &  $+$0.62 &  $+$7.12 &  \nodata \\
J080130.75$-$440753.6  &    6099 &     4.22 &  $-$0.25 &  $+$0.17 &     0.00 &  $+$0.17 &  $+$8.34 &  $-$0.05 \\
J080155.45$-$485844.6  &    4944 &     2.85 &  $-$0.20 &  $-$0.50 &  $+$0.03 &  $-$0.47 &  $+$7.77 &  $+$0.04 \\
J080227.02$+$255154.6  &    5417 &     3.06 &  $-$2.25 &  $+$0.45 &  $+$0.01 &  $+$0.46 &  $+$6.65 &  $+$0.19 \\
J080229.07$-$623738.7  &    4728 &     2.77 &  $-$0.07 &  $-$0.81 &  $+$0.03 &  $-$0.78 &  $+$7.58 &  $+$0.05 \\
J080342.64$-$484528.9  &    6182 &     4.05 &  $-$0.39 &  $+$0.28 &     0.00 &  $+$0.28 &  $+$8.32 &  $-$0.03 \\
J080411.30$-$261143.1  &    4994 &     2.06 &  $-$1.28 &  $+$0.45 &  $+$0.04 &  $+$0.49 &  $+$7.64 &  $+$0.16 \\
\\
J080420.80$-$444742.6  &    5513 &     4.71 &  $-$1.26 &  $+$0.80 &     0.00 &  $+$0.80 &  $+$7.97 &  \nodata \\
J080432.69$-$452548.9  &    5196 &     2.94 &  $-$0.77 &  $+$0.09 &     0.00 &  $+$0.09 &  $+$7.75 &     0.00 \\
J080438.61$-$693716.4  &    5104 &     3.37 &  $-$0.93 &  $+$0.40 &     0.00 &  $+$0.40 &  $+$7.91 &  $+$0.06 \\
J080500.55$-$405258.0  &    5206 &     4.68 &  $-$0.88 &  $+$0.53 &     0.00 &  $+$0.53 &  $+$8.08 &  $+$0.20 \\
J080526.19$-$775555.1  &    5388 &     3.68 &  $-$0.79 &  $+$0.28 &     0.00 &  $+$0.28 &  $+$7.91 &  $-$0.04 \\
J080547.15$-$641657.4  &    5344 &     2.56 &  $-$2.45 &  $+$0.67 &  $+$0.01 &  $+$0.68 &  $+$6.66 &  $+$0.15 \\
J080611.30$-$482906.6  &    5926 &     3.29 &  $-$0.75 &  $+$0.67 &  $+$0.02 &  $+$0.69 &  $+$8.37 &  $-$0.03 \\
J080611.46$-$222544.3  &    5533 &     2.87 &  $-$0.95 &  $+$0.49 &  $+$0.02 &  $+$0.51 &  $+$7.99 &  $+$0.14 \\
J080642.97$-$770421.3  &    5377 &     2.57 &  $-$1.93 &  $+$0.59 &  $+$0.01 &  $+$0.60 &  $+$7.10 &  $+$0.10 \\
J080654.42$-$352619.4  &    5617 &     2.78 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J080748.74$-$390937.7  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J081615.81$-$591052.2  &    4932 &     2.52 &  $-$0.93 &  $-$0.20 &     0.00 &  $-$0.20 &  $+$7.30 &  $+$0.04 \\
J082030.56$-$615527.6  &    4968 &     1.80 &  $-$2.33 &  $+$0.20 &  $+$0.25 &  $+$0.45 &  $+$6.55 &  $+$0.15 \\
J082243.94$-$413144.9  &    4840 &     0.94 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J084007.53$-$602047.7  &    5091 &     3.26 &  $-$0.41 &  $+$0.39 &  $+$0.02 &  $+$0.41 &  $+$8.43 &  $+$0.04 \\
J084507.09$-$104959.2  &    5095 &     1.44 &  $-$2.38 &  $-$0.12 &  $+$0.55 &  $+$0.43 &  $+$6.48 &  \nodata \\
J084731.54$-$744813.5  &    5901 &     3.76 &  $-$1.11 &  $+$0.53 &     0.00 &  $+$0.53 &  $+$7.85 &     0.00 \\
J084955.82$-$484440.9  &    6644 &     2.49 &  $-$1.85 &  $+$1.29 &  $+$0.02 &  $+$1.31 &  $+$7.89 &  \nodata \\
J085002.20$-$195729.7  &    4584 &     0.82 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J085252.68$-$190636.3  &    4712 &     0.87 &  $-$2.17 &  $+$0.13 &  $+$0.58 &  $+$0.71 &  $+$6.96 &  \nodata \\
\\
J090005.31$+$003218.6  &    4656 &     2.85 &  $-$0.50 &  $-$0.39 &  $+$0.03 &  $-$0.36 &  $+$7.57 &  $+$0.08 \\
J090009.06$-$693656.3  &    6136 &     3.85 &  $-$1.08 &  $+$0.89 &     0.00 &  $+$0.89 &  $+$8.23 &  $+$0.04 \\
J090029.16$-$714042.2  &    5081 &     1.67 &  $-$2.60 &  $-$0.21 &  $+$0.32 &  $+$0.11 &  $+$5.94 &  $+$0.34 \\
J090041.50$-$650103.4  &    4872 &     3.19 &  $-$0.09 &  $-$0.36 &  $+$0.02 &  $-$0.34 &  $+$8.00 &  $+$0.16 \\
J090117.59$-$813509.6  &    4854 &     4.80 &  $-$1.04 &  $+$0.24 &     0.00 &  $+$0.24 &  $+$7.63 &  $+$0.38 \\
J090141.39$-$460818.1  &    5219 &     2.07 &     0.00 &  $-$0.27 &  $+$0.13 &  $-$0.14 &  $+$8.29 &  $+$0.60 \\
J090142.95$-$650831.8  &    5591 &     4.20 &  $-$0.87 &  $+$0.57 &     0.00 &  $+$0.57 &  $+$8.13 &  $+$0.09 \\
J090151.43$-$621037.4  &    5005 &     2.39 &  $-$3.13 &  $+$0.08 &  $+$0.01 &  $+$0.09 &  $+$5.39 &  $+$0.15 \\
J090205.89$-$462245.2  &    4997 &     3.13 &  $-$0.29 &  $-$0.30 &  $+$0.01 &  $-$0.29 &  $+$7.85 &  $+$0.02 \\
J090220.14$-$115804.8  &    5441 &     2.93 &  $-$2.56 &  $+$1.84 &  $+$0.02 &  $+$1.86 &  $+$7.72 &  $+$0.27 \\
\\
J090247.48$-$061616.2  &    5362 &     4.35 &  $-$0.39 &  $+$0.10 &     0.00 &  $+$0.10 &  $+$8.14 &  $+$0.01 \\
J090340.30$-$761021.0  &    5672 &     4.18 &  $-$1.09 &  $+$0.67 &     0.00 &  $+$0.67 &  $+$8.01 &  $-$0.01 \\
J090453.77$-$074314.5  &    5827 &     4.30 &  $-$0.39 &  $+$0.08 &     0.00 &  $+$0.08 &  $+$8.12 &  $+$0.05 \\
J090645.75$-$321442.3  &    5139 &     1.49 &  $-$2.55 &  $+$0.24 &  $+$0.44 &  $+$0.68 &  $+$6.56 &  $+$0.33 \\
J091536.06$-$034240.2  &    5530 &     2.66 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J092824.20$-$694428.4  &    4967 &     1.71 &  $-$2.32 &  $+$0.24 &  $+$0.31 &  $+$0.55 &  $+$6.65 &  $+$0.13 \\
J093718.35$-$465022.6  &    5086 &     1.51 &  $-$1.68 &  $-$0.12 &  $+$0.38 &  $+$0.26 &  $+$7.01 &  \nodata \\
J093805.78$-$715235.6  &    4982 &     1.88 &  $-$2.16 &  $+$0.15 &  $+$0.16 &  $+$0.31 &  $+$6.58 &  $+$0.17 \\
J094157.50$-$361936.5  &    5013 &     1.86 &  $-$1.01 &  $-$0.98 &  $+$0.34 &  $-$0.64 &  $+$6.79 &  \nodata \\
J094615.70$-$410707.3  &    4933 &     0.98 &  $-$2.25 &  $+$0.02 &  $+$0.64 &  $+$0.66 &  $+$6.84 &  \nodata \\
\\
J095016.74$-$381945.5  &    5015 &     2.15 &  $-$2.34 &  $+$0.37 &  $+$0.01 &  $+$0.38 &  $+$6.47 &  $+$0.35 \\
J095146.81$-$823243.6  &    4752 &     1.41 &  $-$2.02 &  $+$0.01 &  $+$0.46 &  $+$0.47 &  $+$6.88 &  $+$0.14 \\
J100020.81$-$675526.6  &    5145 &     4.69 &  $-$0.13 &  $-$0.08 &     0.00 &  $-$0.08 &  $+$8.22 &  $+$0.02 \\
J100059.64$-$462653.7  &    4894 &     4.68 &  $-$0.54 &     0.00 &     0.00 &     0.00 &  $+$7.89 &  $+$0.30 \\
J100112.02$-$295847.7  &    4638 &     1.13 &  $-$2.20 &  $-$0.10 &  $+$0.62 &  $+$0.52 &  $+$6.74 &  $+$0.55 \\
J100147.65$-$760147.2  &    5265 &     4.06 &  $-$0.84 &  $+$0.73 &     0.00 &  $+$0.73 &  $+$8.31 &  $-$0.02 \\
J100251.25$-$433109.9  &    5045 &     1.70 &  $-$2.84 &  $+$0.04 &  $+$0.25 &  $+$0.29 &  $+$5.88 &  $+$0.34 \\
J100322.52$-$601605.5  &    6486 &     4.01 &  $-$1.00 &  $+$1.01 &     0.00 &  $+$1.01 &  $+$8.44 &  $-$0.04 \\
J100359.67$-$705850.3  &    5082 &     2.74 &  $-$0.09 &  $-$1.10 &  $+$0.03 &  $-$1.07 &  $+$7.27 &  $+$0.02 \\
J100427.09$-$191028.8  &    4909 &     0.84 &  $-$2.37 &     0.00 &  $+$0.67 &  $+$0.67 &  $+$6.73 &  \nodata \\
\\
J100440.96$-$745338.4  &    5729 &     3.82 &  $-$0.89 &  $+$0.77 &     0.00 &  $+$0.77 &  $+$8.31 &  $+$0.01 \\
J100507.95$-$311653.6  &    5244 &     4.46 &  $-$1.17 &  $+$0.81 &     0.00 &  $+$0.81 &  $+$8.07 &  \nodata \\
J100714.51$-$765102.9  &    4871 &     2.09 &  $-$2.67 &  $+$0.04 &  $+$0.01 &  $+$0.05 &  $+$5.81 &  $+$0.10 \\
J100734.74$-$342048.1  &    4808 &     2.37 &  $-$0.56 &  $-$0.57 &  $+$0.03 &  $-$0.54 &  $+$7.33 &  $+$0.05 \\
J100801.43$-$415047.5  &    5383 &     2.10 &  $-$1.74 &  $+$0.40 &  $+$0.03 &  $+$0.43 &  $+$7.12 &  $+$0.27 \\
J100843.57$-$465756.2  &    5379 &     2.34 &  $-$2.17 &  $+$0.54 &  $+$0.01 &  $+$0.55 &  $+$6.81 &  \nodata \\
J101308.75$-$385007.3  &    5627 &     3.43 &  $+$0.05 &  $-$0.38 &     0.00 &  $-$0.38 &  $+$8.10 &  $+$0.04 \\
J101322.06$-$651437.5  &    7929 &     4.71 &  $-$0.28 &  $+$1.23 &     0.00 &  $+$1.23 &  $+$9.37 &  \nodata \\
J101618.80$-$594043.8  &    5154 &     3.49 &  $-$0.47 &  $-$0.35 &     0.00 &  $-$0.35 &  $+$7.61 &  $+$0.17 \\
J101633.96$-$522411.4  &    7571 &     4.05 &  $-$3.38 &  $-$0.11 &     0.00 &  $-$0.11 &  $+$4.93 &  \nodata \\
\\
J101659.15$-$780016.2  &    6211 &     4.44 &  $-$0.03 &  $+$0.57 &     0.00 &  $+$0.57 &  $+$8.97 &  $-$0.12 \\
J101902.45$-$270010.8  &    4669 &     0.90 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J102023.80$-$643713.9  &    5310 &     3.99 &  $-$0.37 &  $-$0.34 &     0.00 &  $-$0.34 &  $+$7.72 &  $+$0.04 \\
J102607.52$-$443036.1  &    5056 &     1.66 &  $-$2.04 &  $+$0.32 &  $+$0.30 &  $+$0.62 &  $+$7.01 &  \nodata \\
J102657.75$-$520324.1  &    5785 &     3.53 &  $-$0.96 &  $+$0.56 &     0.00 &  $+$0.56 &  $+$8.03 &  $-$0.14 \\
J102811.47$-$611621.4  &    7633 &     3.31 &  $-$0.25 &  $+$1.94 &  $+$0.03 &  $+$1.97 &  $+$10.16 &  \nodata \\
J105042.42$-$151203.9  &    5616 &     3.62 &  $-$0.71 &  $+$0.30 &     0.00 &  $+$0.30 &  $+$8.03 &  \nodata \\
J105214.25$-$545448.2  &    5245 &     3.44 &  $-$0.93 &  $+$0.04 &     0.00 &  $+$0.04 &  $+$7.54 &  $+$0.01 \\
J105506.33$-$190836.0  &    5051 &     2.24 &  $-$3.06 &  $-$0.30 &     0.00 &  $-$0.30 &  $+$5.07 &  \nodata \\
J105652.04$-$240814.1  &    5157 &     3.21 &  $-$1.20 &  $+$0.57 &  $+$0.01 &  $+$0.58 &  $+$7.82 &  \nodata \\
\\
J110013.27$-$131258.2  &    5299 &     2.61 &  $-$2.75 &  $+$1.13 &  $+$0.02 &  $+$1.15 &  $+$6.83 &  $+$0.26 \\
J110120.41$-$133838.6  &    5312 &     2.14 &  $-$2.36 &  $-$0.01 &  $+$0.01 &     0.00 &  $+$6.07 &  $+$0.10 \\
J110208.48$-$040108.5  &    4954 &     1.75 &  $-$2.59 &  $+$0.25 &  $+$0.23 &  $+$0.48 &  $+$6.32 &  $+$0.20 \\
J110211.04$-$132930.3  &    5452 &     2.88 &  $-$1.69 &  $+$0.62 &  $+$0.02 &  $+$0.65 &  $+$7.38 &  $+$0.30 \\
J110354.59$-$465001.4  &    5421 &     4.65 &  $+$0.09 &  $+$0.18 &     0.00 &  $+$0.18 &  $+$8.70 &  $+$0.15 \\
J110359.87$-$874156.0  &    5164 &     1.77 &  $-$2.17 &  $+$0.23 &  $+$0.25 &  $+$0.48 &  $+$6.74 &  $+$0.31 \\
J110422.27$-$125342.2  &    4860 &     2.14 &  $-$2.61 &  $-$0.18 &  $+$0.01 &  $-$0.17 &  $+$5.65 &  \nodata \\
J110911.03$-$540054.4  &    5609 &     4.66 &  $-$1.65 &  $+$0.87 &     0.00 &  $+$0.87 &  $+$7.65 &  \nodata \\
J111223.72$-$104216.2  &    4954 &     4.34 &  $-$0.43 &  $-$0.06 &     0.00 &  $-$0.06 &  $+$7.93 &  $+$0.06 \\
J111603.71$-$445621.1  &    4619 &     1.07 &  $-$2.54 &  $-$0.37 &  $+$0.72 &  $+$0.35 &  $+$6.23 &  $+$0.31 \\
\\
J112210.29$-$084412.7  &    5479 &     2.56 &  $-$2.04 &  $+$0.64 &  $+$0.01 &  $+$0.65 &  $+$7.04 &  $+$0.39 \\
J112245.35$-$505321.9  &    5319 &     2.48 &  $-$2.65 &  $+$0.53 &  $+$0.01 &  $+$0.54 &  $+$6.32 &  $+$0.25 \\
J112605.95$-$735240.8  &    5216 &     2.96 &  $-$0.44 &  $-$0.10 &  $+$0.03 &  $-$0.07 &  $+$7.91 &  $+$0.25 \\
J112643.72$-$752547.3  &    5286 &     3.55 &  $-$1.18 &  $+$0.31 &     0.00 &  $+$0.31 &  $+$7.56 &  $+$0.05 \\
J112651.51$-$484717.2  &    5204 &     3.33 &  $-$0.74 &  $+$0.39 &  $+$0.02 &  $+$0.41 &  $+$8.10 &  $+$0.16 \\
J113118.65$-$063648.3  &    5179 &     2.60 &  $-$1.58 &  $+$0.24 &  $+$0.02 &  $+$0.26 &  $+$7.10 &  $+$0.22 \\
J113742.81$-$350447.8  &    5476 &     4.30 &  $-$0.57 &  $+$0.15 &     0.00 &  $+$0.15 &  $+$8.01 &  $-$0.01 \\
J114029.00$-$810656.7  &    5576 &     3.93 &  $-$0.60 &  $+$0.54 &     0.00 &  $+$0.54 &  $+$8.37 &  $-$0.11 \\
J114157.78$-$825515.3  &    5458 &     2.43 &  $-$1.63 &  $+$0.66 &  $+$0.02 &  $+$0.68 &  $+$7.47 &  $-$0.01 \\
J120146.07$-$812305.0  &    5543 &     2.48 &  $-$1.62 &  $+$0.45 &  $+$0.02 &  $+$0.47 &  $+$7.28 &  $+$0.15 \\
\\
J120306.72$-$353748.3  &    4850 &     2.52 &  $-$1.67 &  $+$0.42 &  $+$0.02 &  $+$0.44 &  $+$7.20 &  $+$0.13 \\
J120455.05$-$400546.2  &    5238 &     2.44 &  $-$1.61 &  $+$0.51 &  $+$0.02 &  $+$0.53 &  $+$7.34 &  $+$0.28 \\
J120501.60$-$703745.6  &    5394 &     4.52 &  $-$0.23 &  $+$0.38 &     0.00 &  $+$0.38 &  $+$8.58 &  $+$0.05 \\
J120519.48$-$383149.8  &    5029 &     4.04 &  $-$0.57 &  $-$0.22 &     0.00 &  $-$0.22 &  $+$7.65 &  $+$0.07 \\
J120631.49$-$354613.7  &    4776 &     3.42 &  $-$1.17 &  $+$0.48 &     0.00 &  $+$0.48 &  $+$7.74 &  $+$0.03 \\
J120737.24$-$385453.0  &    4691 &     1.46 &  $-$2.39 &  $-$0.12 &  $+$0.53 &  $+$0.41 &  $+$6.46 &  $+$0.20 \\
J120922.36$-$510632.3  &    5535 &     4.35 &  $-$0.62 &  $+$0.33 &     0.00 &  $+$0.33 &  $+$8.14 &  $+$0.13 \\
J120949.17$-$540029.3  &    5552 &     2.17 &  $-$1.66 &  $+$0.19 &  $+$0.02 &  $+$0.21 &  $+$6.98 &  $+$0.23 \\
J120952.15$-$342643.3  &    5101 &     2.09 &  $-$1.81 &  $+$0.49 &  $+$0.02 &  $+$0.51 &  $+$7.13 &  $+$0.36 \\
J121235.64$-$374508.6  &    5516 &     4.30 &  $-$0.57 &  $+$0.43 &     0.00 &  $+$0.43 &  $+$8.30 &  $+$0.11 \\
\\
J121312.34$-$533003.6  &    4756 &     4.77 &  $-$0.52 &  $-$0.25 &     0.00 &  $-$0.25 &  $+$7.66 &  $+$0.12 \\
J121528.31$-$345222.0  &    4729 &     1.52 &  $-$2.45 &  $-$0.23 &     0.00 &  $-$0.23 &  $+$5.74 &  $+$0.52 \\
J121919.44$-$383821.8  &    4648 &     0.87 &  $-$2.72 &  $-$0.14 &  $+$0.72 &  $+$0.58 &  $+$6.29 &  \nodata \\
J122336.72$-$373524.0  &    4886 &     1.40 &  $-$1.98 &  $-$0.04 &  $+$0.47 &  $+$0.43 &  $+$6.88 &  $+$0.03 \\
J122341.74$-$863411.1  &    5334 &     2.84 &  $-$1.80 &  $+$0.37 &  $+$0.01 &  $+$0.38 &  $+$7.01 &  $+$0.10 \\
J122734.23$-$390420.0  &    5221 &     2.55 &  $-$1.54 &  $+$0.42 &  $+$0.02 &  $+$0.44 &  $+$7.33 &  $+$0.19 \\
J122950.34$-$304017.2  &    5004 &     1.95 &  $-$2.25 &  $+$0.14 &  $+$0.10 &  $+$0.24 &  $+$6.42 &  $+$0.21 \\
J123044.46$-$723618.9  &    5115 &     1.90 &  $-$1.48 &  $-$0.16 &  $+$0.15 &  $-$0.01 &  $+$6.94 &  $+$0.60 \\
J123258.46$-$325442.0  &    4787 &     0.96 &  $-$2.55 &  $+$0.01 &  $+$0.68 &  $+$0.69 &  $+$6.57 &  \nodata \\
J123608.04$-$343528.5  &    5005 &     2.00 &  $-$3.04 &  $-$0.47 &  $+$0.01 &  $-$0.46 &  $+$4.93 &  \nodata \\
\\
J123621.80$-$541831.7  &    4983 &     0.93 &  $-$2.29 &     0.00 &  $+$0.66 &  $+$0.66 &  $+$6.80 &  \nodata \\
J124700.20$-$701645.9  &    5062 &     2.00 &  $-$1.65 &  $+$0.30 &  $+$0.05 &  $+$0.35 &  $+$7.13 &  $+$0.09 \\
J124828.53$-$793531.3  &    5481 &     3.65 &  $-$1.70 &  $+$0.55 &     0.00 &  $+$0.55 &  $+$7.28 &  \nodata \\
J124838.30$-$555518.4  &    5641 &     4.17 &  $-$0.06 &  $-$0.26 &     0.00 &  $-$0.26 &  $+$8.12 &  $-$0.15 \\
J124945.02$-$264618.5  &    4822 &     1.57 &  $-$2.30 &  $-$0.13 &  $+$0.45 &  $+$0.32 &  $+$6.45 &  $+$0.13 \\
J130119.25$-$454551.8  &    4827 &     1.08 &  $-$2.19 &  $-$0.01 &     0.00 &  $-$0.01 &  $+$6.23 &  \nodata \\
J130142.57$-$491545.9  &    6134 &     3.40 &  $-$1.06 &  $+$0.76 &     0.00 &  $+$0.76 &  $+$8.13 &  $-$0.05 \\
J130144.53$-$115919.5  &    4769 &     1.32 &  $-$1.76 &  $-$0.05 &     0.00 &  $-$0.05 &  $+$6.62 &  \nodata \\
J130249.07$-$460903.1  &    5225 &     3.54 &  $-$1.33 &  $+$0.48 &     0.00 &  $+$0.48 &  $+$7.58 &  \nodata \\
J130311.91$-$153813.6  &    4731 &     1.43 &  $-$2.48 &  $-$0.24 &  $+$0.53 &  $+$0.29 &  $+$6.24 &  $+$0.34 \\
\\
J130521.37$-$113722.1  &    4904 &     1.55 &  $-$2.89 &  $+$0.16 &  $+$0.37 &  $+$0.53 &  $+$6.08 &  $+$0.13 \\
J130651.69$-$751850.9  &    4953 &     1.85 &  $-$1.96 &  $+$0.58 &  $+$0.14 &  $+$0.72 &  $+$7.19 &  $+$0.35 \\
J131032.33$-$125709.2  &    5013 &     1.61 &  $-$2.88 &  $+$0.47 &  $+$0.31 &  $+$0.78 &  $+$6.32 &  $-$0.10 \\
J131110.83$-$052449.0  &    5318 &     2.48 &  $-$1.85 &  $+$0.33 &  $+$0.01 &  $+$0.34 &  $+$6.92 &  \nodata \\
J131122.03$-$462945.0  &    5542 &     2.81 &  $-$1.85 &  $+$0.99 &  $+$0.02 &  $+$1.01 &  $+$7.59 &  \nodata \\
J131215.48$-$073148.9  &    5114 &     1.94 &  $-$2.35 &  $+$0.73 &  $+$0.10 &  $+$0.83 &  $+$6.92 &  $+$0.35 \\
J131257.52$-$444239.4  &    4794 &     1.56 &  $-$2.11 &  $+$0.28 &  $+$0.36 &  $+$0.64 &  $+$6.96 &  $+$0.40 \\
J131420.45$-$415725.7  &    5049 &     1.56 &  $-$2.04 &  $+$0.23 &  $+$0.35 &  $+$0.58 &  $+$6.96 &  \nodata \\
J131436.70$-$691400.7  &    5347 &     2.99 &  $-$1.07 &  $+$0.42 &  $+$0.02 &  $+$0.44 &  $+$7.80 &  $+$0.56 \\
J131549.29$-$140429.0  &    4878 &     1.93 &  $-$2.33 &  $+$0.54 &  $+$0.11 &  $+$0.65 &  $+$6.75 &  $+$0.51 \\
\\
J131609.95$-$481722.4  &    5312 &     2.01 &  $-$2.17 &  $+$0.28 &  $+$0.05 &  $+$0.33 &  $+$6.59 &  $+$0.26 \\
J131654.64$-$445909.9  &    5138 &     2.36 &  $-$1.64 &  $+$0.94 &  $+$0.02 &  $+$0.96 &  $+$7.74 &  \nodata \\
J131926.28$-$492902.2  &    5400 &     2.43 &  $-$1.46 &  $+$0.55 &  $+$0.02 &  $+$0.57 &  $+$7.54 &  $+$0.15 \\
J132439.80$-$485702.8  &    4717 &     0.82 &  $-$2.96 &  $-$0.32 &     0.00 &  $-$0.32 &  $+$5.16 &  \nodata \\
J132454.34$-$454045.4  &    5221 &     1.94 &  $-$1.79 &  $+$0.25 &  $+$0.09 &  $+$0.34 &  $+$6.98 &  \nodata \\
J132631.71$-$471659.6  &    4744 &     0.62 &  $-$2.58 &  $-$0.18 &  $+$0.72 &  $+$0.53 &  $+$6.39 &  \nodata \\
J132651.13$+$004327.3  &    4710 &     0.61 &  $-$2.16 &  $+$0.08 &  $+$0.59 &  $+$0.67 &  $+$6.94 &  \nodata \\
J132722.65$-$165145.1  &    5152 &     2.06 &  $-$1.59 &  $+$0.18 &  $+$0.04 &  $+$0.23 &  $+$7.07 &  \nodata \\
J132736.76$-$171038.5  &    5223 &     1.67 &  $-$2.55 &  $-$0.15 &  $+$0.33 &  $+$0.18 &  $+$6.06 &  \nodata \\
J132809.17$-$154633.6  &    5109 &     1.75 &  $-$2.90 &  $+$0.53 &  $+$0.19 &  $+$0.72 &  $+$6.25 &  \nodata \\
\\
J133308.90$-$465407.9  &    4868 &     1.52 &  $-$3.02 &  $+$0.21 &  $+$0.39 &  $+$0.60 &  $+$6.01 &  \nodata \\
J133421.31$-$593540.6  &    4680 &     4.91 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J133744.40$-$434140.8  &    4930 &     1.06 &  $-$2.12 &  $+$0.12 &  $+$0.54 &  $+$0.66 &  $+$6.97 &  \nodata \\
J133751.63$-$471048.3  &    5089 &     1.81 &  $-$1.69 &  $+$0.21 &  $+$0.17 &  $+$0.38 &  $+$7.12 &  \nodata \\
J134008.23$+$050743.0  &    4817 &     0.86 &  $-$2.50 &  $+$0.03 &  $+$0.68 &  $+$0.71 &  $+$6.64 &  \nodata \\
J134443.36$-$694307.7  &    4748 &     0.97 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J134803.05$-$753818.8  &    5062 &     1.82 &  $-$1.69 &  $+$0.20 &     0.00 &  $+$0.20 &  $+$6.94 &  \nodata \\
J135115.41$-$734036.2  &    5053 &     2.25 &  $-$2.77 &  $+$0.67 &  $+$0.01 &  $+$0.68 &  $+$6.34 &  \nodata \\
J135240.34$-$724139.9  &    4894 &     0.90 &  $-$2.93 &  $+$1.04 &     0.00 &  $+$1.04 &  $+$6.54 &  \nodata \\
J135248.35$+$125421.4  &    4818 &     0.66 &  $-$2.68 &  $-$0.12 &  $+$0.72 &  $+$0.60 &  $+$6.35 &  \nodata \\
\\
J135451.29$-$362016.0  &    4652 &     0.90 &  $-$2.93 &     0.00 &  $+$0.72 &  $+$0.72 &  $+$6.22 &  \nodata \\
J135921.19$-$682148.6  &    5303 &     2.06 &  $-$2.19 &  $+$0.74 &  $+$0.03 &  $+$0.77 &  $+$7.01 &  \nodata \\
J140025.53$-$655923.6  &    5067 &     1.73 &  $-$2.01 &  $+$0.23 &  $+$0.27 &  $+$0.50 &  $+$6.92 &  $+$0.10 \\
J140153.46$-$342727.3  &    5063 &     1.90 &  $-$1.89 &  $+$0.05 &  $+$0.14 &  $+$0.19 &  $+$6.74 &  $+$0.31 \\
J140219.10$-$841132.3  &    4981 &     1.55 &  $-$2.61 &  $-$0.10 &  $+$0.42 &  $+$0.32 &  $+$6.15 &  $+$0.18 \\
J140502.81$-$331453.1  &    5211 &     2.34 &  $-$2.20 &  $+$0.70 &  $+$0.01 &  $+$0.71 &  $+$6.94 &  $-$0.05 \\
J140527.70$+$131418.8  &    5040 &     4.51 &  $-$0.59 &  $-$0.03 &     0.00 &  $-$0.03 &  $+$7.81 &  $+$0.26 \\
J140702.07$+$141218.9  &    5075 &     1.34 &  $-$2.42 &  $-$0.05 &  $+$0.57 &  $+$0.52 &  $+$6.53 &  \nodata \\
J140803.13$+$110432.0  &    5195 &     2.12 &  $-$2.01 &  $+$0.62 &  $+$0.02 &  $+$0.64 &  $+$7.06 &  \nodata \\
J140810.97$-$755608.9  &    4973 &     1.78 &  $-$2.06 &  $+$0.61 &  $+$0.18 &  $+$0.79 &  $+$7.16 &  $+$0.35 \\
\\
J140825.63$-$292902.6  &    4765 &     1.37 &  $-$2.50 &  $-$0.04 &  $+$0.55 &  $+$0.51 &  $+$6.44 &  $+$0.31 \\
J141546.80$-$223818.0  &    5492 &     2.27 &  $-$2.52 &  $+$0.21 &  $+$0.01 &  $+$0.22 &  $+$6.13 &  $+$0.37 \\
J141656.85$+$121559.8  &    5108 &     2.10 &  $-$3.00 &  $+$0.65 &  $+$0.01 &  $+$0.66 &  $+$6.09 &  \nodata \\
J141734.30$-$214725.8  &    4927 &     1.02 &  $-$2.13 &  $-$0.05 &  $+$0.61 &  $+$0.56 &  $+$6.87 &  \nodata \\
J141738.40$-$264733.4  &    4975 &     1.39 &  $-$1.95 &  $+$0.25 &     0.00 &  $+$0.25 &  $+$6.73 &  \nodata \\
J141759.95$-$241546.3  &    4885 &     1.10 &  $-$2.57 &  $+$0.25 &  $+$0.60 &  $+$0.85 &  $+$6.71 &  \nodata \\
J141822.47$-$240325.7  &    5541 &     3.19 &  $-$1.67 &  $+$0.52 &  $+$0.01 &  $+$0.53 &  $+$7.29 &  $+$0.26 \\
J142038.84$-$842819.9  &    4901 &     1.78 &  $-$1.93 &  $+$0.31 &  $+$0.21 &  $+$0.52 &  $+$7.03 &  $+$0.16 \\
J142046.66$-$200010.0  &    4961 &     1.47 &  $-$2.42 &  $+$0.38 &  $+$0.42 &  $+$0.80 &  $+$6.81 &  $+$0.32 \\
J142149.04$-$241054.7  &    5044 &     1.92 &  $-$1.98 &  $+$0.18 &  $+$0.12 &  $+$0.30 &  $+$6.75 &  $+$0.40 \\
\\
J142217.90$-$461413.8  &    5553 &     3.23 &  $-$2.12 &  $+$0.41 &     0.00 &  $+$0.41 &  $+$6.71 &  $+$0.23 \\
J142652.15$-$531330.9  &    5302 &     2.86 &  $-$1.32 &  $+$0.77 &  $+$0.02 &  $+$0.79 &  $+$7.90 &  \nodata \\
J143440.23$-$832439.9  &    5058 &     2.05 &  $-$1.82 &  $+$0.54 &  $+$0.04 &  $+$0.58 &  $+$7.18 &  \nodata \\
J143558.50$-$071926.5  &    5062 &     1.61 &  $-$2.19 &  $+$0.41 &  $+$0.32 &  $+$0.73 &  $+$6.98 &  \nodata \\
J143900.31$-$044013.8  &    4761 &     1.04 &  $-$2.21 &  $+$0.02 &  $+$0.61 &  $+$0.63 &  $+$6.85 &  \nodata \\
J144357.61$-$054833.1  &    4850 &     1.33 &  $-$2.69 &  $+$0.52 &  $+$0.46 &  $+$0.98 &  $+$6.71 &  \nodata \\
J144420.01$-$455823.3  &    4755 &     1.08 &  $-$2.48 &  $-$0.31 &  $+$0.73 &  $+$0.42 &  $+$6.37 &  \nodata \\
J144421.17$-$033727.0  &    4983 &     1.74 &  $-$2.27 &  $+$0.20 &  $+$0.30 &  $+$0.50 &  $+$6.67 &  \nodata \\
J144729.28$-$725052.1  &    5058 &     2.62 &  $-$2.25 &  $+$1.13 &  $+$0.02 &  $+$1.15 &  $+$7.33 &  \nodata \\
J144747.67$-$012248.2  &    5034 &     1.53 &  $-$1.77 &  $+$0.22 &     0.00 &  $+$0.22 &  $+$6.88 &  \nodata \\
\\
J144816.90$+$122937.9  &    5111 &     1.76 &  $-$2.11 &  $+$0.13 &  $+$0.26 &  $+$0.39 &  $+$6.71 &  \nodata \\
J145437.92$+$083037.7  &    5033 &     1.81 &  $-$2.57 &  $+$0.59 &  $+$0.17 &  $+$0.76 &  $+$6.62 &  \nodata \\
J150113.32$-$643646.1  &    5577 &     4.58 &  $-$1.75 &  $+$0.94 &     0.00 &  $+$0.94 &  $+$7.63 &  \nodata \\
J150204.34$+$113159.4  &    4954 &     1.81 &  $-$2.34 &  $+$0.06 &  $+$0.22 &  $+$0.28 &  $+$6.37 &  $+$0.31 \\
J150241.48$-$254938.9  &    4952 &     1.73 &  $-$2.21 &  $+$0.39 &  $+$0.27 &  $+$0.66 &  $+$6.88 &  $+$0.29 \\
J150257.24$+$093705.0  &    4721 &     0.70 &  $-$2.31 &  $+$0.58 &     0.00 &  $+$0.58 &  $+$6.71 &  \nodata \\
J150420.69$-$235623.6  &    4843 &     1.60 &  $-$1.86 &  $+$0.24 &  $+$0.30 &  $+$0.54 &  $+$7.11 &  $+$0.37 \\
J150425.56$-$223148.7  &    5303 &     2.11 &  $-$1.99 &  $+$0.59 &  $+$0.02 &  $+$0.61 &  $+$7.05 &  \nodata \\
J150519.79$+$061707.0  &    5167 &     2.35 &  $-$2.90 &  $+$1.07 &  $+$0.01 &  $+$1.08 &  $+$6.61 &  \nodata \\
J150545.31$-$210120.0  &    4888 &     1.15 &  $-$2.30 &  $+$0.25 &  $+$0.55 &  $+$0.80 &  $+$6.93 &  \nodata \\
\\
J150549.76$-$711450.2  &    5202 &     2.06 &  $-$2.07 &  $+$0.48 &  $+$0.04 &  $+$0.52 &  $+$6.89 &  \nodata \\
J150600.72$-$215741.5  &    4817 &     1.02 &  $-$2.51 &  $+$0.06 &  $+$0.67 &  $+$0.73 &  $+$6.65 &  \nodata \\
J150718.11$+$041939.5  &    5588 &     3.80 &  $-$1.11 &  $+$0.53 &     0.00 &  $+$0.53 &  $+$7.85 &  $+$0.43 \\
J150742.91$-$212511.7  &    4999 &     1.07 &  $-$2.02 &  $-$0.16 &     0.00 &  $-$0.16 &  $+$6.25 &  \nodata \\
J150834.68$+$040253.6  &    4912 &     4.74 &  $-$1.01 &  $+$0.33 &     0.00 &  $+$0.33 &  $+$7.75 &  \nodata \\
J151359.73$-$673138.8  &    5214 &     1.93 &  $-$2.04 &  $+$0.21 &  $+$0.11 &  $+$0.32 &  $+$6.72 &  $+$0.13 \\
J151641.03$+$395718.2  &    5031 &     1.52 &  $-$2.21 &  $-$0.38 &  $+$0.48 &  $+$0.10 &  $+$6.32 &  $+$0.35 \\
J151701.54$-$512820.7  &    5528 &     4.76 &  $-$0.39 &  $+$0.14 &     0.00 &  $+$0.14 &  $+$8.18 &  $+$0.21 \\
J152306.67$-$793007.3  &    4832 &     1.61 &  $-$3.41 &  $+$0.75 &  $+$0.26 &  $+$1.01 &  $+$6.03 &  \nodata \\
J152414.98$-$832731.4  &    5142 &     2.81 &  $-$1.14 &  $+$0.49 &  $+$0.02 &  $+$0.51 &  $+$7.80 &  $-$0.04 \\
\\
J152604.25$+$460802.8  &    4967 &     1.84 &  $-$2.09 &  $+$0.14 &  $+$0.18 &  $+$0.32 &  $+$6.65 &  $+$0.31 \\
J153354.12$+$484401.1  &    5005 &     1.93 &  $-$2.17 &  $+$0.28 &  $+$0.13 &  $+$0.41 &  $+$6.67 &  $+$0.37 \\
J153502.62$-$875213.9  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J153604.92$+$024730.0  &    4986 &     1.65 &  $-$2.67 &  $+$0.36 &  $+$0.30 &  $+$0.67 &  $+$6.42 &  \nodata \\
J153639.20$-$652733.3  &    5018 &     1.22 &  $-$2.41 &  $-$0.02 &  $+$0.62 &  $+$0.60 &  $+$6.63 &  \nodata \\
J153652.87$+$022546.1  &    4914 &     1.08 &  $-$2.32 &  $+$0.37 &  $+$0.52 &  $+$0.89 &  $+$7.00 &  \nodata \\
J154354.62$-$501344.4  &    7050 &     2.32 &  $-$0.14 &  $+$1.25 &  $+$0.02 &  $+$1.27 &  $+$9.55 &  \nodata \\
J154530.34$-$443443.4  &    5105 &     1.97 &  $-$1.90 &  $+$0.69 &  $+$0.07 &  $+$0.76 &  $+$7.28 &  $+$0.31 \\
J154558.52$+$171611.0  &    4990 &     1.27 &  $-$2.46 &  $-$0.20 &  $+$0.62 &  $+$0.42 &  $+$6.39 &  $+$0.34 \\
J154606.59$+$033431.3  &    4840 &     0.94 &  $-$2.71 &  $-$0.16 &  $+$0.72 &  $+$0.56 &  $+$6.28 &  \nodata \\
\\
J154844.01$+$243958.0  &    4970 &     1.84 &  $-$2.60 &  $+$0.36 &  $+$0.15 &  $+$0.51 &  $+$6.34 &  $+$0.26 \\
J154917.04$+$480350.6  &    4980 &     4.68 &  $-$0.50 &  $+$0.30 &     0.00 &  $+$0.30 &  $+$8.23 &  $+$0.06 \\
J155336.25$-$425804.5  &    6242 &     3.71 &  $-$0.56 &  $+$0.33 &     0.00 &  $+$0.33 &  $+$8.20 &  \nodata \\
J155358.31$+$433328.1  &    4666 &     1.23 &  $-$1.57 &  $-$0.56 &  $+$0.53 &  $-$0.03 &  $+$6.83 &  $+$0.16 \\
J155444.21$+$013200.0  &    5113 &     1.51 &  $-$2.56 &  $+$0.06 &  $+$0.44 &  $+$0.50 &  $+$6.37 &  $+$0.16 \\
J155541.96$+$015303.2  &    5278 &     2.20 &  $-$2.61 &  $+$0.01 &  $+$0.01 &  $+$0.02 &  $+$5.84 &  $+$0.32 \\
J155645.63$-$290538.1  &    4850 &     1.02 &  $-$2.24 &  $-$0.05 &  $+$0.65 &  $+$0.60 &  $+$6.79 &  $+$0.54 \\
J155646.70$+$401832.7  &    4725 &     1.51 &  $-$1.99 &  $-$0.41 &  $+$0.47 &  $+$0.06 &  $+$6.50 &  $+$0.34 \\
J155704.96$-$333100.9  &    5311 &     2.08 &  $-$2.03 &  $+$0.10 &  $+$0.02 &  $+$0.12 &  $+$6.52 &  $+$0.14 \\
J155713.55$-$375241.2  &    5505 &     2.15 &  $-$1.46 &  $+$1.07 &  $+$0.03 &  $+$1.10 &  $+$8.07 &  \nodata \\
\\
J155719.38$-$513406.1  &    4977 &     3.26 &  $-$0.92 &  $+$0.93 &  $+$0.01 &  $+$0.94 &  $+$8.46 &  \nodata \\
J155730.10$-$293922.7  &    4913 &     1.18 &  $-$3.06 &  $+$0.14 &  $+$0.65 &  $+$0.79 &  $+$6.16 &  \nodata \\
J155934.84$+$104651.9  &    5344 &     4.09 &  $-$1.15 &  $+$0.68 &     0.00 &  $+$0.68 &  $+$7.95 &  \nodata \\
J160032.62$+$394851.2  &    4924 &     1.84 &  $-$1.80 &  $+$0.10 &  $+$0.17 &  $+$0.27 &  $+$6.89 &  $+$0.41 \\
J160042.36$-$372751.5  &    6018 &     3.21 &  $-$1.10 &  $+$0.82 &  $+$0.01 &  $+$0.83 &  $+$8.16 &  $-$0.02 \\
J160112.03$+$053130.6  &    4699 &     0.67 &  $-$2.54 &  $-$0.03 &     0.00 &  $-$0.03 &  $+$5.85 &  \nodata \\
J160114.19$-$002734.9  &    5266 &     2.00 &  $-$2.02 &  $+$0.76 &  $+$0.06 &  $+$0.82 &  $+$7.23 &  $+$0.24 \\
J160149.88$+$402616.8  &    5028 &     2.09 &  $-$2.40 &  $+$0.46 &  $+$0.02 &  $+$0.48 &  $+$6.51 &  $+$0.12 \\
J160203.45$+$072203.7  &    4950 &     1.41 &  $-$2.20 &  $+$0.30 &     0.00 &  $+$0.30 &  $+$6.52 &  \nodata \\
J160320.27$-$413321.3  &    6431 &     2.61 &  $-$1.60 &  $+$1.79 &  $+$0.02 &  $+$1.81 &  $+$8.64 &  $+$0.15 \\
\\
J160400.48$+$130553.1  &    5197 &     2.48 &  $-$2.18 &  $+$0.57 &  $+$0.01 &  $+$0.58 &  $+$6.83 &  \nodata \\
J160435.26$-$325708.5  &    5008 &     1.74 &  $-$2.28 &  $+$0.42 &  $+$0.26 &  $+$0.68 &  $+$6.82 &  $+$0.25 \\
J160505.64$-$292334.0  &    4925 &     1.64 &  $-$2.05 &  $+$0.40 &  $+$0.29 &  $+$0.69 &  $+$7.06 &  $+$0.33 \\
J160542.34$+$043028.0  &    5155 &     4.67 &  $-$0.79 &  $+$0.35 &     0.00 &  $+$0.35 &  $+$7.98 &  $+$0.15 \\
J160603.07$-$301421.5  &    4698 &     1.63 &  $-$1.56 &  $+$0.20 &  $+$0.23 &  $+$0.43 &  $+$7.31 &  \nodata \\
J160611.94$-$303731.2  &    5642 &     3.87 &  $-$0.80 &  $+$0.40 &     0.00 &  $+$0.40 &  $+$8.04 &  $+$0.08 \\
J160612.02$+$474801.9  &    5182 &     4.73 &  $-$0.45 &  $+$0.30 &     0.00 &  $+$0.30 &  $+$8.28 &  $+$0.06 \\
J160630.04$-$000408.3  &    5060 &     2.25 &  $-$3.09 &  $+$0.67 &  $+$0.01 &  $+$0.68 &  $+$6.02 &  $+$0.33 \\
J160701.38$-$285752.0  &    5361 &     3.41 &  $-$1.03 &  $+$0.71 &     0.00 &  $+$0.71 &  $+$8.12 &  $+$0.11 \\
J160722.60$-$241218.6  &    4609 &     0.76 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J160805.84$+$400842.7  &    5080 &     2.33 &  $-$2.51 &  $+$0.35 &  $+$0.01 &  $+$0.36 &  $+$6.28 &  $+$0.23 \\
J160806.79$-$321559.3  &    4792 &     0.75 &  $-$2.34 &  $+$0.07 &  $+$0.64 &  $+$0.71 &  $+$6.80 &  \nodata \\
J160852.85$-$211043.8  &    5597 &     2.56 &  $-$1.74 &  $+$0.73 &  $+$0.02 &  $+$0.75 &  $+$7.44 &  $+$0.42 \\
J160905.14$-$175807.9  &    5295 &     1.80 &  $-$2.12 &  $-$0.14 &  $+$0.22 &  $+$0.08 &  $+$6.39 &  $+$0.28 \\
J160917.21$-$313651.9  &    4982 &     2.15 &  $-$1.41 &  $+$0.12 &  $+$0.03 &  $+$0.15 &  $+$7.17 &  $+$0.36 \\
J161031.06$+$100305.3  &    5519 &     2.66 &  $-$2.74 &  $+$0.89 &     0.00 &  $+$0.89 &  $+$6.58 &  \nodata \\
J161117.88$-$090949.3  &    5596 &     2.96 &  $-$1.45 &  $+$0.94 &  $+$0.02 &  $+$0.96 &  $+$7.94 &  \nodata \\
J161207.91$+$084830.6  &    4478 &     4.87 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J161425.47$-$004504.6  &    4970 &     1.22 &  $-$2.20 &  $-$0.08 &  $+$0.59 &  $+$0.51 &  $+$6.74 &  \nodata \\
J161534.00$+$474208.7  &    4790 &     1.51 &  $-$2.06 &  $-$0.13 &  $+$0.45 &  $+$0.32 &  $+$6.69 &  $+$0.36 \\
\\
J161947.15$-$231742.9  &    5597 &     2.26 &  $-$1.44 &  $+$0.83 &  $+$0.02 &  $+$0.85 &  $+$7.85 &  \nodata \\
J162353.51$-$315154.7  &    4527 &     0.20 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J162401.51$+$320020.7  &    4922 &     1.35 &  $-$2.02 &  $-$0.17 &  $+$0.53 &  $+$0.36 &  $+$6.77 &  $+$0.40 \\
J164011.09$-$660244.1  &    4580 &     0.98 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J164345.67$+$043330.6  &    4924 &     4.58 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J164739.91$+$011004.2  &    4986 &     1.09 &  $-$2.29 &  $+$0.40 &  $+$0.51 &  $+$0.91 &  $+$7.05 &  \nodata \\
J165243.13$-$671952.2  &    5264 &     2.03 &  $-$3.18 &  $+$0.81 &  $+$0.01 &  $+$0.82 &  $+$6.08 &  \nodata \\
J165540.99$-$601647.7  &    4994 &     0.97 &  $-$2.72 &  $+$0.95 &     0.00 &  $+$0.95 &  $+$6.66 &  \nodata \\
J165633.58$+$014232.8  &    5074 &     0.81 &  $-$2.27 &  $-$0.34 &  $+$0.74 &  $+$0.40 &  $+$6.56 &  \nodata \\
J165852.48$-$622020.8  &    4910 &     1.59 &  $-$1.62 &  $+$0.35 &  $+$0.23 &  $+$0.58 &  $+$7.39 &  \nodata \\
\\
J170132.06$-$550745.7  &    5273 &     2.34 &  $-$2.19 &  $+$0.52 &     0.00 &  $+$0.52 &  $+$6.76 &  $-$0.08 \\
J170200.64$-$801220.2  &    4832 &     0.78 &  $-$2.52 &  $+$0.86 &     0.00 &  $+$0.86 &  $+$6.77 &  \nodata \\
J170247.13$-$653901.2  &    6605 &     2.93 &  $-$0.89 &  $+$0.88 &  $+$0.02 &  $+$0.90 &  $+$8.43 &  \nodata \\
J170425.11$-$661747.0  &    5002 &     1.55 &  $-$2.21 &  $-$0.05 &  $+$0.45 &  $+$0.40 &  $+$6.62 &  $+$0.34 \\
J170436.61$-$621954.8  &    4975 &     0.92 &  $-$2.97 &  $-$0.08 &  $+$0.74 &  $+$0.66 &  $+$6.12 &  \nodata \\
J170451.90$-$573305.4  &    4991 &     1.05 &  $-$2.79 &  $-$0.02 &  $+$0.71 &  $+$0.69 &  $+$6.34 &  \nodata \\
J170501.04$-$705240.7  &    5254 &     2.21 &  $-$1.75 &  $+$0.31 &  $+$0.02 &  $+$0.33 &  $+$7.01 &  $+$0.47 \\
J170542.31$-$821110.5  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J170605.40$-$670016.2  &    4741 &     0.87 &  $-$2.32 &  $-$0.22 &     0.00 &  $-$0.22 &  $+$5.90 &  \nodata \\
J170707.57$-$781756.2  &    5041 &     2.10 &  $-$2.64 &  $+$0.15 &  $+$0.01 &  $+$0.16 &  $+$5.95 &  \nodata \\
\\
J170859.25$+$314716.2  &    5144 &     2.38 &  $-$1.79 &  $+$0.26 &  $+$0.02 &  $+$0.28 &  $+$6.92 &  $+$0.28 \\
J170944.08$-$645921.1  &    5201 &     2.00 &  $-$2.37 &  $+$0.04 &  $+$0.05 &  $+$0.09 &  $+$6.14 &  $+$0.48 \\
J170949.25$-$623928.5  &    4676 &     0.89 &  $-$2.66 &  $-$0.34 &  $+$0.75 &  $+$0.41 &  $+$6.18 &  \nodata \\
J170957.11$+$300154.1  &    5412 &     4.75 &  $-$0.40 &  $+$0.06 &     0.00 &  $+$0.06 &  $+$8.09 &  $+$0.12 \\
J171013.95$-$514402.0  &    5656 &     4.26 &  $-$0.59 &  $+$0.10 &     0.00 &  $+$0.10 &  $+$7.94 &  $-$0.02 \\
J171128.49$-$664539.4  &    5068 &     1.83 &  $-$2.02 &  $+$0.39 &  $+$0.17 &  $+$0.56 &  $+$6.97 &  \nodata \\
J171242.84$-$521147.8  &    4724 &     0.67 &  $-$3.19 &  $+$0.06 &  $+$0.75 &  $+$0.81 &  $+$6.05 &  \nodata \\
J171319.75$-$711301.1  &    4957 &     0.98 &  $-$2.54 &  $-$0.04 &  $+$0.69 &  $+$0.65 &  $+$6.54 &  \nodata \\
J171434.73$-$513358.4  &    4632 &     4.33 &  $-$1.07 &  $-$0.30 &     0.00 &  $-$0.30 &  $+$7.06 &  $-$0.04 \\
J171436.22$-$672612.5  &    4718 &     1.25 &  $-$2.81 &  $-$0.18 &  $+$0.62 &  $+$0.44 &  $+$6.06 &  $+$0.37 \\
\\
J171509.90$+$390428.1  &    4903 &     1.67 &  $-$1.94 &  $+$0.05 &     0.00 &  $+$0.05 &  $+$6.53 &  $+$0.36 \\
J171533.38$-$572329.2  &    5327 &     1.72 &  $-$1.85 &  $-$0.15 &  $+$0.28 &  $+$0.13 &  $+$6.70 &  \nodata \\
J171543.69$-$681520.2  &    5998 &     3.64 &  $-$1.26 &  $+$0.79 &     0.00 &  $+$0.79 &  $+$7.96 &  \nodata \\
J171633.40$-$700902.8  &    4663 &     0.53 &  $-$2.90 &  $+$0.63 &  $+$0.62 &  $+$1.25 &  $+$6.79 &  \nodata \\
J171745.48$-$682234.8  &    5602 &     3.32 &  $-$2.43 &  $+$0.93 &     0.00 &  $+$0.93 &  $+$6.92 &  $+$0.32 \\
J171754.94$-$631654.2  &    5051 &     2.00 &  $-$1.95 &  $+$0.37 &  $+$0.06 &  $+$0.43 &  $+$6.92 &  $+$0.39 \\
J171842.53$-$645654.1  &    5937 &     4.24 &  $-$0.49 &  $+$0.28 &     0.00 &  $+$0.28 &  $+$8.21 &  $+$0.18 \\
J171920.40$-$650315.1  &    4906 &     1.04 &  $-$1.95 &  $+$0.30 &     0.00 &  $+$0.30 &  $+$6.78 &  \nodata \\
J171921.17$-$611846.4  &    4751 &     1.78 &  $-$1.41 &  $-$0.60 &     0.00 &  $-$0.60 &  $+$6.43 &  \nodata \\
J172058.28$+$353230.1  &    5133 &     4.67 &  $-$0.36 &  $+$0.10 &     0.00 &  $+$0.10 &  $+$8.17 &  $+$0.08 \\
\\
J172108.58$-$705640.0  &    5214 &     4.69 &  $-$0.79 &  $+$0.57 &     0.00 &  $+$0.57 &  $+$8.21 &  \nodata \\
J172137.74$-$614257.6  &    6276 &     4.07 &  $-$0.88 &  $+$0.36 &     0.00 &  $+$0.36 &  $+$7.92 &  \nodata \\
J172219.18$+$600646.9  &    5140 &     2.41 &  $-$1.51 &  $+$0.32 &  $+$0.02 &  $+$0.34 &  $+$7.25 &  $+$0.44 \\
J172238.60$-$691022.1  &    4722 &     1.13 &  $-$2.45 &  $+$0.13 &  $+$0.61 &  $+$0.74 &  $+$6.72 &  $+$0.35 \\
J172513.97$+$234751.3  &    4905 &     4.10 &  $-$0.22 &  $-$0.38 &     0.00 &  $-$0.38 &  $+$7.83 &  $+$0.04 \\
J172522.28$-$682714.9  &    5267 &     1.88 &  $-$1.57 &  $-$0.05 &     0.00 &  $-$0.05 &  $+$6.81 &  \nodata \\
J172556.79$-$660339.8  &    5004 &     1.12 &  $-$2.49 &  $-$0.10 &  $+$0.67 &  $+$0.57 &  $+$6.51 &  \nodata \\
J172609.22$+$000936.3  &    5306 &     2.60 &  $-$0.03 &  $-$0.52 &  $+$0.03 &  $-$0.49 &  $+$7.91 &  $+$0.05 \\
J172651.83$+$025736.0  &    4796 &     2.48 &  $-$2.69 &  $+$0.21 &  $+$0.01 &  $+$0.22 &  $+$5.96 &  \nodata \\
J172709.34$-$571522.9  &    4916 &     0.89 &  $-$2.45 &  $-$0.14 &  $+$0.71 &  $+$0.57 &  $+$6.55 &  \nodata \\
\\
J172738.86$-$513330.0  &    5065 &     0.99 &  $-$2.14 &  $-$0.07 &  $+$0.63 &  $+$0.56 &  $+$6.85 &  \nodata \\
J172754.58$-$572535.7  &    4750 &     0.85 &  $-$2.41 &  $+$0.16 &     0.00 &  $+$0.16 &  $+$6.18 &  \nodata \\
J172859.31$-$742753.2  &    4827 &     0.94 &  $-$2.61 &  $-$0.18 &  $+$0.73 &  $+$0.54 &  $+$6.37 &  \nodata \\
J173159.38$-$585842.8  &    4723 &     0.91 &  $-$2.63 &  $-$0.23 &  $+$0.73 &  $+$0.50 &  $+$6.31 &  \nodata \\
J173230.56$+$485605.7  &    4781 &     0.96 &  $-$2.90 &  $-$0.07 &  $+$0.73 &  $+$0.66 &  $+$6.20 &  $+$0.45 \\
J173242.08$-$625005.3  &    4708 &     1.40 &  $-$1.71 &  $-$0.22 &     0.00 &  $-$0.22 &  $+$6.50 &  \nodata \\
J173313.27$-$610148.2  &    5726 &     4.16 &  $-$1.36 &  $+$0.58 &     0.00 &  $+$0.58 &  $+$7.65 &  \nodata \\
J173333.44$+$201936.4  &    4716 &     1.11 &  $-$2.25 &  $-$0.21 &  $+$0.67 &  $+$0.46 &  $+$6.65 &  $+$0.23 \\
J173342.85$-$512155.1  &    5205 &     1.54 &  $-$1.93 &  $+$0.05 &  $+$0.39 &  $+$0.44 &  $+$6.95 &  \nodata \\
J173432.26$-$570341.1  &    5431 &     2.84 &  $-$2.05 &  $+$1.12 &  $+$0.02 &  $+$1.14 &  $+$7.52 &  \nodata \\
\\
J173448.69$-$611302.7  &    5045 &     1.55 &  $-$2.44 &  $+$0.47 &  $+$0.37 &  $+$0.84 &  $+$6.83 &  $+$0.23 \\
J173455.18$+$205551.6  &    5128 &     1.64 &  $-$1.98 &  $+$0.02 &  $+$0.35 &  $+$0.37 &  $+$6.83 &  $+$0.30 \\
J173612.05$+$224503.6  &    5051 &     2.03 &  $-$2.23 &  $+$0.24 &  $+$0.04 &  $+$0.28 &  $+$6.49 &  $+$0.24 \\
J173637.02$-$482655.3  &    5410 &     4.63 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J173837.07$+$030003.9  &    5101 &     4.68 &  $-$0.77 &  $+$0.61 &     0.00 &  $+$0.61 &  $+$8.27 &  $-$0.05 \\
J173939.59$-$672451.2  &    4736 &     0.78 &  $-$1.76 &  $-$1.01 &  $+$0.71 &  $-$0.30 &  $+$6.36 &  \nodata \\
J174041.59$+$250406.7  &    4751 &     0.74 &  $-$2.75 &  $-$0.33 &  $+$0.75 &  $+$0.42 &  $+$6.10 &  $+$0.46 \\
J174049.22$-$532629.9  &    5076 &     1.57 &  $-$2.34 &  $+$0.46 &  $+$0.36 &  $+$0.82 &  $+$6.91 &  \nodata \\
J174416.12$-$621609.1  &    5188 &     2.36 &  $-$1.79 &  $+$0.38 &  $+$0.02 &  $+$0.40 &  $+$7.04 &  \nodata \\
J174425.07$+$265958.5  &    4903 &     3.97 &  $-$0.64 &  $+$0.11 &     0.00 &  $+$0.11 &  $+$7.90 &  $-$0.09 \\
\\
J174710.49$+$282619.4  &    6020 &     3.85 &  $-$0.26 &  $+$0.34 &     0.00 &  $+$0.34 &  $+$8.52 &  $-$0.04 \\
J174831.44$+$451757.7  &    5331 &     4.33 &  $-$0.74 &  $+$0.14 &     0.00 &  $+$0.14 &  $+$7.83 &  $+$0.19 \\
J174935.02$+$480448.9  &    4754 &     4.19 &  $-$0.80 &  $+$0.23 &     0.00 &  $+$0.23 &  $+$7.86 &  $-$0.04 \\
J175009.27$+$181242.6  &    4807 &     1.10 &  $-$2.47 &  $-$0.45 &  $+$0.72 &  $+$0.27 &  $+$6.23 &  $+$0.36 \\
J175103.69$-$564506.6  &    4765 &     0.90 &  $-$2.26 &  $+$0.02 &     0.00 &  $+$0.02 &  $+$6.19 &  \nodata \\
J175415.61$-$514826.8  &    4701 &     0.85 &  $-$2.61 &  $-$0.13 &  $+$0.72 &  $+$0.59 &  $+$6.41 &  \nodata \\
J175826.83$+$193140.7  &    5437 &     3.79 &  $-$0.04 &  $-$0.50 &     0.00 &  $-$0.50 &  $+$7.89 &  $+$0.08 \\
J180022.67$-$003619.3  &    5423 &     1.71 &  $-$1.92 &  $+$0.06 &  $+$0.28 &  $+$0.34 &  $+$6.85 &  $+$0.56 \\
J180048.04$+$190855.9  &    5264 &     4.67 &  $-$0.22 &  $-$0.15 &     0.00 &  $-$0.15 &  $+$8.06 &  $+$0.02 \\
J180055.17$-$593927.7  &    5060 &     1.83 &  $-$2.13 &  $-$0.01 &  $+$0.19 &  $+$0.18 &  $+$6.48 &  $+$0.45 \\
\\
J180114.92$-$494334.0  &    5021 &     1.82 &  $-$2.57 &  $-$0.18 &  $+$0.16 &  $-$0.02 &  $+$5.84 &  $+$0.37 \\
J180123.71$+$124221.8  &    5381 &     2.68 &  $-$2.56 &  $-$0.06 &  $+$0.01 &  $-$0.05 &  $+$5.82 &  $+$0.41 \\
J180234.56$-$610816.1  &    5245 &     2.39 &  $-$1.72 &  $+$0.33 &  $+$0.02 &  $+$0.35 &  $+$7.06 &  $+$0.38 \\
J180331.66$+$152124.7  &    4881 &     1.61 &  $-$2.72 &  $+$0.06 &  $+$0.35 &  $+$0.41 &  $+$6.12 &  $+$0.41 \\
J180626.25$-$564112.8  &    4913 &     1.45 &  $-$2.39 &  $+$0.56 &  $+$0.39 &  $+$0.95 &  $+$6.99 &  $+$0.50 \\
J180721.06$-$474256.8  &    4595 &     0.73 &  $-$2.25 &  $-$0.18 &     0.00 &  $-$0.18 &  $+$6.00 &  \nodata \\
J180757.82$-$795618.2  &    4683 &     1.26 &  $-$2.31 &  $-$0.13 &  $+$0.63 &  $+$0.50 &  $+$6.62 &  $+$0.33 \\
J180851.52$-$570507.9  &    4790 &     1.14 &  $-$2.22 &  $-$0.40 &  $+$0.67 &  $+$0.27 &  $+$6.48 &  $+$0.34 \\
J181109.61$-$512918.3  &    4825 &     1.46 &  $-$2.13 &  $+$0.23 &  $+$0.42 &  $+$0.65 &  $+$6.95 &  $+$0.38 \\
J181129.77$-$481657.3  &    4841 &     2.48 &  $-$0.52 &  $-$0.37 &  $+$0.03 &  $-$0.34 &  $+$7.57 &  $+$0.27 \\
\\
J181133.39$+$190021.2  &    5177 &     1.42 &  $-$2.73 &  $-$0.68 &  $+$0.54 &  $-$0.14 &  $+$5.56 &  $+$0.45 \\
J181138.17$-$424912.9  &    5187 &     2.29 &  $-$2.02 &  $+$0.18 &  $+$0.01 &  $+$0.19 &  $+$6.60 &  $+$0.44 \\
J181210.45$-$493449.4  &    4747 &     0.26 &  $-$3.04 &  $+$0.47 &  $+$0.68 &  $+$1.15 &  $+$6.54 &  \nodata \\
J181233.46$-$490608.1  &    4672 &     0.83 &  $-$2.51 &  $-$0.52 &  $+$0.76 &  $+$0.24 &  $+$6.16 &  \nodata \\
J181312.89$+$174849.4  &    4887 &     1.38 &  $-$1.99 &  $-$0.30 &     0.00 &  $-$0.30 &  $+$6.14 &  $+$0.29 \\
J181339.97$+$165301.7  &    4903 &     4.19 &  $+$0.01 &  $-$0.31 &     0.00 &  $-$0.31 &  $+$8.13 &  $-$0.08 \\
J181430.87$-$481547.0  &    4949 &     2.02 &  $-$2.40 &  $-$0.14 &  $+$0.04 &  $-$0.10 &  $+$5.93 &  $+$0.59 \\
J181459.86$-$573817.6  &    4551 &     0.97 &  $-$3.05 &  $+$0.14 &     0.00 &  $+$0.14 &  $+$5.52 &  \nodata \\
J181509.23$-$035605.7  &    5010 &     4.68 &  $-$0.31 &  $+$0.02 &     0.00 &  $+$0.02 &  $+$8.14 &  $+$0.30 \\
J181521.37$-$605313.5  &    5079 &     4.77 &  $-$0.33 &  $+$0.04 &     0.00 &  $+$0.04 &  $+$8.14 &  $+$0.20 \\
\\
J181648.99$-$383703.8  &    5560 &     4.45 &  $-$0.09 &  $-$0.46 &     0.00 &  $-$0.46 &  $+$7.88 &  $-$0.01 \\
J181701.82$-$781033.3  &    6001 &     4.32 &  $-$1.27 &  $+$0.78 &     0.00 &  $+$0.78 &  $+$7.94 &  $-$0.03 \\
J181729.08$-$434017.9  &    4968 &     0.94 &  $-$2.28 &  $+$0.03 &  $+$0.65 &  $+$0.68 &  $+$6.83 &  \nodata \\
J181753.90$-$605713.4  &    5008 &     2.43 &  $-$1.78 &  $+$0.97 &  $+$0.02 &  $+$0.99 &  $+$7.63 &  \nodata \\
J181813.33$-$495207.1  &    4702 &     1.61 &  $-$2.36 &  $-$0.11 &  $+$0.40 &  $+$0.29 &  $+$6.36 &  $+$0.16 \\
J181835.14$-$464742.2  &    5275 &     2.15 &  $-$2.51 &  $+$0.29 &  $+$0.01 &  $+$0.30 &  $+$6.22 &  $+$0.29 \\
J181845.09$-$701457.5  &    4945 &     1.39 &  $-$2.44 &  $+$0.01 &  $+$0.53 &  $+$0.55 &  $+$6.54 &  $+$0.12 \\
J182027.02$-$412604.2  &    4613 &     1.35 &  $-$2.54 &  $-$0.91 &  $+$0.60 &  $-$0.31 &  $+$5.58 &  $+$0.09 \\
J182100.13$-$472511.8  &    5037 &     1.49 &  $-$2.03 &  $-$0.13 &  $+$0.45 &  $+$0.32 &  $+$6.72 &  $+$0.38 \\
J182116.00$-$365755.4  &    4854 &     1.40 &  $-$2.37 &  $+$0.09 &  $+$0.51 &  $+$0.60 &  $+$6.66 &  $+$0.55 \\
\\
J182134.61$-$404449.3  &    4647 &     1.08 &  $-$2.42 &  $-$0.12 &  $+$0.68 &  $+$0.56 &  $+$6.57 &  $+$0.57 \\
J182219.04$-$444623.0  &    4862 &     1.75 &  $-$1.62 &  $+$0.12 &     0.00 &  $+$0.12 &  $+$6.93 &  \nodata \\
J182238.76$-$525510.8  &    4793 &     0.96 &  $-$2.05 &  $-$0.16 &  $+$0.62 &  $+$0.46 &  $+$6.84 &  $-$0.11 \\
J182534.41$+$473329.6  &    5091 &     1.85 &  $-$1.88 &  $+$0.23 &  $+$0.17 &  $+$0.40 &  $+$6.94 &  $+$0.26 \\
J182638.17$+$172115.2  &    4617 &     3.91 &  $-$0.06 &  $-$0.64 &     0.00 &  $-$0.64 &  $+$7.73 &  $-$0.02 \\
J182724.33$-$565516.6  &    4587 &     0.45 &  $-$2.53 &  $-$0.26 &  $+$0.73 &  $+$0.47 &  $+$6.37 &  \nodata \\
J182850.87$-$343420.4  &    4645 &     0.86 &  $-$2.82 &  $-$0.05 &  $+$0.73 &  $+$0.68 &  $+$6.29 &  \nodata \\
J182941.23$-$450400.2  &    4866 &     0.80 &  $-$2.74 &  $+$0.56 &     0.00 &  $+$0.56 &  $+$6.25 &  \nodata \\
J183034.83$-$380055.9  &    4730 &     1.30 &  $-$1.85 &  $-$0.28 &     0.00 &  $-$0.28 &  $+$6.30 &  \nodata \\
J183321.44$-$380307.6  &    4685 &     1.19 &  $-$2.07 &  $-$0.38 &  $+$0.63 &  $+$0.25 &  $+$6.61 &  \nodata \\
\\
J183617.59$-$525851.6  &    5071 &     1.66 &  $-$1.98 &  $+$0.12 &  $+$0.32 &  $+$0.44 &  $+$6.89 &  \nodata \\
J183623.19$-$642812.5  &    5212 &     2.00 &  $-$2.53 &  $+$0.68 &  $+$0.06 &  $+$0.74 &  $+$6.64 &  \nodata \\
J183718.56$-$641756.9  &    5029 &     1.08 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J183816.23$-$435428.3  &    4887 &     1.37 &  $-$2.70 &     0.00 &  $+$0.53 &  $+$0.53 &  $+$6.26 &  \nodata \\
J184020.38$-$604732.5  &    4752 &     0.78 &  $-$1.97 &  $-$0.16 &  $+$0.60 &  $+$0.44 &  $+$6.90 &  \nodata \\
J184036.62$-$463007.2  &    4910 &     1.43 &  $-$1.77 &  $+$0.23 &     0.00 &  $+$0.23 &  $+$6.88 &  \nodata \\
J184059.85$-$484135.3  &    5023 &     1.56 &  $-$2.89 &  $+$0.91 &  $+$0.31 &  $+$1.22 &  $+$6.76 &  \nodata \\
J185213.66$-$494927.0  &    4798 &     0.80 &  $-$2.36 &  $-$0.02 &  $+$0.68 &  $+$0.66 &  $+$6.73 &  \nodata \\
J185249.38$-$772546.9  &    5980 &     3.10 &  $-$1.91 &  $+$1.34 &  $+$0.01 &  $+$1.35 &  $+$7.88 &  \nodata \\
J185540.44$+$394455.9  &    5526 &     4.52 &  $-$0.54 &  $+$0.23 &     0.00 &  $+$0.23 &  $+$8.12 &  $-$0.02 \\
\\
J185627.75$-$725133.0  &    4767 &     0.72 &  $-$2.70 &  $-$0.18 &     0.00 &  $-$0.18 &  $+$5.55 &  \nodata \\
J190004.54$+$410517.1  &    5088 &     4.13 &  $+$0.10 &  $-$0.45 &     0.00 &  $-$0.45 &  $+$8.08 &  $-$0.10 \\
J190149.51$-$484436.0  &    4967 &     1.54 &  $-$2.09 &  $+$0.27 &     0.00 &  $+$0.27 &  $+$6.61 &  \nodata \\
J190248.33$+$110749.3  &    5823 &     4.14 &  $-$1.46 &  $+$0.72 &     0.00 &  $+$0.72 &  $+$7.69 &  $-$0.08 \\
J190318.44$-$513851.1  &    5212 &     2.35 &  $-$2.13 &  $+$0.52 &  $+$0.01 &  $+$0.53 &  $+$6.83 &  $+$0.30 \\
J190444.10$-$633430.2  &    5220 &     1.90 &  $-$1.91 &  $+$0.08 &  $+$0.14 &  $+$0.22 &  $+$6.74 &  $+$0.07 \\
J190522.48$+$432803.0  &    5321 &     3.79 &  $-$0.19 &  $-$0.32 &     0.00 &  $-$0.32 &  $+$7.92 &  $+$0.13 \\
J190525.71$-$475452.0  &    5070 &     2.22 &  $-$1.44 &  $+$0.43 &  $+$0.02 &  $+$0.45 &  $+$7.44 &  $+$0.32 \\
J190559.92$-$484525.6  &    5425 &     3.49 &  $-$0.78 &  $+$0.35 &     0.00 &  $+$0.35 &  $+$8.01 &  $+$0.08 \\
J190622.38$+$413931.4  &    5036 &     3.76 &  $-$0.20 &  $-$0.58 &     0.00 &  $-$0.58 &  $+$7.65 &  $+$0.05 \\
\\
J190807.44$-$785039.9  &    4908 &     1.43 &  $-$2.51 &  $+$0.44 &  $+$0.43 &  $+$0.87 &  $+$6.79 &  $+$0.32 \\
J190926.77$-$514021.0  &    4628 &     0.80 &  $-$2.64 &  $-$0.12 &  $+$0.71 &  $+$0.59 &  $+$6.39 &  \nodata \\
J190948.47$-$630359.3  &    4865 &     1.75 &  $-$1.79 &  $+$0.17 &  $+$0.24 &  $+$0.41 &  $+$7.05 &  $+$0.44 \\
J191058.03$-$854037.1  &    4856 &     1.24 &  $-$2.14 &  $-$0.11 &  $+$0.58 &  $+$0.47 &  $+$6.77 &  $+$0.37 \\
J191140.77$-$670507.1  &    4545 &     4.38 &  $-$0.98 &  $-$0.12 &     0.00 &  $-$0.12 &  $+$7.33 &  $-$0.02 \\
J191455.63$-$502951.3  &    5338 &     2.45 &  $-$2.16 &  $+$0.46 &  $+$0.01 &  $+$0.47 &  $+$6.74 &  \nodata \\
J191617.38$+$491536.1  &    4832 &     3.54 &  $-$0.43 &  $-$0.13 &     0.00 &  $-$0.13 &  $+$7.86 &  $+$0.13 \\
J191704.35$-$650833.0  &    4931 &     1.65 &  $-$1.89 &  $-$0.13 &     0.00 &  $-$0.13 &  $+$6.41 &  $+$0.31 \\
J191717.52$-$644837.7  &    4995 &     1.71 &  $-$1.81 &  $+$0.03 &  $+$0.27 &  $+$0.30 &  $+$6.92 &  \nodata \\
J191733.10$-$662854.4  &    4686 &     0.81 &  $-$2.92 &  $+$0.04 &  $+$0.72 &  $+$0.76 &  $+$6.27 &  \nodata \\
\\
J191918.18$+$413957.4  &    4833 &     1.46 &  $-$2.33 &  $+$0.05 &  $+$0.50 &  $+$0.55 &  $+$6.65 &  $+$0.28 \\
J192020.70$-$662720.4  &    4818 &     1.01 &  $-$2.27 &  $-$0.03 &  $+$0.65 &  $+$0.62 &  $+$6.78 &  \nodata \\
J192508.52$-$731358.1  &    4693 &     1.05 &  $-$2.23 &  $-$0.34 &     0.00 &  $-$0.34 &  $+$5.86 &  \nodata \\
J192527.90$-$744846.0  &    5073 &     1.88 &  $-$2.38 &  $+$0.73 &  $+$0.13 &  $+$0.86 &  $+$6.91 &  $+$0.47 \\
J192943.88$+$400537.9  &    5990 &     3.96 &  $-$0.27 &     0.00 &     0.00 &     0.00 &  $+$8.16 &  $-$0.14 \\
J193222.62$-$752849.4  &    5012 &     2.22 &  $-$2.42 &  $+$0.08 &  $+$0.01 &  $+$0.09 &  $+$6.10 &  $+$0.20 \\
J193235.69$+$440719.7  &    5109 &     2.81 &  $-$0.89 &  $+$0.41 &  $+$0.02 &  $+$0.43 &  $+$7.98 &  $-$0.08 \\
J193545.82$-$754928.8  &    4704 &     1.31 &  $-$2.29 &  $-$0.07 &  $+$0.59 &  $+$0.52 &  $+$6.67 &  $+$0.23 \\
J194348.58$-$484847.4  &    5153 &     1.94 &  $-$2.17 &  $+$0.68 &  $+$0.10 &  $+$0.78 &  $+$7.04 &  $+$0.49 \\
J194535.00$-$432650.7  &    5005 &     1.63 &  $-$1.67 &  $+$0.10 &     0.00 &  $+$0.10 &  $+$6.86 &  \nodata \\
\\
J194706.48$-$782339.9  &    5568 &     3.63 &  $-$1.22 &  $+$0.66 &     0.00 &  $+$0.66 &  $+$7.88 &  $+$0.20 \\
J194904.50$-$475343.7  &    5020 &     1.96 &  $-$2.16 &  $+$0.20 &  $+$0.08 &  $+$0.28 &  $+$6.55 &  $+$0.25 \\
J194914.89$+$422156.9  &    5340 &     4.54 &  $+$0.06 &  $-$0.10 &     0.00 &  $-$0.10 &  $+$8.39 &  $-$0.09 \\
J195002.09$-$435359.1  &    4810 &     0.77 &  $-$2.46 &  $+$0.20 &  $+$0.62 &  $+$0.82 &  $+$6.78 &  \nodata \\
J195039.69$-$433959.6  &    5035 &     1.75 &  $-$2.41 &  $+$0.26 &  $+$0.27 &  $+$0.53 &  $+$6.55 &  $+$0.19 \\
J195332.63$-$752513.5  &    4864 &     1.75 &  $-$1.69 &  $-$0.29 &  $+$0.26 &  $-$0.03 &  $+$6.71 &  $+$0.32 \\
J195343.57$+$120836.9  &    4977 &     1.80 &  $-$2.13 &  $+$0.17 &  $+$0.24 &  $+$0.41 &  $+$6.71 &  $+$0.06 \\
J195345.83$-$530552.0  &    5026 &     1.35 &  $-$1.84 &  $+$0.35 &     0.00 &  $+$0.35 &  $+$6.95 &  \nodata \\
J195412.00$+$421320.5  &    7427 &     3.80 &  $-$0.30 &  $+$1.17 &     0.00 &  $+$1.17 &  $+$9.30 &  $+$0.60 \\
J195520.72$-$514127.0  &    4413 &     4.94 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J195752.07$-$841304.4  &    5060 &     1.84 &  $-$2.58 &  $+$0.67 &  $+$0.15 &  $+$0.82 &  $+$6.67 &  $+$0.25 \\
J195800.96$-$520536.2  &    4983 &     1.16 &  $-$2.10 &  $-$0.07 &     0.00 &  $-$0.07 &  $+$6.25 &  \nodata \\
J195804.09$-$474938.9  &    4810 &     1.38 &  $-$2.66 &  $+$0.06 &  $+$0.52 &  $+$0.58 &  $+$6.35 &  $+$0.09 \\
J195844.58$-$510307.9  &    4730 &     4.31 &  $-$1.73 &  $+$0.68 &     0.00 &  $+$0.68 &  $+$7.38 &  $+$0.14 \\
J195931.71$-$643529.4  &    4592 &     0.80 &  $-$2.73 &  $-$0.36 &  $+$0.75 &  $+$0.39 &  $+$6.09 &  \nodata \\
J200043.03$+$032430.1  &    4615 &     0.87 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J200426.29$-$441911.4  &    5188 &     2.15 &  $-$2.69 &  $-$0.41 &  $+$0.01 &  $-$0.40 &  $+$5.34 &  \nodata \\
J200709.43$-$041721.3  &    5161 &     2.37 &  $-$1.37 &  $+$0.32 &  $+$0.02 &  $+$0.34 &  $+$7.40 &  $+$0.32 \\
J200719.92$-$144847.8  &    5238 &     4.21 &  $-$0.97 &  $+$0.42 &     0.00 &  $+$0.42 &  $+$7.88 &  $+$0.23 \\
J200753.30$+$023714.8  &    5281 &     4.70 &  $-$0.18 &  $+$0.43 &     0.00 &  $+$0.43 &  $+$8.68 &  $+$0.19 \\
\\
J200810.50$-$834659.9  &    5112 &     1.81 &  $-$2.15 &  $+$0.18 &  $+$0.21 &  $+$0.39 &  $+$6.68 &  $+$0.14 \\
J200917.22$-$091653.0  &    4976 &     1.65 &  $-$2.56 &  $+$0.32 &  $+$0.31 &  $+$0.62 &  $+$6.50 &  $+$0.31 \\
J200949.94$-$531934.0  &    5038 &     2.73 &  $-$1.21 &  $+$0.33 &  $+$0.02 &  $+$0.35 &  $+$7.56 &  $+$0.05 \\
J201009.34$+$450314.4  &    4821 &     4.06 &  $-$1.07 &  $+$0.10 &     0.00 &  $+$0.10 &  $+$7.46 &  $+$0.60 \\
J201009.48$-$440827.5  &    4834 &     1.08 &  $-$2.97 &  $+$0.31 &  $+$0.67 &  $+$0.98 &  $+$6.43 &  \nodata \\
J201010.32$+$341044.8  &    5726 &     4.26 &  $-$0.49 &  $+$0.13 &     0.00 &  $+$0.13 &  $+$8.07 &  $+$0.34 \\
J201019.92$-$504930.6  &    5234 &     3.31 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J201052.13$-$472935.4  &    5294 &     2.04 &  $-$1.68 &  $+$0.55 &  $+$0.04 &  $+$0.59 &  $+$7.34 &  $+$0.22 \\
J201102.09$-$662238.3  &    5372 &     2.81 &  $-$1.60 &  $+$1.02 &  $+$0.02 &  $+$1.04 &  $+$7.87 &  $+$0.20 \\
J201135.35$+$023300.0  &    5344 &     2.63 &  $-$1.81 &  $+$0.49 &  $+$0.01 &  $+$0.50 &  $+$7.11 &  $+$0.33 \\
\\
J201143.31$-$633415.1  &    4525 &     4.08 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J201152.43$+$022221.5  &    4749 &     1.27 &  $-$2.27 &  $-$0.40 &  $+$0.63 &  $+$0.23 &  $+$6.40 &  $+$0.35 \\
J201236.69$-$575704.5  &    4917 &     1.26 &  $-$2.18 &  $+$0.21 &     0.00 &  $+$0.21 &  $+$6.46 &  \nodata \\
J201243.95$-$240745.6  &    4910 &     1.37 &  $-$2.65 &  $+$0.33 &  $+$0.49 &  $+$0.82 &  $+$6.60 &  $+$0.46 \\
J201303.39$-$632317.7  &    4637 &     1.32 &  $-$2.50 &  $-$0.16 &  $+$0.60 &  $+$0.44 &  $+$6.37 &  $+$0.41 \\
J201336.51$+$133636.3  &    5179 &     4.53 &  $-$0.31 &  $+$0.07 &     0.00 &  $+$0.07 &  $+$8.20 &  $+$0.05 \\
J201653.58$-$050359.3  &    4840 &     1.91 &  $-$3.09 &  $+$0.40 &  $+$0.04 &  $+$0.44 &  $+$5.79 &  \nodata \\
J201655.91$-$245301.8  &    4909 &     1.01 &  $-$2.58 &  $-$0.35 &  $+$0.75 &  $+$0.40 &  $+$6.25 &  \nodata \\
J201932.17$-$210335.5  &    4763 &     0.97 &  $-$2.34 &  $+$0.18 &  $+$0.61 &  $+$0.79 &  $+$6.88 &  \nodata \\
J202421.22$-$265643.6  &    4549 &     0.57 &  $-$3.05 &  $+$0.11 &  $+$0.72 &  $+$0.83 &  $+$6.20 &  \nodata \\
\\
J202642.53$-$165646.7  &    4680 &     0.65 &  $-$2.89 &  $+$0.58 &  $+$0.62 &  $+$1.20 &  $+$6.74 &  \nodata \\
J202722.66$+$283055.4  &    5454 &     1.55 &  $-$2.23 &  $+$0.10 &  $+$0.42 &  $+$0.52 &  $+$6.72 &  $+$0.43 \\
J203321.14$-$303754.6  &    4869 &     0.93 &  $-$2.49 &  $+$0.09 &  $+$0.66 &  $+$0.74 &  $+$6.68 &  \nodata \\
J203408.07$-$370639.5  &    4485 &     1.00 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J203413.87$-$324149.9  &    4952 &     1.08 &  $-$2.18 &  $+$0.28 &  $+$0.51 &  $+$0.79 &  $+$7.05 &  \nodata \\
J204641.87$+$132037.5  &    5290 &     3.87 &  $-$0.03 &  $-$0.37 &     0.00 &  $-$0.37 &  $+$8.03 &  $+$0.02 \\
J204939.08$+$141722.5  &    5120 &     2.15 &  $-$2.15 &  $+$0.32 &  $+$0.01 &  $+$0.33 &  $+$6.61 &  $+$0.23 \\
J205225.86$+$184641.8  &    4952 &     4.61 &  $+$0.04 &  $-$0.17 &     0.00 &  $-$0.17 &  $+$8.30 &  $-$0.03 \\
J205636.19$+$183514.2  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J210027.88$-$454538.2  &    5427 &     3.00 &  $-$0.17 &  $-$0.37 &  $+$0.01 &  $-$0.36 &  $+$7.90 &  $+$0.22 \\
\\
J210053.22$+$285513.4  &    4954 &     1.81 &  $-$2.48 &  $-$0.02 &  $+$0.19 &  $+$0.17 &  $+$6.12 &  $+$0.14 \\
J210115.04$-$434751.5  &    4930 &     1.71 &  $-$2.28 &  $-$0.27 &  $+$0.31 &  $+$0.04 &  $+$6.19 &  $+$0.12 \\
J210237.52$-$531613.3  &    5071 &     2.10 &  $-$2.84 &  $+$0.34 &  $+$0.01 &  $+$0.35 &  $+$5.94 &  \nodata \\
J210243.27$-$521635.4  &    5068 &     1.68 &  $-$2.10 &  $+$0.32 &  $+$0.29 &  $+$0.61 &  $+$6.94 &  \nodata \\
J210308.37$-$491640.6  &    4805 &     0.96 &  $-$2.42 &  $+$0.09 &  $+$0.65 &  $+$0.74 &  $+$6.75 &  \nodata \\
J210332.29$+$141330.5  &    4938 &     1.44 &  $-$2.47 &  $-$0.15 &  $+$0.53 &  $+$0.38 &  $+$6.34 &  $+$0.60 \\
J210503.85$+$214205.5  &    4678 &     1.30 &  $-$2.54 &  $-$0.07 &  $+$0.59 &  $+$0.52 &  $+$6.41 &  $+$0.17 \\
J210620.17$-$594901.1  &    5165 &     1.90 &  $-$2.37 &  $+$0.34 &  $+$0.14 &  $+$0.48 &  $+$6.54 &  $+$0.41 \\
J210709.84$-$582452.1  &    5467 &     3.67 &  $-$1.08 &  $+$0.78 &     0.00 &  $+$0.78 &  $+$8.13 &  $+$0.42 \\
J210722.42$-$452524.1  &    5087 &     3.07 &  $-$0.01 &  $-$0.61 &  $+$0.01 &  $-$0.60 &  $+$7.82 &  $+$0.22 \\
\\
J210732.65$-$614044.4  &    5286 &     4.49 &  $-$0.39 &  $+$0.49 &     0.00 &  $+$0.49 &  $+$8.54 &  $+$0.03 \\
J210750.45$+$372701.5  &    4927 &     2.45 &  $-$0.84 &  $-$0.80 &     0.00 &  $-$0.80 &  $+$6.79 &  $+$0.30 \\
J210754.89$-$584958.0  &    4546 &     4.45 &  $-$0.37 &  $-$0.77 &     0.00 &  $-$0.77 &  $+$7.29 &  $+$0.09 \\
J210857.25$-$413525.5  &    4717 &     1.49 &  $-$2.54 &  $-$0.08 &  $+$0.49 &  $+$0.41 &  $+$6.30 &  $+$0.60 \\
J210920.94$+$195602.0  &    4666 &     3.88 &  $-$1.61 &  $+$0.89 &     0.00 &  $+$0.89 &  $+$7.71 &     0.00 \\
J210937.84$+$245649.3  &    6025 &     3.90 &  $-$0.75 &  $+$0.30 &     0.00 &  $+$0.30 &  $+$7.98 &  $+$0.12 \\
J210953.36$-$531840.5  &    5210 &     2.29 &  $-$1.27 &  $+$0.34 &  $+$0.02 &  $+$0.36 &  $+$7.52 &  $+$0.13 \\
J211037.35$+$330601.3  &    5764 &     3.95 &  $-$0.39 &  $-$0.05 &     0.00 &  $-$0.05 &  $+$7.99 &     0.00 \\
J211051.89$-$415758.5  &    4863 &     4.43 &  $-$1.17 &  $+$0.62 &     0.00 &  $+$0.62 &  $+$7.88 &  $+$0.06 \\
J211111.79$+$215401.1  &    4755 &     2.61 &  $-$0.49 &  $-$0.58 &  $+$0.03 &  $-$0.55 &  $+$7.39 &  $+$0.14 \\
\\
J211129.73$-$410133.2  &    4893 &     1.69 &  $-$2.67 &  $+$0.29 &  $+$0.28 &  $+$0.57 &  $+$6.32 &  $+$0.32 \\
J211143.61$-$083626.3  &    4919 &     1.69 &  $-$2.34 &  $+$0.21 &  $+$0.33 &  $+$0.54 &  $+$6.63 &  $+$0.36 \\
J211409.50$-$094517.6  &    5170 &     4.64 &  $-$0.36 &  $+$0.25 &     0.00 &  $+$0.25 &  $+$8.31 &  $+$0.09 \\
J211458.65$-$763146.8  &    4645 &     1.06 &  $-$2.46 &  $-$1.10 &  $+$0.77 &  $-$0.33 &  $+$5.64 &  $+$0.24 \\
J211526.21$+$145110.9  &    5606 &     3.61 &  $-$0.73 &  $+$0.32 &     0.00 &  $+$0.32 &  $+$8.03 &  $-$0.01 \\
J211626.26$-$093756.1  &    4655 &     1.29 &  $-$2.72 &  $-$0.24 &  $+$0.60 &  $+$0.36 &  $+$6.07 &  $+$0.42 \\
J211652.90$-$622544.3  &    4992 &     4.58 &  $-$1.11 &  $+$0.74 &     0.00 &  $+$0.74 &  $+$8.06 &  $+$0.04 \\
J211726.95$+$135951.4  &    5109 &     2.10 &  $-$2.68 &  $+$0.52 &  $+$0.02 &  $+$0.54 &  $+$6.29 &  $+$0.20 \\
J213005.20$+$441349.4  &    7471 &     4.67 &  $-$2.53 &  $+$0.73 &     0.00 &  $+$0.73 &  $+$6.63 &  $+$0.15 \\
J213227.17$+$153746.5  &    4572 &     3.04 &  $-$0.35 &  $-$0.71 &  $+$0.01 &  $-$0.70 &  $+$7.38 &  $-$0.04 \\
\\
J213626.65$+$194610.9  &    4560 &     2.86 &  $-$0.08 &  $-$0.68 &  $+$0.03 &  $-$0.65 &  $+$7.70 &  $+$0.06 \\
J214300.48$+$144621.7  &    4794 &     4.15 &  $-$1.56 &  $+$0.93 &     0.00 &  $+$0.93 &  $+$7.81 &  $-$0.10 \\
J214548.17$+$124912.5  &    4577 &     0.51 &  $-$3.27 &  $+$0.21 &  $+$0.74 &  $+$0.95 &  $+$6.11 &  $+$0.55 \\
J214810.31$+$062427.2  &    5523 &     3.70 &  $-$1.04 &  $+$0.29 &     0.00 &  $+$0.29 &  $+$7.68 &  $+$0.03 \\
J215622.92$+$450312.6  &    5490 &     4.15 &  $-$0.15 &  $+$0.45 &     0.00 &  $+$0.45 &  $+$8.73 &  $-$0.02 \\
J215816.38$+$394610.5  &    5182 &     2.27 &  $-$1.77 &  $+$0.39 &  $+$0.02 &  $+$0.41 &  $+$7.07 &  $+$0.31 \\
J215924.78$+$214325.5  &    4892 &     1.97 &  $-$1.60 &  $+$0.09 &     0.00 &  $+$0.09 &  $+$6.92 &  $+$0.24 \\
J220246.25$-$705410.9  &    4835 &     4.81 &  $-$0.59 &  $+$0.02 &     0.00 &  $+$0.02 &  $+$7.86 &  $+$0.35 \\
J220635.48$-$332645.7  &    5237 &     2.28 &  $-$2.07 &  $+$0.74 &  $+$0.01 &  $+$0.75 &  $+$7.11 &  $+$0.34 \\
J220833.50$-$774629.1  &    5494 &     3.58 &  $-$1.18 &  $+$0.43 &     0.00 &  $+$0.43 &  $+$7.69 &  $+$0.18 \\
\\
J220841.10$-$394512.2  &    5222 &     1.98 &  $-$2.43 &  $+$0.32 &  $+$0.07 &  $+$0.39 &  $+$6.39 &  $+$0.21 \\
J220921.79$-$583704.9  &    4651 &     1.24 &  $-$2.52 &  $+$0.07 &  $+$0.60 &  $+$0.67 &  $+$6.59 &  $+$0.24 \\
J220928.71$-$071506.3  &    5258 &     4.24 &  $-$0.42 &  $-$0.13 &     0.00 &  $-$0.13 &  $+$7.88 &  $+$0.22 \\
J220954.61$+$464329.7  &    5064 &     3.53 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J221039.24$+$610028.9  &    4637 &     3.35 &  $-$0.30 &  $-$0.46 &     0.00 &  $-$0.46 &  $+$7.67 &  $+$0.06 \\
J221227.24$-$681006.9  &    5117 &     1.89 &  $-$1.80 &  $+$0.52 &  $+$0.12 &  $+$0.64 &  $+$7.27 &  $+$0.26 \\
J221356.14$-$652749.5  &    4828 &     1.67 &  $-$1.56 &  $-$0.50 &     0.00 &  $-$0.50 &  $+$6.37 &  \nodata \\
J221358.66$-$102632.2  &    5030 &     2.02 &  $-$1.55 &  $+$0.30 &  $+$0.05 &  $+$0.35 &  $+$7.22 &  $+$0.27 \\
J221508.10$-$685942.4  &    4572 &     2.31 &  $-$0.82 &  $-$0.30 &  $+$0.02 &  $-$0.28 &  $+$7.33 &  $+$0.45 \\
J221607.00$-$101555.5  &    5365 &     2.62 &  $-$2.49 &  $+$0.07 &  $+$0.01 &  $+$0.08 &  $+$6.02 &  $+$0.27 \\
\\
J221635.96$+$024616.9  &    5012 &     1.90 &  $-$2.65 &  $+$0.46 &  $+$0.10 &  $+$0.56 &  $+$6.34 &  \nodata \\
J221844.15$-$374404.5  &    4632 &     1.30 &  $-$2.68 &  $-$0.20 &  $+$0.61 &  $+$0.41 &  $+$6.16 &  $+$0.18 \\
J221845.13$-$394739.5  &    4725 &     2.71 &  $-$0.75 &  $-$0.34 &  $+$0.03 &  $-$0.31 &  $+$7.37 &  $+$0.37 \\
J222015.46$-$450247.5  &    5168 &     1.83 &  $-$1.99 &  $+$0.41 &  $+$0.17 &  $+$0.58 &  $+$7.02 &  $+$0.17 \\
J222025.81$-$102320.2  &    5205 &     2.52 &  $-$2.49 &  $+$0.50 &  $+$0.01 &  $+$0.51 &  $+$6.45 &  $+$0.35 \\
J222227.36$-$173245.3  &    4941 &     1.69 &  $-$2.70 &  $-$0.39 &  $+$0.28 &  $-$0.11 &  $+$5.61 &  \nodata \\
J222246.37$-$154136.2  &    5200 &     3.12 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J222247.67$-$655854.6  &    5205 &     2.15 &  $-$1.80 &  $+$0.37 &  $+$0.02 &  $+$0.39 &  $+$7.02 &  \nodata \\
J222357.54$-$722747.4  &    5047 &     1.63 &  $-$2.08 &  $+$0.09 &  $+$0.35 &  $+$0.44 &  $+$6.79 &  $+$0.40 \\
J222400.88$-$641817.6  &    5175 &     4.66 &  $-$0.51 &  $+$0.20 &     0.00 &  $+$0.20 &  $+$8.11 &  \nodata \\
\\
J222416.10$-$164108.0  &    5140 &     4.57 &  $-$0.56 &  $+$0.10 &     0.00 &  $+$0.10 &  $+$7.97 &  $+$0.12 \\
J222648.76$+$481736.4  &    4774 &     2.75 &  $-$1.69 &  $+$0.67 &  $+$0.02 &  $+$0.69 &  $+$7.43 &  $+$0.11 \\
J222707.67$-$680831.3  &    4709 &     3.28 &  $-$2.21 &  $-$0.46 &     0.00 &  $-$0.46 &  $+$5.76 &  \nodata \\
J222725.98$-$662602.3  &    5094 &     2.12 &  $-$2.12 &  $+$0.41 &  $+$0.02 &  $+$0.43 &  $+$6.74 &  $+$0.37 \\
J222848.38$+$371737.2  &    5571 &     3.95 &  $-$1.84 &  $+$1.08 &     0.00 &  $+$1.08 &  $+$7.67 &  $+$0.04 \\
J223002.39$-$633219.1  &    4851 &     1.00 &  $-$2.59 &  $-$0.24 &  $+$0.73 &  $+$0.49 &  $+$6.33 &  \nodata \\
J223026.41$-$194952.8  &    4743 &     0.97 &  $-$2.54 &  $-$0.05 &  $+$0.70 &  $+$0.65 &  $+$6.54 &  \nodata \\
J223534.01$+$380807.6  &    5877 &     4.20 &  $-$0.91 &  $+$0.49 &     0.00 &  $+$0.49 &  $+$8.02 &  $+$0.03 \\
J224113.38$-$262321.5  &    5153 &     4.30 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J224153.62$-$335032.0  &    5556 &     3.69 &  $-$0.71 &  $+$0.54 &     0.00 &  $+$0.54 &  $+$8.25 &  \nodata \\
\\
J224253.45$+$365634.3  &    5017 &     1.53 &  $-$1.79 &  $-$0.21 &  $+$0.40 &  $+$0.19 &  $+$6.83 &  $+$0.34 \\
J224910.20$-$644221.3  &    4538 &     0.73 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J224922.46$+$372229.3  &    5647 &     4.14 &  $-$0.64 &  $+$0.26 &     0.00 &  $+$0.26 &  $+$8.05 &  $+$0.05 \\
J225850.69$-$392343.7  &    5327 &     2.24 &  $-$2.45 &  $+$0.66 &  $+$0.01 &  $+$0.67 &  $+$6.65 &  \nodata \\
J230003.92$-$745124.3  &    5012 &     4.46 &  $-$0.82 &  $+$0.60 &     0.00 &  $+$0.60 &  $+$8.21 &  $+$0.03 \\
J230027.75$-$343043.4  &    5157 &     4.59 &  $-$0.82 &  $+$0.38 &     0.00 &  $+$0.38 &  $+$8.00 &  $+$0.34 \\
J230047.40$-$724311.9  &    5338 &     2.10 &  $-$2.19 &  $+$0.29 &  $+$0.02 &  $+$0.32 &  $+$6.56 &  $+$0.34 \\
J230055.62$-$390520.4  &    4892 &     4.53 &  $-$0.81 &  $+$0.30 &     0.00 &  $+$0.30 &  $+$7.93 &  $+$0.15 \\
J230140.88$-$413753.6  & \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J230228.58$+$605633.9  &    6129 &     3.65 &  $-$0.88 &  $+$0.58 &     0.00 &  $+$0.58 &  $+$8.13 &  $+$0.32 \\
\\
J230229.05$-$303733.2  &    4718 &     2.83 &  $-$1.04 &  $-$0.37 &  $+$0.02 &  $-$0.35 &  $+$7.04 &  $+$0.53 \\
J230352.75$-$311241.7  &    5220 &     2.18 &  $-$1.62 &  $+$0.49 &  $+$0.02 &  $+$0.51 &  $+$7.32 &  $+$0.53 \\
J230404.51$+$702814.7  &    5420 &     4.83 &  $-$0.42 &  $+$0.26 &     0.00 &  $+$0.26 &  $+$8.28 &  $+$0.11 \\
J230500.81$-$705514.5  &    5860 &     4.08 &  $-$1.09 &  $+$0.63 &     0.00 &  $+$0.63 &  $+$7.97 &  $+$0.06 \\
J230528.26$+$030154.8  &    5127 &     2.01 &  $-$2.21 &  $+$0.39 &  $+$0.06 &  $+$0.45 &  $+$6.67 &  $+$0.36 \\
J230556.74$-$331306.5  &    5100 &     1.70 &  $-$1.85 &  $+$0.44 &  $+$0.22 &  $+$0.66 &  $+$7.23 &  $+$0.32 \\
J230639.92$-$294818.9  &    4863 &     1.23 &  $-$2.78 &  $+$0.08 &  $+$0.61 &  $+$0.69 &  $+$6.34 &  $+$0.46 \\
J230829.22$+$304812.4  &    4624 &     4.43 &  $-$1.71 &  $+$0.69 &     0.00 &  $+$0.69 &  $+$7.42 &  $-$0.03 \\
J231246.84$+$310059.4  &    4966 &     4.65 &  $-$0.23 &  $+$0.28 &     0.00 &  $+$0.28 &  $+$8.48 &  $+$0.10 \\
J231316.39$-$701122.5  &    5073 &     1.85 &  $-$2.46 &  $+$0.64 &  $+$0.15 &  $+$0.79 &  $+$6.76 &  \nodata \\
\\
J231318.40$-$705139.6  &    4928 &     1.88 &  $-$1.95 &  $+$0.19 &     0.00 &  $+$0.19 &  $+$6.68 &  $+$0.18 \\
J231330.48$+$303548.1  &    5215 &     4.11 &  $-$0.11 &  $-$0.20 &     0.00 &  $-$0.20 &  $+$8.12 &  $+$0.03 \\
J231335.91$+$300005.3  &    8985 &     3.11 &  $-$0.53 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J231551.21$-$721219.8  &    5170 &     2.17 &  $-$2.48 &  $+$0.27 &  $+$0.01 &  $+$0.28 &  $+$6.23 &  \nodata \\
J231938.75$-$712005.3  &    4858 &     1.60 &  $-$2.11 &  $+$0.01 &  $+$0.39 &  $+$0.41 &  $+$6.72 &  $+$0.28 \\
J232540.59$+$211547.6  &    5239 &     2.57 &  $-$1.94 &  $+$0.33 &  $+$0.01 &  $+$0.34 &  $+$6.83 &  $+$0.22 \\
J233312.16$+$335026.7  &    4911 &     1.84 &  $-$2.26 &  $+$0.19 &  $+$0.21 &  $+$0.40 &  $+$6.58 &  $+$0.31 \\
J233542.02$+$450725.4  &    4753 &     1.63 &  $-$2.20 &  $+$0.02 &     0.00 &  $+$0.02 &  $+$6.25 &  $+$0.35 \\
J233933.59$-$790406.5  &    5235 &     2.41 &  $-$1.80 &  $+$0.45 &  $+$0.02 &  $+$0.47 &  $+$7.10 &  $+$0.21 \\
J234028.81$+$515604.4  &    5351 &     2.54 &  $-$1.59 &  $+$0.61 &  $+$0.02 &  $+$0.63 &  $+$7.47 &  $+$0.20 \\
\\
J234137.24$-$460249.1  &    5006 &     4.44 &  $-$0.81 &  $+$0.27 &     0.00 &  $+$0.27 &  $+$7.90 &  $+$0.14 \\
J234142.59$+$484837.0  &    4950 &     1.57 &  $-$1.97 &  $-$0.17 &  $+$0.40 &  $+$0.23 &  $+$6.69 &  $+$0.34 \\
J234331.22$-$450953.3  &    4761 &     2.70 &  $-$0.93 &  $-$0.35 &  $+$0.02 &  $-$0.33 &  $+$7.17 &  $+$0.34 \\
J234425.11$-$405834.1  &    5215 &     2.24 &  $-$1.60 &  $+$0.48 &  $+$0.02 &  $+$0.50 &  $+$7.34 &  $+$0.25 \\
J234949.65$-$794848.3  &    5488 &     2.18 &  $-$1.91 &  $+$0.31 &  $+$0.01 &  $+$0.32 &  $+$6.84 &  $+$0.23 \\
J235412.25$-$724818.6  &    5255 &     2.10 &  $-$1.92 &  $+$0.14 &  $+$0.02 &  $+$0.16 &  $+$6.67 &  $+$0.31 \\
J235457.16$-$214223.0  &    5647 &     4.57 &  $-$0.95 &  $+$0.60 &     0.00 &  $+$0.60 &  $+$8.08 &  $+$0.16 \\

\enddata
\tablenotetext{a}{Carbon correction from \citet{placco2014c}.}
\tablenotetext{b}{Corrected carbon-to-iron ratio.}
\tablenotetext{c}{Corrected absolute carbon abundance.}
\end{deluxetable*}
%\end{longrotatetable}

%%\begin{longrotatetable}
%\begin{deluxetable*}{@{}ccrrrrr}
%%\movetabledown=0.40in
%\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
%\tablewidth{0pc}
%\tablecaption{Stellar Parameters and Abundances from the n-SSPP \label{comprave}}
%\tablehead{
%\colhead{Star Name}           &
%\colhead{\teff}               &
%\colhead{\logg}               &
%\colhead{\metal}              &
%\colhead{\cfe}                &
%\colhead{$\Delta$\cfe}        &
%\colhead{\afe}                \\
%\colhead{(2MASS)}             &
%\colhead{(K)}                 &
%\colhead{(cgs)}               &
%\colhead{}                    &
%\colhead{}                    &
%\colhead{}                    &
%\colhead{}                    }
%\startdata
%\input{table3c.tex}
%\enddata
%\end{deluxetable*}
